Discrete geometry and de-Rham cohomology of graphs

We develop a theory of discrete spaces which are built by gluing coordinate patches together into an atlas, much as a manifold is built from charts. Graphs are the main examples, and an atlas on a graph gives it a geometric structure analogous to that of a manifold. This structure leads to a cohomology theory, which we show to be a discrete analogue of de Rham cohomology. We define a "discrete coordinatized space" as a cubical set equipped with the Alexandrov topology, on which differential forms become sheaves. When the atlas is regular, the de Rham cohomology agrees with the sheaf cohomology of the constant sheaf, just as in the smooth case. We compute it for several examples, including a torus graph and a graph resembling a sphere, and recover the cohomology of the corresponding surfaces.

==> figures/c5-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (-2.1874,0.7107);
  \draw[cA,ar] (-2.1874,0.7107) -- (-1.3519,-1.8607);
  \draw[cA,ar] (-1.3519,-1.8607) -- (1.3519,-1.8607);
  \draw[cA,ar] (1.3519,-1.8607) -- (2.1874,0.7107);
  \draw[cA,ar] (2.1874,0.7107) -- (0.0000,2.3000);
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-2.1874,0.7107) {};
  \node[vtx] at (-1.3519,-1.8607) {};
  \node[vtx] at (1.3519,-1.8607) {};
  \node[vtx] at (2.1874,0.7107) {};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {0};
  \node[font=\tiny,gray!45!black] at (-2.5108,0.8158) {1};
  \node[font=\tiny,gray!45!black] at (-1.5518,-2.1358) {2};
  \node[font=\tiny,gray!45!black] at (1.5518,-2.1358) {3};
  \node[font=\tiny,gray!45!black] at (2.5108,0.8158) {4};
\end{tikzpicture}


==> figures/c6-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (-1.9919,1.1500);
  \draw[cA,ar] (-1.9919,1.1500) -- (-1.9919,-1.1500);
  \draw[cA,ar] (-1.9919,-1.1500) -- (-0.0000,-2.3000);
  \draw[cA,ar] (-0.0000,-2.3000) -- (1.9919,-1.1500);
  \draw[cA,ar] (1.9919,-1.1500) -- (1.9919,1.1500);
  \draw[cA,ar] (1.9919,1.1500) -- (0.0000,2.3000);
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-1.9919,1.1500) {};
  \node[vtx] at (-1.9919,-1.1500) {};
  \node[vtx] at (-0.0000,-2.3000) {};
  \node[vtx] at (1.9919,-1.1500) {};
  \node[vtx] at (1.9919,1.1500) {};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {0};
  \node[font=\tiny,gray!45!black] at (-2.2863,1.3200) {1};
  \node[font=\tiny,gray!45!black] at (-2.2863,-1.3200) {2};
  \node[font=\tiny,gray!45!black] at (-0.0000,-2.6400) {3};
  \node[font=\tiny,gray!45!black] at (2.2863,-1.3200) {4};
  \node[font=\tiny,gray!45!black] at (2.2863,1.3200) {5};
\end{tikzpicture}


==> figures/cubes.tikz <==
% What a p-cube [x;I] looks like in X.  (a) a genuine square; (b) a 1-cube
% that is a loop, because e_i x = x; (c) a 2-cube drawn as a triangle,
% because e_i x = e_j x.
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}
  \node[vtx,label={[font=\small]below left:$x$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]below right:$e_i x$}] (b) at (2.6,0) {};
  \node[vtx,label={[font=\small]above left:$e_j x$}] (c) at (0,2.6) {};
  \node[vtx,label={[font=\small]above right:$e_ie_j x$}] (d) at (2.6,2.6) {};
  \fill[fillcol!14] (0,0) rectangle (2.6,2.6);
  \draw[ar,cA] (a) -- (b); \draw[ar,cA] (c) -- (d);
  \draw[ar,cB] (a) -- (c); \draw[ar,cB] (b) -- (d);
  \node[font=\small,fillcol!70!black] at (1.3,1.3) {$\cube{x}{\{i,j\}}$};
  \node[font=\small] at (1.3,-1.15) {(a) a $2$-cube};
\end{scope}
\begin{scope}[xshift=5.6cm]
  \node[vtx,label={[font=\small]below:$x=e_i x$}] (a) at (1.3,0.6) {};
  \draw[lp,cA] (a) to[out=50,in=130,looseness=12] (a);
  \node[font=\small,fillcol!70!black] at (1.3,2.6) {$\cube{x}{\{i\}}$};
  \node[font=\small] at (1.3,-1.15) {(b) a loop};
\end{scope}
\begin{scope}[xshift=9.4cm]
  \node[vtx,label={[font=\small]below left:$x$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]below right:$e_i x=e_j x$}] (b) at (2.6,0) {};
  \node[vtx,label={[font=\small]above:$e_ie_j x$}] (d) at (1.3,2.6) {};
  \fill[fillcol!14] (0,0) -- (2.6,0) -- (1.3,2.6) -- cycle;
  \draw[ar,cA] (a) to[bend right=18] (b); \draw[ar,cB] (a) to[bend left=18] (b);
  \draw[ar,cB] (b) to[bend right=18] (d); \draw[ar,cA] (b) to[bend left=18] (d);
  \node[font=\small,fillcol!70!black] at (1.3,0.95) {$\cube{x}{\{i,j\}}$};
  \node[font=\small] at (1.3,-1.15) {(c) a $2$-cube drawn as a triangle};
\end{scope}
\end{tikzpicture}


==> figures/cycle10.tikz <==
% The cycle graph C_10 with the shift coordinate X(i)=i+1 (arrows).
\begin{tikzpicture}[x=1cm,y=1cm]
\foreach \i in {0,...,9}{
  \pgfmathsetmacro{\ang}{90-36*\i}\pgfmathsetmacro{\angb}{90-36*(\i+1)}
  \draw[cA!85,line width=0.7pt,cedge] (\ang:1.7) -- (\angb:1.7);}
\foreach \i in {0,...,9}{
  \pgfmathsetmacro{\ang}{90-36*\i}
  \node[gvtx] at (\ang:1.7) {};
  \node[font=\scriptsize] at (\ang:2.05) {$\i$};}
\end{tikzpicture}


==> figures/globe.tikz <==
\begingroup
% ---------------- parameters ----------------------------------------------
\def\Nmer{16}      % meridians  n
\def\Mlat{11}      % latitude rings  m
\def\Eeq{6}        % the shared ring
\def\az{22}        % view azimuth
\def\el{20}        % view elevation
\def\Rad{6}        % radius of panel (a), in cm
\def\rmin{1.05}    % inner radius of the flat charts
\def\rmax{3.20}    % outer radius of the flat charts

% ---------------- projection ----------------------------------------------
% \sph{i}{u} sets \px,\py (screen, already scaled) and \pd (depth).
% u = 0 is the north pole t, u = \Mlat+1 is the south pole b.
\newcommand{\sph}[2]{%
  \pgfmathsetmacro{\phg}{#2*180/(\Mlat+1)}%
  \pgfmathsetmacro{\thg}{360*#1/\Nmer}%
  \pgfmathsetmacro{\XX}{sin(\phg)*cos(\thg)}%
  \pgfmathsetmacro{\YY}{sin(\phg)*sin(\thg)}%
  \pgfmathsetmacro{\ZZ}{cos(\phg)}%
  \pgfmathsetmacro{\px}{\Rad*(-\XX*sin(\az)+\YY*cos(\az))}%
  \pgfmathsetmacro{\py}{\Rad*(-(\XX*cos(\az)+\YY*sin(\az))*sin(\el)+\ZZ*cos(\el))}%
  \pgfmathsetmacro{\pd}{(\XX*cos(\az)+\YY*sin(\az))*cos(\el)+\ZZ*sin(\el)}%
}

\newif\iffrontpass

% \gedge{i1}{u1}{i2}{u2}{colour}{width} -- the arrow runs from 1 to 2.
\newcommand{\gedge}[6]{%
  \sph{#1}{#2}\edef\ax{\px}\edef\ay{\py}\edef\adep{\pd}%
  \sph{#3}{#4}\edef\bx{\px}\edef\by{\py}\edef\bdep{\pd}%
  \pgfmathsetmacro{\mdep}{0.5*(\adep+\bdep)}%
  \ifdim\mdep pt>0pt
    \iffrontpass \draw[#5,line width=#6,cedge] (\ax,\ay) -- (\bx,\by);\fi
  \else
    \iffrontpass\else
      \draw[#5!45,line width=0.9pt,line cap=round,opacity=0.22] (\ax,\ay) -- (\bx,\by);
    \fi
  \fi
}

% every edge of the globe, once
\newcommand{\globeedges}{%
  % ring edges: Theta, i -> i+1
  \foreach \u in {1,...,\Mlat}{%
    \pgfmathtruncatemacro{\isN}{\u<\Eeq}\pgfmathtruncatemacro{\isE}{\u==\Eeq}%
    \edef\ecol{\ifnum\isE=1 polE\else\ifnum\isN=1 polN\else polS\fi\fi}%
    \edef\ewid{\ifnum\isE=1 1.7pt\else 1.05pt\fi}%
    \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
      \pgfmathtruncatemacro{\j}{mod(\i+1,\Nmer)}%
      \expandafter\gedge\expandafter{\i}{\u}{\j}{\u}{\ecol}{\ewid}}}%
  % meridian edges: R, towards the chart's own pole
  \foreach \u in {0,...,\Mlat}{%
    \pgfmathtruncatemacro{\up}{\u+1}%
    \pgfmathtruncatemacro{\isN}{\up<\Eeq+1}%
    \edef\ecol{\ifnum\isN=1 polN\else polS\fi}%
    \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
      \ifnum\isN=1 \gedge{\i}{\up}{\i}{\u}{\ecol}{1.05pt}%
      \else        \gedge{\i}{\u}{\i}{\up}{\ecol}{1.05pt}\fi}}%
}

% ---------------- a flattened polar chart ----------------------------------
% \cappanel{N or S}{cx}{cy}.  Both caps are drawn looking DOWN THE POLAR AXIS
% FROM THE NORTH, so Theta has the same sense in the two pictures and the
% shared ring looks identical in both.
\newcommand{\cappanel}[3]{%
  \def\which{#1}%
  \ifx\which\Nletter
    \pgfmathtruncatemacro{\kk}{\Eeq-1}\def\ccol{polN}\def\cpole{t}%
  \else
    \pgfmathtruncatemacro{\kk}{\Mlat-\Eeq}\def\ccol{polS}\def\cpole{b}%
  \fi
  \begin{scope}[shift={(#2,#3)}]
    \pgfmathsetmacro{\rout}{\rmax+0.42}
    \fill[\ccol!7] (0,0) circle (\rout);
    \draw[\ccol!40,dashed,line width=0.7pt] (0,0) circle (\rout);
    % rings: Theta
    \foreach \a in {0,...,\kk}{%
      \pgfmathsetmacro{\rr}{\rmin+(\rmax-\rmin)*\a/\kk}%
      \pgfmathtruncatemacro{\isout}{\a==\kk}%
      \edef\ecol{\ifnum\isout=1 polE\else\ccol\fi}%
      \edef\ewid{\ifnum\isout=1 1.7pt\else 1.05pt\fi}%
      \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
        \pgfmathsetmacro{\ta}{360*\i/\Nmer}\pgfmathsetmacro{\tb}{360*(\i+1)/\Nmer}%
        \draw[\ecol,line width=\ewid,cedge]
          (\ta:\rr) -- (\tb:\rr);}}
    % spokes: R, inward to the chart's own pole
    \foreach \a in {1,...,\kk}{%
      \pgfmathsetmacro{\ro}{\rmin+(\rmax-\rmin)*\a/\kk}%
      \pgfmathsetmacro{\ri}{\rmin+(\rmax-\rmin)*(\a-1)/\kk}%
      \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
        \pgfmathsetmacro{\ta}{360*\i/\Nmer}%
        \draw[\ccol,line width=1.35pt,cedge] (\ta:\ro) -- (\ta:\ri);}}
    \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
      \pgfmathsetmacro{\ta}{360*\i/\Nmer}%
      \draw[\ccol,line width=1.35pt,cedge,shorten >=3.4pt] (\ta:\rmin) -- (0,0);}
    % vertices
    \foreach \a in {0,...,\kk}{%
      \pgfmathsetmacro{\rr}{\rmin+(\rmax-\rmin)*\a/\kk}%
      \pgfmathtruncatemacro{\isout}{\a==\kk}%
      \edef\ecol{\ifnum\isout=1 polE\else\ccol\fi}%
      \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
        \pgfmathsetmacro{\ta}{360*\i/\Nmer}%
        \fill[\ecol!80!black] (\ta:\rr) circle (2.4pt);}}
    \fill[white] (0,0) circle (4.6pt);
    \fill[\ccol!80!black] (0,0) circle (3.8pt);
    \draw[poleloop,\ccol] (-0.30,0.30) arc (162:-150:0.30);
    \draw[poleloop,\ccol] (0.30,0.30) arc (18:330:0.30);
    \node[font=\scriptsize,anchor=north east] at (-0.26,-0.18) {$\cpole$};
    % labelled Theta and R
    \pgfmathsetmacro{\rmid}{\rmin+(\rmax-\rmin)*int(\kk/2)/\kk}
    \pgfmathsetmacro{\rmidb}{\rmin+(\rmax-\rmin)*(int(\kk/2)-1)/\kk}
    \pgfmathsetmacro{\ta}{360*1/\Nmer}\pgfmathsetmacro{\tb}{360*2/\Nmer}
    \draw[callout] (\ta:\rmid) -- (\tb:\rmid);
    \node[font=\small] at ($(\tb:\rmid)+(0.34,0.20)$) {$\Theta$};
    \pgfmathsetmacro{\tc}{360*5/\Nmer}
    \draw[callout] (\tc:\rmid) -- (\tc:\rmidb);
    \node[font=\small] at ($(\tc:\rmidb)+(-0.36,0.04)$) {$R$};
  \end{scope}
}
\def\Nletter{N}

% ===========================================================================
\begin{tikzpicture}[x=1cm,y=1cm,line join=round]

% ---- panel (a): the globe -------------------------------------------------
\frontpassfalse \globeedges          % far side, faint
\frontpasstrue  \globeedges          % near side, with arrowheads

\foreach \u in {1,...,\Mlat}{%
  \pgfmathtruncatemacro{\isN}{\u<\Eeq}\pgfmathtruncatemacro{\isE}{\u==\Eeq}%
  \edef\vcol{\ifnum\isE=1 polE\else\ifnum\isN=1 polN\else polS\fi\fi}%
  \foreach \i in {0,...,\the\numexpr\Nmer-1\relax}{%
    \sph{\i}{\u}%
    \ifdim\pd pt>0pt \fill[\vcol!80!black] (\px,\py) circle (2.5pt);\fi}}

\sph{0}{0}\fill[white] (\px,\py) circle (4.6pt);
          \fill[polN!80!black] (\px,\py) circle (3.8pt);
          \pgfmathsetmacro{\yy}{\py+0.34}
          \draw[poleloop,polN] (\px-0.32,\yy) arc (180:-145:0.32);
          \draw[poleloop,polN] (\px+0.32,\yy) arc (0:325:0.32);
          \node[font=\scriptsize,anchor=south] at (\px,\yy+0.36) {$t$};
\pgfmathtruncatemacro{\bpole}{\Mlat+1}
\sph{0}{\bpole}\fill[white] (\px,\py) circle (4.6pt);
          \fill[polS!80!black] (\px,\py) circle (3.8pt);
          \pgfmathsetmacro{\yy}{\py-0.34}
          \draw[poleloop,polS] (\px-0.32,\yy) arc (180:-145:0.32);
          \draw[poleloop,polS] (\px+0.32,\yy) arc (0:325:0.32);
          \node[font=\scriptsize,anchor=north] at (\px,\yy-0.36) {$b$};

% labelled Theta and R on the sphere itself
\sph{3}{3}\edef\ax{\px}\edef\ay{\py}
\sph{4}{3}\edef\bx{\px}\edef\by{\py}
\draw[callout] (\ax,\ay) -- (\bx,\by);
\node[font=\small] at ($(\bx,\by)+(0.10,-0.42)$) {$\Theta$};
\sph{3}{3}\edef\ax{\px}\edef\ay{\py}
\sph{3}{2}\edef\bx{\px}\edef\by{\py}
\draw[callout] (\ax,\ay) -- (\bx,\by);
\node[font=\small] at ($(\bx,\by)+(-0.52,0.10)$) {$R$};

\node[font=\small] at (0,-7.35)
  {(a) the globe graph $\mathbb{G}(\Nmer,\Mlat)$ and its two charts};

% ---- panels (b), (c): the flattened charts --------------------------------
\cappanel{N}{10.0}{4.05}
\node[font=\small] at (10.0,0.0)
  {(b) north chart $U_N$: pole $t$ and rings $1,\dots,\Eeq$};

\cappanel{S}{10.0}{-4.35}
\node[font=\small] at (10.0,-8.40)
  {(c) south chart $U_S$: rings $\Eeq,\dots,\Mlat$ and pole $b$};

% ---- legend ---------------------------------------------------------------
\node[font=\scriptsize,anchor=west,align=left,inner sep=5pt,
      draw=gray!35,rounded corners=2pt,fill=white] at (15.1,1.55) {%
  \tikz{\draw[polN,line width=1.35pt,-{Stealth[length=3.4pt]}] (0,0)--(0.55,0);}~~$U_N$\\[2pt]
  \tikz{\draw[polS,line width=1.35pt,-{Stealth[length=3.4pt]}] (0,0)--(0.55,0);}~~$U_S$\\[2pt]
  \tikz{\draw[polE,line width=2.2pt,-{Stealth[length=3.8pt]}] (0,0)--(0.55,0);}%
    ~~$U_N\cap U_S=$ ring $\Eeq$\\[5pt]
  ring edges carry $\Theta$\\[1pt]
  meridian edges carry $R$\\[5pt]
  \tikz{\draw[polN,line width=0.75pt,-{Stealth[length=3.2pt]}]
        (-0.16,0.16) arc (162:-150:0.16);\draw[polN,line width=0.75pt,-{Stealth[length=3.2pt]}] (0.16,0.16) arc (18:330:0.16);}~~~$R$ and $\Theta$ both fix the pole};

\end{tikzpicture}
\endgroup


==> figures/glue-c10.tikz <==
% Two copies of C_10 glued along two adjacent vertices u,v.
% (a) gluing over the sub-object spanned by u, v and the edge uv: the two
%     edges are identified and the result is two cycles sharing an edge.
% (b) gluing over the 0-dimensional sub-object {u,v} only: the two edges
%     survive as a doubled edge.
\begin{tikzpicture}[x=1cm,y=1cm]
\newcommand{\twocycles}[1]{%
  % circles of radius 1.5 centred at (-+1.4266,0); they meet at (0,+-0.4635),
  % which are vertices of both cycles (angles +-18 degrees).
  \foreach \i in {0,...,9}{
    \pgfmathsetmacro{\ang}{18+36*\i}
    \coordinate (L\i) at ($(-1.4266,0)+(\ang:1.5)$);
    \pgfmathsetmacro{\angb}{198+36*\i}
    \coordinate (R\i) at ($(1.4266,0)+(\angb:1.5)$);}
  % L0 = R9 = u (top), L9 = R0 = v (bottom)
  \foreach \i in {0,...,8}{\pgfmathtruncatemacro{\j}{\i+1}
    \draw[gline,line width=0.8pt] (L\i) -- (L\j);
    \draw[gline,line width=0.8pt] (R\i) -- (R\j);}
  #1
  \foreach \i in {1,...,8}{\node[gvtx] at (L\i) {}; \node[gvtx] at (R\i) {};}
  \node[vtx,fill=cE] at (L0) {}; \node[vtx,fill=cE] at (L9) {};
  \node[font=\small,cE] at ($(L0)+(0,0.34)$) {$u$};
  \node[font=\small,cE] at ($(L9)+(0,-0.34)$) {$v$};
}
\begin{scope}
  \twocycles{\draw[cE,line width=1.3pt] (L0) -- (L9);}
  \node[font=\small,align=center] at (0,-2.5) {(a) glued along $\{u,v\}$ and the edge $uv$:\\ two cycles sharing an edge};
\end{scope}
\begin{scope}[xshift=7.6cm]
  \twocycles{\draw[cE,line width=1.0pt] (L0) to[bend right=30] (L9); \draw[cE,line width=1.0pt] (L0) to[bend left=30] (L9);}
  \node[font=\small,align=center] at (0,-2.5) {(b) glued along the vertices $\{u,v\}$ only:\\ the two edges survive as a doubled edge};
\end{scope}
\end{tikzpicture}


==> figures/k4-atlas.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.13] (-1.9000,-1.1000) -- (1.9000,-1.1000) -- (0.0000,2.1000) -- cycle;
  \fill[cB,opacity=0.13] (-1.9000,-1.1000) -- (1.9000,-1.1000) -- (0.0000,0.0500) -- cycle;
  \fill[cC,opacity=0.13] (-1.9000,-1.1000) -- (0.0000,2.1000) -- (0.0000,0.0500) -- cycle;
  \fill[cD,opacity=0.13] (1.9000,-1.1000) -- (0.0000,2.1000) -- (0.0000,0.0500) -- cycle;
  \draw[cA,ar] (-1.9000,-1.1000) -- (1.9000,-1.1000);
  \draw[cA,ar] (-1.9000,-1.1000) -- (0.0000,2.1000);
  \draw[cA,ar] (-1.9000,-1.1000) -- (0.0000,0.0500);
  \draw[cA,ar] (1.9000,-1.1000) -- (0.0000,2.1000);
  \draw[cA,ar] (1.9000,-1.1000) -- (0.0000,0.0500);
  \draw[cA,ar] (0.0000,2.1000) -- (0.0000,0.0500);
  \node[vtx] at (-1.9000,-1.1000) {};
  \node[vtx] at (1.9000,-1.1000) {};
  \node[vtx] at (0.0000,2.1000) {};
  \node[vtx] at (0.0000,0.0500) {};
  \node[font=\tiny,gray!45!black] at (-2.1951,-1.2689) {0};
  \node[font=\tiny,gray!45!black] at (2.1951,-1.2689) {1};
  \node[font=\tiny,gray!45!black] at (0.0000,2.4400) {2};
  \node[font=\tiny,gray!45!black] at (0.0000,0.3900) {3};
\end{tikzpicture}


==> figures/k4-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.1000) -- (0.0000,0.0000);
  \draw[cA,ar] (-1.8200,-1.0500) -- (0.0000,0.0000);
  \draw[cA,ar] (1.8200,-1.0500) -- (0.0000,0.0000);
  \draw[cB,ar] (0.0000,2.1000) -- (-1.8200,-1.0500);
  \draw[cB,ar] (-1.8200,-1.0500) -- (1.8200,-1.0500);
  \draw[cB,ar] (1.8200,-1.0500) -- (0.0000,2.1000);
  \draw[cA,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (0.0000,2.1000) {};
  \node[vtx] at (-1.8200,-1.0500) {};
  \node[vtx] at (1.8200,-1.0500) {};
  \node[font=\tiny,gray!45!black] at (0.0000,0.0000) {0};
  \node[font=\tiny,gray!45!black] at (0.0000,2.4400) {1};
  \node[font=\tiny,gray!45!black] at (-2.1145,-1.2199) {2};
  \node[font=\tiny,gray!45!black] at (2.1145,-1.2199) {3};
\end{tikzpicture}


==> figures/k5-atlas.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (-2.1874,0.7107);
  \draw[cA,ar] (0.0000,2.3000) -- (-1.3519,-1.8607);
  \draw[cA,ar] (0.0000,2.3000) -- (1.3519,-1.8607);
  \draw[cA,ar] (0.0000,2.3000) -- (2.1874,0.7107);
  \draw[cA,ar] (-2.1874,0.7107) -- (-1.3519,-1.8607);
  \draw[cA,ar] (-2.1874,0.7107) -- (1.3519,-1.8607);
  \draw[cA,ar] (-2.1874,0.7107) -- (2.1874,0.7107);
  \draw[cA,ar] (-1.3519,-1.8607) -- (1.3519,-1.8607);
  \draw[cA,ar] (-1.3519,-1.8607) -- (2.1874,0.7107);
  \draw[cA,ar] (1.3519,-1.8607) -- (2.1874,0.7107);
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-2.1874,0.7107) {};
  \node[vtx] at (-1.3519,-1.8607) {};
  \node[vtx] at (1.3519,-1.8607) {};
  \node[vtx] at (2.1874,0.7107) {};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {0};
  \node[font=\tiny,gray!45!black] at (-2.5108,0.8158) {1};
  \node[font=\tiny,gray!45!black] at (-1.5518,-2.1358) {2};
  \node[font=\tiny,gray!45!black] at (1.5518,-2.1358) {3};
  \node[font=\tiny,gray!45!black] at (2.5108,0.8158) {4};
\end{tikzpicture}


==> figures/k5-chart-point.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.2000) -- (0.0000,0.0000);
  \draw[cA,ar] (-2.2000,0.0000) -- (0.0000,0.0000);
  \draw[cA,ar] (-0.0000,-2.2000) -- (0.0000,0.0000);
  \draw[cA,ar] (2.2000,-0.0000) -- (0.0000,0.0000);
  \draw[cB,ar] (-2.2000,0.0000) -- (0.0000,2.2000);
  \draw[cB,ar] (-0.0000,-2.2000) -- (0.0000,2.2000);
  \draw[cB,ar] (2.2000,-0.0000) -- (0.0000,2.2000);
  \draw[cC,ar] (-2.2000,0.0000) -- (-0.0000,-2.2000);
  \draw[cC,ar] (-0.0000,-2.2000) -- (2.2000,-0.0000);
  \draw[cC,ar] (2.2000,-0.0000) -- (-2.2000,0.0000);
  \draw[cA,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,2.3200) arc (150:-160:0.240);
  \draw[cC,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cC,lp] (-0.2088,2.3200) arc (150:-160:0.240);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (0.0000,2.2000) {};
  \node[vtx] at (-2.2000,0.0000) {};
  \node[vtx] at (-0.0000,-2.2000) {};
  \node[vtx] at (2.2000,-0.0000) {};
  \node[font=\tiny,gray!45!black] at (0.3325,0.0709) {0};
  \node[font=\tiny,gray!45!black] at (0.0000,2.5400) {1};
  \node[font=\tiny,gray!45!black] at (-2.5400,0.0000) {2};
  \node[font=\tiny,gray!45!black] at (-0.0000,-2.5400) {3};
  \node[font=\tiny,gray!45!black] at (2.5400,-0.0000) {4};
\end{tikzpicture}


==> figures/k5-chart-torus.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (-2.1874,0.7107);
  \draw[cA,ar] (-2.1874,0.7107) -- (-1.3519,-1.8607);
  \draw[cA,ar] (-1.3519,-1.8607) -- (1.3519,-1.8607);
  \draw[cA,ar] (1.3519,-1.8607) -- (2.1874,0.7107);
  \draw[cA,ar] (2.1874,0.7107) -- (0.0000,2.3000);
  \draw[cB,ar] (0.0000,2.3000) -- (-1.3519,-1.8607);
  \draw[cB,ar] (-2.1874,0.7107) -- (1.3519,-1.8607);
  \draw[cB,ar] (-1.3519,-1.8607) -- (2.1874,0.7107);
  \draw[cB,ar] (1.3519,-1.8607) -- (0.0000,2.3000);
  \draw[cB,ar] (2.1874,0.7107) -- (-2.1874,0.7107);
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-2.1874,0.7107) {};
  \node[vtx] at (-1.3519,-1.8607) {};
  \node[vtx] at (1.3519,-1.8607) {};
  \node[vtx] at (2.1874,0.7107) {};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {0};
  \node[font=\tiny,gray!45!black] at (-2.5108,0.8158) {1};
  \node[font=\tiny,gray!45!black] at (-1.5518,-2.1358) {2};
  \node[font=\tiny,gray!45!black] at (1.5518,-2.1358) {3};
  \node[font=\tiny,gray!45!black] at (2.5108,0.8158) {4};
\end{tikzpicture}


==> figures/k6-atlas.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (-1.9919,1.1500);
  \draw[cA,ar] (0.0000,2.3000) -- (-1.9919,-1.1500);
  \draw[cA,ar] (0.0000,2.3000) -- (-0.0000,-2.3000);
  \draw[cA,ar] (0.0000,2.3000) -- (1.9919,-1.1500);
  \draw[cA,ar] (0.0000,2.3000) -- (1.9919,1.1500);
  \draw[cA,ar] (-1.9919,1.1500) -- (-1.9919,-1.1500);
  \draw[cA,ar] (-1.9919,1.1500) -- (-0.0000,-2.3000);
  \draw[cA,ar] (-1.9919,1.1500) -- (1.9919,-1.1500);
  \draw[cA,ar] (-1.9919,1.1500) -- (1.9919,1.1500);
  \draw[cA,ar] (-1.9919,-1.1500) -- (-0.0000,-2.3000);
  \draw[cA,ar] (-1.9919,-1.1500) -- (1.9919,-1.1500);
  \draw[cA,ar] (-1.9919,-1.1500) -- (1.9919,1.1500);
  \draw[cA,ar] (-0.0000,-2.3000) -- (1.9919,-1.1500);
  \draw[cA,ar] (-0.0000,-2.3000) -- (1.9919,1.1500);
  \draw[cA,ar] (1.9919,-1.1500) -- (1.9919,1.1500);
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-1.9919,1.1500) {};
  \node[vtx] at (-1.9919,-1.1500) {};
  \node[vtx] at (-0.0000,-2.3000) {};
  \node[vtx] at (1.9919,-1.1500) {};
  \node[vtx] at (1.9919,1.1500) {};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {0};
  \node[font=\tiny,gray!45!black] at (-2.2863,1.3200) {1};
  \node[font=\tiny,gray!45!black] at (-2.2863,-1.3200) {2};
  \node[font=\tiny,gray!45!black] at (-0.0000,-2.6400) {3};
  \node[font=\tiny,gray!45!black] at (2.2863,-1.3200) {4};
  \node[font=\tiny,gray!45!black] at (2.2863,1.3200) {5};
\end{tikzpicture}


==> figures/k6-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (0.0000,0.0000);
  \draw[cA,ar] (-2.1874,0.7107) -- (0.0000,0.0000);
  \draw[cA,ar] (-1.3519,-1.8607) -- (0.0000,0.0000);
  \draw[cA,ar] (1.3519,-1.8607) -- (0.0000,0.0000);
  \draw[cA,ar] (2.1874,0.7107) -- (0.0000,0.0000);
  \draw[cB,ar] (0.0000,2.3000) -- (-2.1874,0.7107);
  \draw[cB,ar] (-2.1874,0.7107) -- (-1.3519,-1.8607);
  \draw[cB,ar] (-1.3519,-1.8607) -- (1.3519,-1.8607);
  \draw[cB,ar] (1.3519,-1.8607) -- (2.1874,0.7107);
  \draw[cB,ar] (2.1874,0.7107) -- (0.0000,2.3000);
  \draw[cC,ar] (0.0000,2.3000) -- (-1.3519,-1.8607);
  \draw[cC,ar] (-2.1874,0.7107) -- (1.3519,-1.8607);
  \draw[cC,ar] (-1.3519,-1.8607) -- (2.1874,0.7107);
  \draw[cC,ar] (1.3519,-1.8607) -- (0.0000,2.3000);
  \draw[cC,ar] (2.1874,0.7107) -- (-2.1874,0.7107);
  \draw[cA,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cC,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-2.1874,0.7107) {};
  \node[vtx] at (-1.3519,-1.8607) {};
  \node[vtx] at (1.3519,-1.8607) {};
  \node[vtx] at (2.1874,0.7107) {};
  \node[font=\tiny,gray!45!black] at (0.0000,0.3400) {0};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {1};
  \node[font=\tiny,gray!45!black] at (-2.5108,0.8158) {2};
  \node[font=\tiny,gray!45!black] at (-1.5518,-2.1358) {3};
  \node[font=\tiny,gray!45!black] at (1.5518,-2.1358) {4};
  \node[font=\tiny,gray!45!black] at (2.5108,0.8158) {5};
\end{tikzpicture}


==> figures/oct-atlas.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cE,ar] (1.6263,0.5657) -- (1.6263,-0.5657);
  \draw[cE,ar] (1.6263,-0.5657) -- (-1.6263,-0.5657);
  \draw[cE,ar] (-1.6263,-0.5657) -- (-1.6263,0.5657);
  \draw[cE,ar] (-1.6263,0.5657) -- (1.6263,0.5657);
  \draw[cA,ar] (1.6263,0.5657) -- (0.0000,2.4000);
  \draw[cA,ar] (1.6263,-0.5657) -- (0.0000,2.4000);
  \draw[cA,ar] (-1.6263,-0.5657) -- (0.0000,2.4000);
  \draw[cA,ar] (-1.6263,0.5657) -- (0.0000,2.4000);
  \draw[cB,ar] (1.6263,0.5657) -- (0.0000,-2.4000);
  \draw[cB,ar] (1.6263,-0.5657) -- (0.0000,-2.4000);
  \draw[cB,ar] (-1.6263,-0.5657) -- (0.0000,-2.4000);
  \draw[cB,ar] (-1.6263,0.5657) -- (0.0000,-2.4000);
  \draw[cA,lp] (-0.2088,2.5200) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,-2.2800) arc (150:-160:0.240);
  \node[vtx] at (0.0000,2.4000) {};
  \node[vtx] at (0.0000,-2.4000) {};
  \node[vtx] at (1.6263,0.5657) {};
  \node[vtx] at (1.6263,-0.5657) {};
  \node[vtx] at (-1.6263,-0.5657) {};
  \node[vtx] at (-1.6263,0.5657) {};
\end{tikzpicture}


==> figures/oct-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.3000) -- (-1.9919,1.1500);
  \draw[cA,ar] (-1.9919,1.1500) -- (-1.9919,-1.1500);
  \draw[cA,ar] (-1.9919,-1.1500) -- (-0.0000,-2.3000);
  \draw[cA,ar] (-0.0000,-2.3000) -- (1.9919,-1.1500);
  \draw[cA,ar] (1.9919,-1.1500) -- (1.9919,1.1500);
  \draw[cA,ar] (1.9919,1.1500) -- (0.0000,2.3000);
  \draw[cB,ar] (0.0000,2.3000) -- (-1.9919,-1.1500);
  \draw[cB,ar] (-1.9919,1.1500) -- (-0.0000,-2.3000);
  \draw[cB,ar] (-1.9919,-1.1500) -- (1.9919,-1.1500);
  \draw[cB,ar] (-0.0000,-2.3000) -- (1.9919,1.1500);
  \draw[cB,ar] (1.9919,-1.1500) -- (0.0000,2.3000);
  \draw[cB,ar] (1.9919,1.1500) -- (-1.9919,1.1500);
  \node[vtx] at (0.0000,2.3000) {};
  \node[vtx] at (-1.9919,1.1500) {};
  \node[vtx] at (-1.9919,-1.1500) {};
  \node[vtx] at (-0.0000,-2.3000) {};
  \node[vtx] at (1.9919,-1.1500) {};
  \node[vtx] at (1.9919,1.1500) {};
  \node[font=\tiny,gray!45!black] at (0.0000,2.6400) {0};
  \node[font=\tiny,gray!45!black] at (-2.2863,1.3200) {1};
  \node[font=\tiny,gray!45!black] at (-2.2863,-1.3200) {2};
  \node[font=\tiny,gray!45!black] at (-0.0000,-2.6400) {3};
  \node[font=\tiny,gray!45!black] at (2.2863,-1.3200) {4};
  \node[font=\tiny,gray!45!black] at (2.2863,1.3200) {5};
\end{tikzpicture}


==> figures/oct-north.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (1.7324,0.6010) -- (1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cA!60,line width=0.5pt] (1.7324,0.6010) -- (1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cB,opacity=0.20] (1.7324,-0.6010) -- (-1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cB!60,line width=0.5pt] (1.7324,-0.6010) -- (-1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cC,opacity=0.20] (-1.7324,-0.6010) -- (-1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cC!60,line width=0.5pt] (-1.7324,-0.6010) -- (-1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cD,opacity=0.20] (-1.7324,0.6010) -- (1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cD!60,line width=0.5pt] (-1.7324,0.6010) -- (1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[black!72,ar] (0.0000,-2.5000) -- (1.7324,0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (1.7324,0.6010);
  \draw[black!72,ar] (1.7324,0.6010) -- (1.7324,-0.6010);
  \draw[black!72,ar] (1.7324,0.6010) -- (-1.7324,0.6010);
  \draw[black!72,ar] (0.0000,-2.5000) -- (1.7324,-0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (1.7324,-0.6010);
  \draw[black!72,ar] (1.7324,-0.6010) -- (-1.7324,-0.6010);
  \draw[black!72,ar] (0.0000,-2.5000) -- (-1.7324,-0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (-1.7324,-0.6010);
  \draw[black!72,ar] (-1.7324,-0.6010) -- (-1.7324,0.6010);
  \draw[black!72,ar] (0.0000,-2.5000) -- (-1.7324,0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (-1.7324,0.6010);
  \node[vtx] at (0.0000,2.5000) {};
  \node[vtx] at (0.0000,-2.5000) {};
  \node[vtx] at (1.7324,0.6010) {};
  \node[vtx] at (1.7324,-0.6010) {};
  \node[vtx] at (-1.7324,-0.6010) {};
  \node[vtx] at (-1.7324,0.6010) {};
\end{tikzpicture}


==> figures/oct-sphere.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (1.7324,0.6010) -- (1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cA!60,line width=0.5pt] (1.7324,0.6010) -- (1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cB,opacity=0.20] (1.7324,-0.6010) -- (-1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cB!60,line width=0.5pt] (1.7324,-0.6010) -- (-1.7324,-0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cC,opacity=0.20] (-1.7324,-0.6010) -- (-1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cC!60,line width=0.5pt] (-1.7324,-0.6010) -- (-1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cD,opacity=0.20] (-1.7324,0.6010) -- (1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \draw[cD!60,line width=0.5pt] (-1.7324,0.6010) -- (1.7324,0.6010) -- (0.0000,2.5000) -- cycle;
  \fill[cE,opacity=0.20] (1.7324,0.6010) -- (1.7324,-0.6010) -- (0.0000,-2.5000) -- cycle;
  \draw[cE!60,line width=0.5pt] (1.7324,0.6010) -- (1.7324,-0.6010) -- (0.0000,-2.5000) -- cycle;
  \fill[cF,opacity=0.20] (1.7324,-0.6010) -- (-1.7324,-0.6010) -- (0.0000,-2.5000) -- cycle;
  \draw[cF!60,line width=0.5pt] (1.7324,-0.6010) -- (-1.7324,-0.6010) -- (0.0000,-2.5000) -- cycle;
  \fill[cA,opacity=0.20] (-1.7324,-0.6010) -- (-1.7324,0.6010) -- (0.0000,-2.5000) -- cycle;
  \draw[cA!60,line width=0.5pt] (-1.7324,-0.6010) -- (-1.7324,0.6010) -- (0.0000,-2.5000) -- cycle;
  \fill[cB,opacity=0.20] (-1.7324,0.6010) -- (1.7324,0.6010) -- (0.0000,-2.5000) -- cycle;
  \draw[cB!60,line width=0.5pt] (-1.7324,0.6010) -- (1.7324,0.6010) -- (0.0000,-2.5000) -- cycle;
  \draw[black!72,ar] (0.0000,-2.5000) -- (1.7324,0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (1.7324,0.6010);
  \draw[black!72,ar] (1.7324,0.6010) -- (1.7324,-0.6010);
  \draw[black!72,ar] (1.7324,0.6010) -- (-1.7324,0.6010);
  \draw[black!72,ar] (0.0000,-2.5000) -- (1.7324,-0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (1.7324,-0.6010);
  \draw[black!72,ar] (1.7324,-0.6010) -- (-1.7324,-0.6010);
  \draw[black!72,ar] (0.0000,-2.5000) -- (-1.7324,-0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (-1.7324,-0.6010);
  \draw[black!72,ar] (-1.7324,-0.6010) -- (-1.7324,0.6010);
  \draw[black!72,ar] (0.0000,-2.5000) -- (-1.7324,0.6010);
  \draw[black!72,ar] (0.0000,2.5000) -- (-1.7324,0.6010);
  \node[vtx] at (0.0000,2.5000) {};
  \node[vtx] at (0.0000,-2.5000) {};
  \node[vtx] at (1.7324,0.6010) {};
  \node[vtx] at (1.7324,-0.6010) {};
  \node[vtx] at (-1.7324,-0.6010) {};
  \node[vtx] at (-1.7324,0.6010) {};
\end{tikzpicture}


==> figures/polar-atlas.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,2.5000) -- (0.0000,1.2500);
  \draw[cA,ar] (-2.1651,1.2500) -- (-1.0825,0.6250);
  \draw[cA,ar] (-2.1651,-1.2500) -- (-1.0825,-0.6250);
  \draw[cA,ar] (-0.0000,-2.5000) -- (-0.0000,-1.2500);
  \draw[cA,ar] (2.1651,-1.2500) -- (1.0825,-0.6250);
  \draw[cA,ar] (2.1651,1.2500) -- (1.0825,0.6250);
  \draw[cB,ar] (0.0000,1.2500) -- (-1.0825,0.6250);
  \draw[cB,ar] (-1.0825,0.6250) -- (-1.0825,-0.6250);
  \draw[cB,ar] (-1.0825,-0.6250) -- (-0.0000,-1.2500);
  \draw[cB,ar] (-0.0000,-1.2500) -- (1.0825,-0.6250);
  \draw[cB,ar] (1.0825,-0.6250) -- (1.0825,0.6250);
  \draw[cB,ar] (1.0825,0.6250) -- (0.0000,1.2500);
  \draw[cB,ar] (0.0000,2.5000) -- (-2.1651,1.2500);
  \draw[cB,ar] (-2.1651,1.2500) -- (-2.1651,-1.2500);
  \draw[cB,ar] (-2.1651,-1.2500) -- (-0.0000,-2.5000);
  \draw[cB,ar] (-0.0000,-2.5000) -- (2.1651,-1.2500);
  \draw[cB,ar] (2.1651,-1.2500) -- (2.1651,1.2500);
  \draw[cB,ar] (2.1651,1.2500) -- (0.0000,2.5000);
  \draw[cC,ar] (0.0000,1.2500) -- (0.0000,0.0000);
  \draw[cC,ar] (-1.0825,0.6250) -- (0.0000,0.0000);
  \draw[cC,ar] (-1.0825,-0.6250) -- (0.0000,0.0000);
  \draw[cC,ar] (-0.0000,-1.2500) -- (0.0000,0.0000);
  \draw[cC,ar] (1.0825,-0.6250) -- (0.0000,0.0000);
  \draw[cC,ar] (1.0825,0.6250) -- (0.0000,0.0000);
  \draw[cA,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cA,lp] (-0.2088,1.3700) arc (150:-160:0.240);
  \draw[cA,lp] (-1.2913,0.7450) arc (150:-160:0.240);
  \draw[cA,lp] (-1.2913,-0.5050) arc (150:-160:0.240);
  \draw[cA,lp] (-0.2088,-1.1300) arc (150:-160:0.240);
  \draw[cA,lp] (0.8737,-0.5050) arc (150:-160:0.240);
  \draw[cA,lp] (0.8737,0.7450) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cC,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cC,lp] (-0.2088,2.6200) arc (150:-160:0.240);
  \draw[cC,lp] (-2.3739,1.3700) arc (150:-160:0.240);
  \draw[cC,lp] (-2.3739,-1.1300) arc (150:-160:0.240);
  \draw[cC,lp] (-0.2088,-2.3800) arc (150:-160:0.240);
  \draw[cC,lp] (1.9563,-1.1300) arc (150:-160:0.240);
  \draw[cC,lp] (1.9563,1.3700) arc (150:-160:0.240);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (0.0000,1.2500) {};
  \node[vtx] at (-1.0825,0.6250) {};
  \node[vtx] at (-1.0825,-0.6250) {};
  \node[vtx] at (-0.0000,-1.2500) {};
  \node[vtx] at (1.0825,-0.6250) {};
  \node[vtx] at (1.0825,0.6250) {};
  \node[vtx] at (0.0000,2.5000) {};
  \node[vtx] at (-2.1651,1.2500) {};
  \node[vtx] at (-2.1651,-1.2500) {};
  \node[vtx] at (-0.0000,-2.5000) {};
  \node[vtx] at (2.1651,-1.2500) {};
  \node[vtx] at (2.1651,1.2500) {};
\end{tikzpicture}


==> figures/polar-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,1.2500) -- (0.0000,0.0000);
  \draw[cA,ar] (-1.0825,0.6250) -- (0.0000,0.0000);
  \draw[cA,ar] (-1.0825,-0.6250) -- (0.0000,0.0000);
  \draw[cA,ar] (-0.0000,-1.2500) -- (0.0000,0.0000);
  \draw[cA,ar] (1.0825,-0.6250) -- (0.0000,0.0000);
  \draw[cA,ar] (1.0825,0.6250) -- (0.0000,0.0000);
  \draw[cA,ar] (0.0000,2.5000) -- (0.0000,1.2500);
  \draw[cA,ar] (-2.1651,1.2500) -- (-1.0825,0.6250);
  \draw[cA,ar] (-2.1651,-1.2500) -- (-1.0825,-0.6250);
  \draw[cA,ar] (-0.0000,-2.5000) -- (-0.0000,-1.2500);
  \draw[cA,ar] (2.1651,-1.2500) -- (1.0825,-0.6250);
  \draw[cA,ar] (2.1651,1.2500) -- (1.0825,0.6250);
  \draw[cB,ar] (0.0000,1.2500) -- (-1.0825,0.6250);
  \draw[cB,ar] (-1.0825,0.6250) -- (-1.0825,-0.6250);
  \draw[cB,ar] (-1.0825,-0.6250) -- (-0.0000,-1.2500);
  \draw[cB,ar] (-0.0000,-1.2500) -- (1.0825,-0.6250);
  \draw[cB,ar] (1.0825,-0.6250) -- (1.0825,0.6250);
  \draw[cB,ar] (1.0825,0.6250) -- (0.0000,1.2500);
  \draw[cB,ar] (0.0000,2.5000) -- (-2.1651,1.2500);
  \draw[cB,ar] (-2.1651,1.2500) -- (-2.1651,-1.2500);
  \draw[cB,ar] (-2.1651,-1.2500) -- (-0.0000,-2.5000);
  \draw[cB,ar] (-0.0000,-2.5000) -- (2.1651,-1.2500);
  \draw[cB,ar] (2.1651,-1.2500) -- (2.1651,1.2500);
  \draw[cB,ar] (2.1651,1.2500) -- (0.0000,2.5000);
  \draw[cA,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \draw[cB,lp] (-0.2088,0.1200) arc (150:-160:0.240);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (0.0000,1.2500) {};
  \node[vtx] at (-1.0825,0.6250) {};
  \node[vtx] at (-1.0825,-0.6250) {};
  \node[vtx] at (-0.0000,-1.2500) {};
  \node[vtx] at (1.0825,-0.6250) {};
  \node[vtx] at (1.0825,0.6250) {};
  \node[vtx] at (0.0000,2.5000) {};
  \node[vtx] at (-2.1651,1.2500) {};
  \node[vtx] at (-2.1651,-1.2500) {};
  \node[vtx] at (-0.0000,-2.5000) {};
  \node[vtx] at (2.1651,-1.2500) {};
  \node[vtx] at (2.1651,1.2500) {};
\end{tikzpicture}


==> figures/polar-grid.tikz <==
% (a) the polar grid P(10) truncated at radius 6; (b) the graph induced by the
% coordinate system {R,Theta}: R points inwards (red), Theta rotates (blue),
% and both fix the origin, which is why two loops appear there.
\begin{tikzpicture}[x=1cm,y=1cm]
\def\m{10}\def\K{6}\def\step{0.52}
% ---------------- (a) -------------------------------------------------------
\begin{scope}
  \foreach \a in {1,...,\K}{
    \pgfmathsetmacro{\rr}{\a*\step}
    \foreach \i in {0,...,9}{
      \pgfmathsetmacro{\ta}{360*\i/\m}\pgfmathsetmacro{\tb}{360*(\i+1)/\m}
      \draw[gline] (\ta:\rr) -- (\tb:\rr);}}
  \foreach \i in {0,...,9}{
    \pgfmathsetmacro{\ta}{360*\i/\m}
    \draw[gline] (0,0) -- (\ta:\K*\step);}
  \foreach \a in {1,...,\K}{\pgfmathsetmacro{\rr}{\a*\step}
    \foreach \i in {0,...,9}{\pgfmathsetmacro{\ta}{360*\i/\m}\node[gvtx] at (\ta:\rr) {};}}
  \node[gvtx] at (0,0) {};
  \node[font=\small] at (0,-3.9) {(a) the polar grid $\PG(10)$, drawn to radius $6$};
\end{scope}
% ---------------- (b) -------------------------------------------------------
\begin{scope}[xshift=8.6cm]
  \foreach \a in {1,...,\K}{
    \pgfmathsetmacro{\rr}{\a*\step}
    \foreach \i in {0,...,9}{
      \pgfmathsetmacro{\ta}{360*\i/\m}\pgfmathsetmacro{\tb}{360*(\i+1)/\m}
      \draw[cB!85,line width=0.55pt,cedge] (\ta:\rr) -- (\tb:\rr);}}
  \foreach \a in {2,...,\K}{
    \pgfmathsetmacro{\ro}{\a*\step}\pgfmathsetmacro{\ri}{(\a-1)*\step}
    \foreach \i in {0,...,9}{
      \pgfmathsetmacro{\ta}{360*\i/\m}
      \draw[cA!85,line width=0.55pt,cedge] (\ta:\ro) -- (\ta:\ri);}}
  \foreach \i in {0,...,9}{\pgfmathsetmacro{\ta}{360*\i/\m}
    \draw[cA!85,line width=0.55pt,cedge] (\ta:\step) -- (0,0);}
  \foreach \a in {1,...,\K}{\pgfmathsetmacro{\rr}{\a*\step}
    \foreach \i in {0,...,9}{\pgfmathsetmacro{\ta}{360*\i/\m}\node[gvtx] at (\ta:\rr) {};}}
  \node[gvtx] at (0,0) {};
  % the two loops at the origin
  \draw[poleloop,cA] (-0.22,0.16) arc (150:-160:0.25);
  \draw[poleloop,cB] (0.22,0.16) arc (30:340:0.25);
  \node[font=\small] at (0,-3.9) {(b) the induced graph of $(\PG(10),\{R,\Theta\})$};
  \node[font=\scriptsize,align=left,anchor=west] at (3.5,2.6)
    {\textcolor{cA}{\rule{7pt}{1.6pt}}~$R$ (inwards)\\[2pt]
     \textcolor{cB}{\rule{7pt}{1.6pt}}~$\Theta$ (rotation)\\[2pt]
     two loops at $\mathbf 0$};
\end{scope}
\end{tikzpicture}


==> figures/prism5-cyl.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (0.0000,2.6000) -- (-2.4727,0.8034) -- (-1.2839,0.4172) -- (0.0000,1.3500) -- cycle;
  \draw[cA!60,line width=0.5pt] (0.0000,2.6000) -- (-2.4727,0.8034) -- (-1.2839,0.4172) -- (0.0000,1.3500) -- cycle;
  \fill[cB,opacity=0.20] (-2.4727,0.8034) -- (-1.5282,-2.1034) -- (-0.7935,-1.0922) -- (-1.2839,0.4172) -- cycle;
  \draw[cB!60,line width=0.5pt] (-2.4727,0.8034) -- (-1.5282,-2.1034) -- (-0.7935,-1.0922) -- (-1.2839,0.4172) -- cycle;
  \fill[cC,opacity=0.20] (-1.5282,-2.1034) -- (1.5282,-2.1034) -- (0.7935,-1.0922) -- (-0.7935,-1.0922) -- cycle;
  \draw[cC!60,line width=0.5pt] (-1.5282,-2.1034) -- (1.5282,-2.1034) -- (0.7935,-1.0922) -- (-0.7935,-1.0922) -- cycle;
  \fill[cD,opacity=0.20] (1.5282,-2.1034) -- (2.4727,0.8034) -- (1.2839,0.4172) -- (0.7935,-1.0922) -- cycle;
  \draw[cD!60,line width=0.5pt] (1.5282,-2.1034) -- (2.4727,0.8034) -- (1.2839,0.4172) -- (0.7935,-1.0922) -- cycle;
  \fill[cE,opacity=0.20] (2.4727,0.8034) -- (0.0000,2.6000) -- (0.0000,1.3500) -- (1.2839,0.4172) -- cycle;
  \draw[cE!60,line width=0.5pt] (2.4727,0.8034) -- (0.0000,2.6000) -- (0.0000,1.3500) -- (1.2839,0.4172) -- cycle;
  \draw[black!72,ar] (0.0000,2.6000) -- (0.0000,1.3500);
  \draw[black!72,ar] (0.0000,1.3500) -- (-1.2839,0.4172);
  \draw[black!72,ar] (0.0000,1.3500) -- (1.2839,0.4172);
  \draw[black!72,ar] (0.0000,2.6000) -- (-2.4727,0.8034);
  \draw[black!72,ar] (-2.4727,0.8034) -- (-1.2839,0.4172);
  \draw[black!72,ar] (-2.4727,0.8034) -- (-1.5282,-2.1034);
  \draw[black!72,ar] (-1.2839,0.4172) -- (-0.7935,-1.0922);
  \draw[black!72,ar] (-1.5282,-2.1034) -- (-0.7935,-1.0922);
  \draw[black!72,ar] (-1.5282,-2.1034) -- (1.5282,-2.1034);
  \draw[black!72,ar] (-0.7935,-1.0922) -- (0.7935,-1.0922);
  \draw[black!72,ar] (1.5282,-2.1034) -- (0.7935,-1.0922);
  \draw[black!72,ar] (0.7935,-1.0922) -- (1.2839,0.4172);
  \draw[black!72,ar] (0.0000,2.6000) -- (2.4727,0.8034);
  \draw[black!72,ar] (1.5282,-2.1034) -- (2.4727,0.8034);
  \draw[black!72,ar] (2.4727,0.8034) -- (1.2839,0.4172);
  \node[vtx] at (0.0000,2.6000) {};
  \node[vtx] at (0.0000,1.3500) {};
  \node[vtx] at (-2.4727,0.8034) {};
  \node[vtx] at (-1.2839,0.4172) {};
  \node[vtx] at (-1.5282,-2.1034) {};
  \node[vtx] at (-0.7935,-1.0922) {};
  \node[vtx] at (1.5282,-2.1034) {};
  \node[vtx] at (0.7935,-1.0922) {};
  \node[vtx] at (2.4727,0.8034) {};
  \node[vtx] at (1.2839,0.4172) {};
\end{tikzpicture}


==> figures/prism5-wedge.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[black!72,ar] (0.0000,2.6000) -- (0.0000,1.3500);
  \draw[black!72,ar] (0.0000,1.3500) -- (-1.2839,0.4172);
  \draw[black!72,ar] (0.0000,1.3500) -- (1.2839,0.4172);
  \draw[black!72,ar] (0.0000,2.6000) -- (-2.4727,0.8034);
  \draw[black!72,ar] (-2.4727,0.8034) -- (-1.2839,0.4172);
  \draw[black!72,ar] (-2.4727,0.8034) -- (-1.5282,-2.1034);
  \draw[black!72,ar] (-1.2839,0.4172) -- (-0.7935,-1.0922);
  \draw[black!72,ar] (-1.5282,-2.1034) -- (-0.7935,-1.0922);
  \draw[black!72,ar] (-1.5282,-2.1034) -- (1.5282,-2.1034);
  \draw[black!72,ar] (-0.7935,-1.0922) -- (0.7935,-1.0922);
  \draw[black!72,ar] (1.5282,-2.1034) -- (0.7935,-1.0922);
  \draw[black!72,ar] (0.7935,-1.0922) -- (1.2839,0.4172);
  \draw[black!72,ar] (0.0000,2.6000) -- (2.4727,0.8034);
  \draw[black!72,ar] (1.5282,-2.1034) -- (2.4727,0.8034);
  \draw[black!72,ar] (2.4727,0.8034) -- (1.2839,0.4172);
  \node[vtx] at (0.0000,2.6000) {};
  \node[vtx] at (0.0000,1.3500) {};
  \node[vtx] at (-2.4727,0.8034) {};
  \node[vtx] at (-1.2839,0.4172) {};
  \node[vtx] at (-1.5282,-2.1034) {};
  \node[vtx] at (-0.7935,-1.0922) {};
  \node[vtx] at (1.5282,-2.1034) {};
  \node[vtx] at (0.7935,-1.0922) {};
  \node[vtx] at (2.4727,0.8034) {};
  \node[vtx] at (1.2839,0.4172) {};
\end{tikzpicture}


==> figures/q3-cylinder.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (0.0000,0.0000) -- (0.0000,2.6000) -- (1.2500,3.5500) -- (1.2500,0.9500) -- cycle;
  \draw[cA!60,line width=0.5pt] (0.0000,0.0000) -- (0.0000,2.6000) -- (1.2500,3.5500) -- (1.2500,0.9500) -- cycle;
  \fill[cB,opacity=0.20] (2.6000,0.0000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (3.8500,0.9500) -- cycle;
  \draw[cB!60,line width=0.5pt] (2.6000,0.0000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (3.8500,0.9500) -- cycle;
  \fill[cC,opacity=0.20] (0.0000,0.0000) -- (2.6000,0.0000) -- (3.8500,0.9500) -- (1.2500,0.9500) -- cycle;
  \draw[cC!60,line width=0.5pt] (0.0000,0.0000) -- (2.6000,0.0000) -- (3.8500,0.9500) -- (1.2500,0.9500) -- cycle;
  \fill[cD,opacity=0.20] (0.0000,2.6000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (1.2500,3.5500) -- cycle;
  \draw[cD!60,line width=0.5pt] (0.0000,2.6000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (1.2500,3.5500) -- cycle;
  \draw[black!72,ar] (0.0000,0.0000) -- (1.2500,0.9500);
  \draw[black!72,ar] (0.0000,0.0000) -- (0.0000,2.6000);
  \draw[black!72,ar] (1.2500,0.9500) -- (1.2500,3.5500);
  \draw[black!72,ar] (0.0000,2.6000) -- (1.2500,3.5500);
  \draw[black!72,ar] (0.0000,0.0000) -- (2.6000,0.0000);
  \draw[black!72,ar] (2.6000,0.0000) -- (3.8500,0.9500);
  \draw[black!72,ar] (2.6000,0.0000) -- (2.6000,2.6000);
  \draw[black!72,ar] (1.2500,0.9500) -- (3.8500,0.9500);
  \draw[black!72,ar] (3.8500,0.9500) -- (3.8500,3.5500);
  \draw[black!72,ar] (0.0000,2.6000) -- (2.6000,2.6000);
  \draw[black!72,ar] (2.6000,2.6000) -- (3.8500,3.5500);
  \draw[black!72,ar] (1.2500,3.5500) -- (3.8500,3.5500);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (1.2500,0.9500) {};
  \node[vtx] at (0.0000,2.6000) {};
  \node[vtx] at (1.2500,3.5500) {};
  \node[vtx] at (2.6000,0.0000) {};
  \node[vtx] at (3.8500,0.9500) {};
  \node[vtx] at (2.6000,2.6000) {};
  \node[vtx] at (3.8500,3.5500) {};
\end{tikzpicture}


==> figures/q3-sphere.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (0.0000,0.0000) -- (0.0000,2.6000) -- (1.2500,3.5500) -- (1.2500,0.9500) -- cycle;
  \draw[cA!60,line width=0.5pt] (0.0000,0.0000) -- (0.0000,2.6000) -- (1.2500,3.5500) -- (1.2500,0.9500) -- cycle;
  \fill[cB,opacity=0.20] (2.6000,0.0000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (3.8500,0.9500) -- cycle;
  \draw[cB!60,line width=0.5pt] (2.6000,0.0000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (3.8500,0.9500) -- cycle;
  \fill[cC,opacity=0.20] (0.0000,0.0000) -- (2.6000,0.0000) -- (3.8500,0.9500) -- (1.2500,0.9500) -- cycle;
  \draw[cC!60,line width=0.5pt] (0.0000,0.0000) -- (2.6000,0.0000) -- (3.8500,0.9500) -- (1.2500,0.9500) -- cycle;
  \fill[cD,opacity=0.20] (0.0000,2.6000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (1.2500,3.5500) -- cycle;
  \draw[cD!60,line width=0.5pt] (0.0000,2.6000) -- (2.6000,2.6000) -- (3.8500,3.5500) -- (1.2500,3.5500) -- cycle;
  \fill[cE,opacity=0.20] (0.0000,0.0000) -- (2.6000,0.0000) -- (2.6000,2.6000) -- (0.0000,2.6000) -- cycle;
  \draw[cE!60,line width=0.5pt] (0.0000,0.0000) -- (2.6000,0.0000) -- (2.6000,2.6000) -- (0.0000,2.6000) -- cycle;
  \fill[cF,opacity=0.20] (1.2500,0.9500) -- (3.8500,0.9500) -- (3.8500,3.5500) -- (1.2500,3.5500) -- cycle;
  \draw[cF!60,line width=0.5pt] (1.2500,0.9500) -- (3.8500,0.9500) -- (3.8500,3.5500) -- (1.2500,3.5500) -- cycle;
  \draw[black!72,ar] (0.0000,0.0000) -- (1.2500,0.9500);
  \draw[black!72,ar] (0.0000,0.0000) -- (0.0000,2.6000);
  \draw[black!72,ar] (1.2500,0.9500) -- (1.2500,3.5500);
  \draw[black!72,ar] (0.0000,2.6000) -- (1.2500,3.5500);
  \draw[black!72,ar] (0.0000,0.0000) -- (2.6000,0.0000);
  \draw[black!72,ar] (2.6000,0.0000) -- (3.8500,0.9500);
  \draw[black!72,ar] (2.6000,0.0000) -- (2.6000,2.6000);
  \draw[black!72,ar] (1.2500,0.9500) -- (3.8500,0.9500);
  \draw[black!72,ar] (3.8500,0.9500) -- (3.8500,3.5500);
  \draw[black!72,ar] (0.0000,2.6000) -- (2.6000,2.6000);
  \draw[black!72,ar] (2.6000,2.6000) -- (3.8500,3.5500);
  \draw[black!72,ar] (1.2500,3.5500) -- (3.8500,3.5500);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (1.2500,0.9500) {};
  \node[vtx] at (0.0000,2.6000) {};
  \node[vtx] at (1.2500,3.5500) {};
  \node[vtx] at (2.6000,0.0000) {};
  \node[vtx] at (3.8500,0.9500) {};
  \node[vtx] at (2.6000,2.6000) {};
  \node[vtx] at (3.8500,3.5500) {};
\end{tikzpicture}


==> figures/q3-wedge.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[black!72,ar] (0.0000,0.0000) -- (1.2500,0.9500);
  \draw[black!72,ar] (0.0000,0.0000) -- (0.0000,2.6000);
  \draw[black!72,ar] (1.2500,0.9500) -- (1.2500,3.5500);
  \draw[black!72,ar] (0.0000,2.6000) -- (1.2500,3.5500);
  \draw[black!72,ar] (0.0000,0.0000) -- (2.6000,0.0000);
  \draw[black!72,ar] (2.6000,0.0000) -- (3.8500,0.9500);
  \draw[black!72,ar] (2.6000,0.0000) -- (2.6000,2.6000);
  \draw[black!72,ar] (1.2500,0.9500) -- (3.8500,0.9500);
  \draw[black!72,ar] (3.8500,0.9500) -- (3.8500,3.5500);
  \draw[black!72,ar] (0.0000,2.6000) -- (2.6000,2.6000);
  \draw[black!72,ar] (2.6000,2.6000) -- (3.8500,3.5500);
  \draw[black!72,ar] (1.2500,3.5500) -- (3.8500,3.5500);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (1.2500,0.9500) {};
  \node[vtx] at (0.0000,2.6000) {};
  \node[vtx] at (1.2500,3.5500) {};
  \node[vtx] at (2.6000,0.0000) {};
  \node[vtx] at (3.8500,0.9500) {};
  \node[vtx] at (2.6000,2.6000) {};
  \node[vtx] at (3.8500,3.5500) {};
\end{tikzpicture}


==> figures/rp2-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[fillc] (0,0) -- (3.4,0) -- (1.7,2.95) -- cycle;
  \draw[grar] (0,0) -- (3.4,0);
  \draw[grar] (3.4,0) -- (1.7,2.95);
  \draw[grar] (0,0) -- (1.7,2.95);
  \node[vtx] at (0,0) {};  \node[font=\small,below left] at (0,0) {$a$};
  \node[vtx] at (3.4,0) {}; \node[font=\small,below right] at (3.4,0) {$b$};
  \node[vtx] at (1.7,2.95) {}; \node[font=\small,above] at (1.7,2.95) {$c$};
  \node[font=\small,below] at (1.7,-0.12) {$X$};
  \node[font=\small,left] at (0.72,1.60) {$Y$};
  \node[font=\small,right] at (2.70,1.60) {$Y$};
  \node[font=\scriptsize,align=center] at (1.7,1.05) {$[a;\{X,Y\}]$};
\end{tikzpicture}


==> figures/rp2-k6.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[fillc] (0.0000,4.2000) -- (3.6373,2.1000) -- (0.7750,1.3423) -- cycle;
  \fill[fillc] (3.6373,2.1000) -- (0.7750,1.3423) -- (0.7750,-1.3423) -- cycle;
  \fill[fillc] (3.6373,2.1000) -- (3.6373,-2.1000) -- (0.7750,-1.3423) -- cycle;
  \fill[fillc] (3.6373,-2.1000) -- (0.0000,-4.2000) -- (0.7750,-1.3423) -- cycle;
  \fill[fillc] (0.0000,-4.2000) -- (0.7750,-1.3423) -- (-1.5500,0.0000) -- cycle;
  \fill[fillc] (0.0000,-4.2000) -- (-3.6373,-2.1000) -- (-1.5500,0.0000) -- cycle;
  \fill[fillc] (-3.6373,-2.1000) -- (-3.6373,2.1000) -- (-1.5500,0.0000) -- cycle;
  \fill[fillc] (-3.6373,2.1000) -- (-1.5500,0.0000) -- (0.7750,1.3423) -- cycle;
  \fill[fillc] (-3.6373,2.1000) -- (0.0000,4.2000) -- (0.7750,1.3423) -- cycle;
  \fill[fillc] (0.7750,1.3423) -- (0.7750,-1.3423) -- (-1.5500,0.0000) -- cycle;
  \draw[idar] (0.0000,4.2000) -- (3.6373,2.1000);
  \draw[idc,line width=1.1pt] (1.9187,3.3232) -- (1.7187,2.9768);
  \draw[grar] (3.6373,2.1000) -- (0.7750,1.3423);
  \draw[grar] (0.0000,4.2000) -- (0.7750,1.3423);
  \draw[grar] (0.7750,1.3423) -- (0.7750,-1.3423);
  \draw[grar] (3.6373,2.1000) -- (0.7750,-1.3423);
  \draw[idar] (3.6373,2.1000) -- (3.6373,-2.1000);
  \draw[idc,line width=1.1pt] (3.8373,0.1000) -- (3.4373,0.1000);
  \draw[idc,line width=1.1pt] (3.8373,-0.1000) -- (3.4373,-0.1000);
  \draw[grar] (3.6373,-2.1000) -- (0.7750,-1.3423);
  \draw[idar] (0.0000,-4.2000) -- (3.6373,-2.1000);
  \draw[idc,line width=1.1pt] (1.5454,-3.0768) -- (1.7454,-3.4232);
  \draw[idc,line width=1.1pt] (1.7187,-2.9768) -- (1.9187,-3.3232);
  \draw[idc,line width=1.1pt] (1.8919,-2.8768) -- (2.0919,-3.2232);
  \draw[grar] (0.0000,-4.2000) -- (0.7750,-1.3423);
  \draw[grar] (0.7750,-1.3423) -- (-1.5500,0.0000);
  \draw[grar] (0.0000,-4.2000) -- (-1.5500,0.0000);
  \draw[idar] (0.0000,-4.2000) -- (-3.6373,-2.1000);
  \draw[idc,line width=1.1pt] (-1.9187,-3.3232) -- (-1.7187,-2.9768);
  \draw[grar] (-3.6373,-2.1000) -- (-1.5500,0.0000);
  \draw[idar] (-3.6373,-2.1000) -- (-3.6373,2.1000);
  \draw[idc,line width=1.1pt] (-3.8373,-0.1000) -- (-3.4373,-0.1000);
  \draw[idc,line width=1.1pt] (-3.8373,0.1000) -- (-3.4373,0.1000);
  \draw[grar] (-3.6373,2.1000) -- (-1.5500,0.0000);
  \draw[grar] (0.7750,1.3423) -- (-1.5500,0.0000);
  \draw[grar] (-3.6373,2.1000) -- (0.7750,1.3423);
  \draw[idar] (0.0000,4.2000) -- (-3.6373,2.1000);
  \draw[idc,line width=1.1pt] (-1.5454,3.0768) -- (-1.7454,3.4232);
  \draw[idc,line width=1.1pt] (-1.7187,2.9768) -- (-1.9187,3.3232);
  \draw[idc,line width=1.1pt] (-1.8919,2.8768) -- (-2.0919,3.2232);
  \node[font=\scriptsize,edgec] at (1.4708,2.5474) {$124$};
  \node[font=\scriptsize,edgec] at (1.7291,0.7000) {$245$};
  \node[font=\scriptsize,edgec] at (2.6832,-0.4474) {$235$};
  \node[font=\scriptsize,edgec] at (1.4708,-2.5474) {$135$};
  \node[font=\scriptsize,edgec] at (-0.2583,-1.8474) {$156$};
  \node[font=\scriptsize,edgec] at (-1.7291,-2.1000) {$126$};
  \node[font=\scriptsize,edgec] at (-2.9415,0.0000) {$236$};
  \node[font=\scriptsize,edgec] at (-1.4708,1.1474) {$346$};
  \node[font=\scriptsize,edgec] at (-0.9541,2.5474) {$134$};
  \node[font=\scriptsize,edgec] at (0.0000,0.0000) {$456$};
  \node[vtx] at (0.0000,4.2000) {};
  \node[font=\small,idc] at (0.0000,4.6200) {$1$};
  \node[vtx] at (3.6373,2.1000) {};
  \node[font=\small,idc] at (4.0010,2.3100) {$2$};
  \node[vtx] at (3.6373,-2.1000) {};
  \node[font=\small,idc] at (4.0010,-2.3100) {$3$};
  \node[vtx] at (0.0000,-4.2000) {};
  \node[font=\small,idc] at (0.0000,-4.6200) {$1$};
  \node[vtx] at (-3.6373,-2.1000) {};
  \node[font=\small,idc] at (-4.0010,-2.3100) {$2$};
  \node[vtx] at (-3.6373,2.1000) {};
  \node[font=\small,idc] at (-4.0010,2.3100) {$3$};
  \node[vtx] at (0.7750,1.3423) {};
  \node[font=\small,black] at (0.9850,1.7061) {$4$};
  \node[vtx] at (0.7750,-1.3423) {};
  \node[font=\small,black] at (0.9850,-1.7061) {$5$};
  \node[vtx] at (-1.5500,0.0000) {};
  \node[font=\small,black] at (-1.9700,0.0000) {$6$};
\end{tikzpicture}


==> figures/small-graphs.tikz <==
% The two smallest examples of the "induced graph" phenomenon.
% Left: the edge graph and the graph induced by X(1)=2, X(2)=1.
% Right: the path graph and the graph induced by X(1)=2, X(2)=3, X(3)=3.
\begin{tikzpicture}[x=1cm,y=1cm]
% ---- the edge ----
\begin{scope}
  \node[vtx,label={[font=\small]above:$1$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]above:$2$}] (b) at (2.4,0) {};
  \draw[gline,line width=0.8pt] (a) -- (b);
  \node[font=\small] at (1.2,-0.75) {(a) the edge $K_2$};
\end{scope}
\begin{scope}[yshift=-2.4cm]
  \node[vtx,label={[font=\small]above:$1$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]above:$2$}] (b) at (2.4,0) {};
  \draw[ar,cA] (a) to[bend left=25] (b);
  \draw[ar,cA] (b) to[bend left=25] (a);
  \node[font=\small,align=center] at (1.2,-1.05) {(b) induced by $X(1)=2$, $X(2)=1$:\\ a directed $2$-cycle};
\end{scope}
% ---- the path ----
\begin{scope}[xshift=6.2cm]
  \node[vtx,label={[font=\small]above:$1$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]above:$2$}] (b) at (2.4,0) {};
  \node[vtx,label={[font=\small]above:$3$}] (c) at (4.8,0) {};
  \draw[gline,line width=0.8pt] (a) -- (b) -- (c);
  \node[font=\small] at (2.4,-0.75) {(c) the path graph $P_3$};
\end{scope}
\begin{scope}[xshift=6.2cm,yshift=-2.4cm]
  \node[vtx,label={[font=\small]above:$1$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]above:$2$}] (b) at (2.4,0) {};
  \node[vtx,label={[font=\small]above:$3$}] (c) at (4.8,0) {};
  \draw[ar,cA] (a) -- (b);
  \draw[ar,cA] (b) -- (c);
  \draw[lp,cA] (c) to[out=-40,in=40,looseness=9] (c);
  \node[font=\small,align=center] at (2.4,-1.05) {(d) induced by $X(1)=2$, $X(2)=3$, $X(3)=3$:\\ a loop at the fixed vertex $3$};
\end{scope}
\end{tikzpicture}


==> figures/square-coords.tikz <==
% The square graph and the rank-two coordinate system on it: e_1 moves right,
% e_2 moves up, and each loops where the move would leave the square.
\begingroup
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}
  \node[vtx] (a) at (0,0) {};  \node[vtx] (b) at (3,0) {};
  \node[vtx] (c) at (0,3) {};  \node[vtx] (d) at (3,3) {};
  \node[font=\small,below left =1pt of a] {$(1,1)$};
  \node[font=\small,below right=1pt of b] {$(2,1)$};
  \node[font=\small,above left =1pt of c] {$(1,2)$};
  \node[font=\small,above right=1pt of d] {$(2,2)$};
  \draw[gline,line width=0.8pt] (a) -- (b) -- (d) -- (c) -- (a);
  \node[font=\small] at (1.5,-1.1) {(a) the square graph $C_4$};
\end{scope}
\begin{scope}[xshift=7.4cm]
  \node[vtx] (a) at (0,0) {};  \node[vtx] (b) at (3,0) {};
  \node[vtx] (c) at (0,3) {};  \node[vtx] (d) at (3,3) {};
  \node[font=\small,below left =1pt of a] {$(1,1)$};
  \node[font=\small,below right=1pt of b] {$(2,1)$};
  \node[font=\small,above left =1pt of c] {$(1,2)$};
  \node[font=\small,above right=1pt of d] {$(2,2)$};
  \draw[ar,e1col] (a) -- (b);
  \draw[ar,e1col] (c) -- (d);
  \draw[ar,e2col] (a) -- (c);
  \draw[ar,e2col] (b) -- (d);
  \draw[lp,e1col] (b) to[out=-40,in=40,looseness=9] (b);
  \draw[lp,e1col] (d) to[out=-40,in=40,looseness=9] (d);
  \draw[lp,e2col] (c) to[out=140,in=220,looseness=9] (c);
  \draw[lp,e2col] (d) to[out=140,in=220,looseness=9] (d);
  \node[font=\small,align=center] at (1.5,-1.1) {(b) the induced graph of the coordinate system\\ $\textcolor{e1col}{X_1}$ (right) and $\textcolor{e2col}{X_2}$ (up)};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/square-filled.tikz <==
\begingroup
\newcommand{\board}[1]{%
  \node[vtx] (a) at (0,0) {};  \node[vtx] (b) at (3,0) {};
  \node[vtx] (c) at (0,3) {};  \node[vtx] (d) at (3,3) {};
  \node[font=\small,below left =1pt of a] {$(1,1)$};
  \node[font=\small,below right=1pt of b] {$(2,1)$};
  \node[font=\small,above left =1pt of c] {$(1,2)$};
  \node[font=\small,above right=1pt of d] {$(2,2)$};
  \draw[ar,e1col] (a) -- (b);
  \draw[ar,e1col] (c) -- (d);
  \draw[ar,e2col] (a) -- (c);
  \draw[ar,e2col] (b) -- (d);
  \draw[#1,e1col] (b) to[out=-40,in=40,looseness=9] (b);
  \draw[#1,e1col] (d) to[out=-40,in=40,looseness=9] (d);
  \draw[#1,e2col] (c) to[out=140,in=220,looseness=9] (c);
  \draw[#1,e2col] (d) to[out=140,in=220,looseness=9] (d);
}
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}
  \board{lp}
  \node[font=\small,align=center] at (1.5,-1.5)
    {(a) the induced graph: four edges\\ and four loops};
\end{scope}
\begin{scope}[xshift=7.2cm]
  \fill[fillcol!16] (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;
  \draw[fillcol!55,line width=0.7pt] (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;
  \node[fillcol!70!black,font=\small] at (1.5,1.62) {$[(1,1);\{1,2\}]$};
  \board{dlp}
  \node[font=\small,align=center] at (1.5,-1.5)
    {(b) after normalisation: the loops are degenerate\\
     and the one remaining $2$-cube fills the square};
\end{scope}
\begin{scope}[xshift=12.4cm,yshift=1.2cm]
  \node[anchor=west,font=\scriptsize,align=left,inner sep=5pt,
        draw=gray!35,rounded corners=2pt] at (0,0) {%
    \tikz{\draw[e1col,line width=1.05pt,-{Stealth[length=5pt]}](0,0)--(0.6,0);}~~$e_1$\\[3pt]
    \tikz{\draw[e2col,line width=1.05pt,-{Stealth[length=5pt]}](0,0)--(0.6,0);}~~$e_2$\\[3pt]
    \tikz{\draw[gray!55,densely dashed,line width=1.05pt,-{Stealth[length=5pt]}](0,0)--(0.6,0);}%
      ~~degenerate\\[3pt]
    \tikz{\fill[fillcol!16](0,-0.12) rectangle (0.6,0.18);
          \draw[fillcol!55,line width=0.6pt](0,-0.12) rectangle (0.6,0.18);}%
      ~~non-degenerate $2$-cube};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/torus-band.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (0.000,0.000) -- (1.450,0.000) -- (1.450,1.450) -- (0.000,1.450) -- cycle;
  \draw[cA!60,line width=0.5pt] (0.000,0.000) -- (1.450,0.000) -- (1.450,1.450) -- (0.000,1.450) -- cycle;
  \fill[cE,opacity=0.20] (1.450,0.000) -- (2.900,0.000) -- (2.900,1.450) -- (1.450,1.450) -- cycle;
  \draw[cE!60,line width=0.5pt] (1.450,0.000) -- (2.900,0.000) -- (2.900,1.450) -- (1.450,1.450) -- cycle;
  \fill[cC,opacity=0.20] (2.900,0.000) -- (4.350,0.000) -- (4.350,1.450) -- (2.900,1.450) -- cycle;
  \draw[cC!60,line width=0.5pt] (2.900,0.000) -- (4.350,0.000) -- (4.350,1.450) -- (2.900,1.450) -- cycle;
  \fill[cA,opacity=0.20] (4.350,0.000) -- (5.800,0.000) -- (5.800,1.450) -- (4.350,1.450) -- cycle;
  \draw[cA!60,line width=0.5pt] (4.350,0.000) -- (5.800,0.000) -- (5.800,1.450) -- (4.350,1.450) -- cycle;
  \draw[black!72,ar] (0.000,0.000) -- (1.450,0.000);
  \draw[black!72,ar] (0.000,0.000) -- (0.000,1.450);
  \draw[black!72,ar] (0.000,1.450) -- (1.450,1.450);
  \draw[black!72,ar] (0.000,1.450) -- (0.000,2.900);
  \draw[black!72,ar] (0.000,2.900) -- (1.450,2.900);
  \draw[black!72,ar] (0.000,2.900) -- (0.000,4.350);
  \draw[black!72,ar] (0.000,4.350) -- (1.450,4.350);
  \draw[black!72,ar] (0.000,5.800) -- (0.000,4.350);
  \draw[black!72,ar] (0.000,5.800) -- (1.450,5.800);
  \draw[black!72,ar] (1.450,0.000) -- (2.900,0.000);
  \draw[black!72,ar] (1.450,0.000) -- (1.450,1.450);
  \draw[black!72,ar] (1.450,1.450) -- (2.900,1.450);
  \draw[black!72,ar] (1.450,1.450) -- (1.450,2.900);
  \draw[black!72,ar] (1.450,2.900) -- (2.900,2.900);
  \draw[black!72,ar] (1.450,2.900) -- (1.450,4.350);
  \draw[black!72,ar] (1.450,4.350) -- (2.900,4.350);
  \draw[black!72,ar] (1.450,5.800) -- (1.450,4.350);
  \draw[black!72,ar] (1.450,5.800) -- (2.900,5.800);
  \draw[black!72,ar] (2.900,0.000) -- (4.350,0.000);
  \draw[black!72,ar] (2.900,0.000) -- (2.900,1.450);
  \draw[black!72,ar] (2.900,1.450) -- (4.350,1.450);
  \draw[black!72,ar] (2.900,1.450) -- (2.900,2.900);
  \draw[black!72,ar] (2.900,2.900) -- (4.350,2.900);
  \draw[black!72,ar] (2.900,2.900) -- (2.900,4.350);
  \draw[black!72,ar] (2.900,4.350) -- (4.350,4.350);
  \draw[black!72,ar] (2.900,5.800) -- (2.900,4.350);
  \draw[black!72,ar] (2.900,5.800) -- (4.350,5.800);
  \draw[black!72,ar] (5.800,0.000) -- (4.350,0.000);
  \draw[black!72,ar] (4.350,0.000) -- (4.350,1.450);
  \draw[black!72,ar] (5.800,1.450) -- (4.350,1.450);
  \draw[black!72,ar] (4.350,1.450) -- (4.350,2.900);
  \draw[black!72,ar] (5.800,2.900) -- (4.350,2.900);
  \draw[black!72,ar] (4.350,2.900) -- (4.350,4.350);
  \draw[black!72,ar] (5.800,4.350) -- (4.350,4.350);
  \draw[black!72,ar] (4.350,5.800) -- (4.350,4.350);
  \draw[black!72,ar] (5.800,5.800) -- (4.350,5.800);
  \draw[black!72,ar] (5.800,0.000) -- (5.800,1.450);
  \draw[black!72,ar] (5.800,1.450) -- (5.800,2.900);
  \draw[black!72,ar] (5.800,2.900) -- (5.800,4.350);
  \draw[black!72,ar] (5.800,5.800) -- (5.800,4.350);
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (0.000,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (1.450,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (2.900,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (4.350,5.800) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,0.000) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,1.450) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,2.900) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,5.800) {};
\end{tikzpicture}


==> figures/torus-chart.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[cA,ar] (0.0000,0.0000) -- (1.3500,0.0000);
  \draw[cA,ar] (0.0000,1.3500) -- (1.3500,1.3500);
  \draw[cA,ar] (0.0000,2.7000) -- (1.3500,2.7000);
  \draw[cA,ar] (0.0000,4.0500) -- (1.3500,4.0500);
  \draw[cA,ar] (1.3500,0.0000) -- (2.7000,0.0000);
  \draw[cA,ar] (1.3500,1.3500) -- (2.7000,1.3500);
  \draw[cA,ar] (1.3500,2.7000) -- (2.7000,2.7000);
  \draw[cA,ar] (1.3500,4.0500) -- (2.7000,4.0500);
  \draw[cA,ar] (2.7000,0.0000) -- (4.0500,0.0000);
  \draw[cA,ar] (2.7000,1.3500) -- (4.0500,1.3500);
  \draw[cA,ar] (2.7000,2.7000) -- (4.0500,2.7000);
  \draw[cA,ar] (2.7000,4.0500) -- (4.0500,4.0500);
  \draw[cB,ar] (0.0000,0.0000) -- (0.0000,1.3500);
  \draw[cB,ar] (0.0000,1.3500) -- (0.0000,2.7000);
  \draw[cB,ar] (0.0000,2.7000) -- (0.0000,4.0500);
  \draw[cB,ar] (1.3500,0.0000) -- (1.3500,1.3500);
  \draw[cB,ar] (1.3500,1.3500) -- (1.3500,2.7000);
  \draw[cB,ar] (1.3500,2.7000) -- (1.3500,4.0500);
  \draw[cB,ar] (2.7000,0.0000) -- (2.7000,1.3500);
  \draw[cB,ar] (2.7000,1.3500) -- (2.7000,2.7000);
  \draw[cB,ar] (2.7000,2.7000) -- (2.7000,4.0500);
  \draw[cB,ar] (4.0500,0.0000) -- (4.0500,1.3500);
  \draw[cB,ar] (4.0500,1.3500) -- (4.0500,2.7000);
  \draw[cB,ar] (4.0500,2.7000) -- (4.0500,4.0500);
  \node[vtx] at (0.0000,0.0000) {};
  \node[vtx] at (0.0000,1.3500) {};
  \node[vtx] at (0.0000,2.7000) {};
  \node[vtx] at (0.0000,4.0500) {};
  \node[vtx] at (1.3500,0.0000) {};
  \node[vtx] at (1.3500,1.3500) {};
  \node[vtx] at (1.3500,2.7000) {};
  \node[vtx] at (1.3500,4.0500) {};
  \node[vtx] at (2.7000,0.0000) {};
  \node[vtx] at (2.7000,1.3500) {};
  \node[vtx] at (2.7000,2.7000) {};
  \node[vtx] at (2.7000,4.0500) {};
  \node[vtx] at (4.0500,0.0000) {};
  \node[vtx] at (4.0500,1.3500) {};
  \node[vtx] at (4.0500,2.7000) {};
  \node[vtx] at (4.0500,4.0500) {};
\end{tikzpicture}


==> figures/torus-full.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \fill[cA,opacity=0.20] (0.000,0.000) -- (1.450,0.000) -- (1.450,1.450) -- (0.000,1.450) -- cycle;
  \draw[cA!60,line width=0.5pt] (0.000,0.000) -- (1.450,0.000) -- (1.450,1.450) -- (0.000,1.450) -- cycle;
  \fill[cB,opacity=0.20] (0.000,1.450) -- (1.450,1.450) -- (1.450,2.900) -- (0.000,2.900) -- cycle;
  \draw[cB!60,line width=0.5pt] (0.000,1.450) -- (1.450,1.450) -- (1.450,2.900) -- (0.000,2.900) -- cycle;
  \fill[cC,opacity=0.20] (0.000,2.900) -- (1.450,2.900) -- (1.450,4.350) -- (0.000,4.350) -- cycle;
  \draw[cC!60,line width=0.5pt] (0.000,2.900) -- (1.450,2.900) -- (1.450,4.350) -- (0.000,4.350) -- cycle;
  \fill[cD,opacity=0.20] (0.000,4.350) -- (1.450,4.350) -- (1.450,5.800) -- (0.000,5.800) -- cycle;
  \draw[cD!60,line width=0.5pt] (0.000,4.350) -- (1.450,4.350) -- (1.450,5.800) -- (0.000,5.800) -- cycle;
  \fill[cE,opacity=0.20] (1.450,0.000) -- (2.900,0.000) -- (2.900,1.450) -- (1.450,1.450) -- cycle;
  \draw[cE!60,line width=0.5pt] (1.450,0.000) -- (2.900,0.000) -- (2.900,1.450) -- (1.450,1.450) -- cycle;
  \fill[cF,opacity=0.20] (1.450,1.450) -- (2.900,1.450) -- (2.900,2.900) -- (1.450,2.900) -- cycle;
  \draw[cF!60,line width=0.5pt] (1.450,1.450) -- (2.900,1.450) -- (2.900,2.900) -- (1.450,2.900) -- cycle;
  \fill[cA,opacity=0.20] (1.450,2.900) -- (2.900,2.900) -- (2.900,4.350) -- (1.450,4.350) -- cycle;
  \draw[cA!60,line width=0.5pt] (1.450,2.900) -- (2.900,2.900) -- (2.900,4.350) -- (1.450,4.350) -- cycle;
  \fill[cB,opacity=0.20] (1.450,4.350) -- (2.900,4.350) -- (2.900,5.800) -- (1.450,5.800) -- cycle;
  \draw[cB!60,line width=0.5pt] (1.450,4.350) -- (2.900,4.350) -- (2.900,5.800) -- (1.450,5.800) -- cycle;
  \fill[cC,opacity=0.20] (2.900,0.000) -- (4.350,0.000) -- (4.350,1.450) -- (2.900,1.450) -- cycle;
  \draw[cC!60,line width=0.5pt] (2.900,0.000) -- (4.350,0.000) -- (4.350,1.450) -- (2.900,1.450) -- cycle;
  \fill[cD,opacity=0.20] (2.900,1.450) -- (4.350,1.450) -- (4.350,2.900) -- (2.900,2.900) -- cycle;
  \draw[cD!60,line width=0.5pt] (2.900,1.450) -- (4.350,1.450) -- (4.350,2.900) -- (2.900,2.900) -- cycle;
  \fill[cE,opacity=0.20] (2.900,2.900) -- (4.350,2.900) -- (4.350,4.350) -- (2.900,4.350) -- cycle;
  \draw[cE!60,line width=0.5pt] (2.900,2.900) -- (4.350,2.900) -- (4.350,4.350) -- (2.900,4.350) -- cycle;
  \fill[cF,opacity=0.20] (2.900,4.350) -- (4.350,4.350) -- (4.350,5.800) -- (2.900,5.800) -- cycle;
  \draw[cF!60,line width=0.5pt] (2.900,4.350) -- (4.350,4.350) -- (4.350,5.800) -- (2.900,5.800) -- cycle;
  \fill[cA,opacity=0.20] (4.350,0.000) -- (5.800,0.000) -- (5.800,1.450) -- (4.350,1.450) -- cycle;
  \draw[cA!60,line width=0.5pt] (4.350,0.000) -- (5.800,0.000) -- (5.800,1.450) -- (4.350,1.450) -- cycle;
  \fill[cB,opacity=0.20] (4.350,1.450) -- (5.800,1.450) -- (5.800,2.900) -- (4.350,2.900) -- cycle;
  \draw[cB!60,line width=0.5pt] (4.350,1.450) -- (5.800,1.450) -- (5.800,2.900) -- (4.350,2.900) -- cycle;
  \fill[cC,opacity=0.20] (4.350,2.900) -- (5.800,2.900) -- (5.800,4.350) -- (4.350,4.350) -- cycle;
  \draw[cC!60,line width=0.5pt] (4.350,2.900) -- (5.800,2.900) -- (5.800,4.350) -- (4.350,4.350) -- cycle;
  \fill[cD,opacity=0.20] (4.350,4.350) -- (5.800,4.350) -- (5.800,5.800) -- (4.350,5.800) -- cycle;
  \draw[cD!60,line width=0.5pt] (4.350,4.350) -- (5.800,4.350) -- (5.800,5.800) -- (4.350,5.800) -- cycle;
  \draw[black!72,ar] (0.000,0.000) -- (1.450,0.000);
  \draw[black!72,ar] (0.000,0.000) -- (0.000,1.450);
  \draw[black!72,ar] (0.000,1.450) -- (1.450,1.450);
  \draw[black!72,ar] (0.000,1.450) -- (0.000,2.900);
  \draw[black!72,ar] (0.000,2.900) -- (1.450,2.900);
  \draw[black!72,ar] (0.000,2.900) -- (0.000,4.350);
  \draw[black!72,ar] (0.000,4.350) -- (1.450,4.350);
  \draw[black!72,ar] (0.000,5.800) -- (0.000,4.350);
  \draw[black!72,ar] (0.000,5.800) -- (1.450,5.800);
  \draw[black!72,ar] (1.450,0.000) -- (2.900,0.000);
  \draw[black!72,ar] (1.450,0.000) -- (1.450,1.450);
  \draw[black!72,ar] (1.450,1.450) -- (2.900,1.450);
  \draw[black!72,ar] (1.450,1.450) -- (1.450,2.900);
  \draw[black!72,ar] (1.450,2.900) -- (2.900,2.900);
  \draw[black!72,ar] (1.450,2.900) -- (1.450,4.350);
  \draw[black!72,ar] (1.450,4.350) -- (2.900,4.350);
  \draw[black!72,ar] (1.450,5.800) -- (1.450,4.350);
  \draw[black!72,ar] (1.450,5.800) -- (2.900,5.800);
  \draw[black!72,ar] (2.900,0.000) -- (4.350,0.000);
  \draw[black!72,ar] (2.900,0.000) -- (2.900,1.450);
  \draw[black!72,ar] (2.900,1.450) -- (4.350,1.450);
  \draw[black!72,ar] (2.900,1.450) -- (2.900,2.900);
  \draw[black!72,ar] (2.900,2.900) -- (4.350,2.900);
  \draw[black!72,ar] (2.900,2.900) -- (2.900,4.350);
  \draw[black!72,ar] (2.900,4.350) -- (4.350,4.350);
  \draw[black!72,ar] (2.900,5.800) -- (2.900,4.350);
  \draw[black!72,ar] (2.900,5.800) -- (4.350,5.800);
  \draw[black!72,ar] (5.800,0.000) -- (4.350,0.000);
  \draw[black!72,ar] (4.350,0.000) -- (4.350,1.450);
  \draw[black!72,ar] (5.800,1.450) -- (4.350,1.450);
  \draw[black!72,ar] (4.350,1.450) -- (4.350,2.900);
  \draw[black!72,ar] (5.800,2.900) -- (4.350,2.900);
  \draw[black!72,ar] (4.350,2.900) -- (4.350,4.350);
  \draw[black!72,ar] (5.800,4.350) -- (4.350,4.350);
  \draw[black!72,ar] (4.350,5.800) -- (4.350,4.350);
  \draw[black!72,ar] (5.800,5.800) -- (4.350,5.800);
  \draw[black!72,ar] (5.800,0.000) -- (5.800,1.450);
  \draw[black!72,ar] (5.800,1.450) -- (5.800,2.900);
  \draw[black!72,ar] (5.800,2.900) -- (5.800,4.350);
  \draw[black!72,ar] (5.800,5.800) -- (5.800,4.350);
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (0.000,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (1.450,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (2.900,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (4.350,5.800) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,0.000) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,1.450) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,2.900) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,5.800) {};
\end{tikzpicture}


==> figures/torus-tri-atlas.tikz <==
% Fundamental domain of Cay(Z/4 x Z/3, {(1,0),(0,1),(1,1)}) with the arrows
% of the Cayley graph (left), and the two triangles T_v^+ and T_v^- at a
% vertex v with their 2-simplex charts (right).
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}
  \def\s{1.35}
  % the two highlighted triangles at v=(1,1)
  \fill[fillcol!16] (1*\s,1*\s) -- (2*\s,1*\s) -- (2*\s,2*\s) -- cycle;
  \fill[cC!14] (1*\s,1*\s) -- (1*\s,2*\s) -- (2*\s,2*\s) -- cycle;
  % arrows: horizontal e1 (cA), vertical e2 (cB), diagonal e1+e2 (cC)
  \foreach \i in {0,...,3}{\foreach \j in {0,...,3}{
    \pgfmathtruncatemacro{\ii}{\i+1}\pgfmathtruncatemacro{\jj}{\j+1}
    \draw[cA!85,line width=0.6pt,cedge] (\i*\s,\j*\s) -- (\ii*\s,\j*\s);
    \draw[cB!85,line width=0.6pt,cedge] (\i*\s,\j*\s) -- (\i*\s,\jj*\s);
    \draw[cC!85,line width=0.6pt,cedge] (\i*\s,\j*\s) -- (\ii*\s,\jj*\s);}}
  \foreach \i in {0,...,4}{\foreach \j in {0,...,4}{\node[gvtx] at (\i*\s,\j*\s) {};}}
  \node[font=\scriptsize,below left] at (1*\s,1*\s) {$v$};
  \node[font=\scriptsize,align=center] at (2*\s,-0.75) {(a) the domain $[0,4]\times[0,3]$, opposite\\ sides identified; $\textcolor{cA}{e_1}$, $\textcolor{cB}{e_2}$, $\textcolor{cC}{e_1+e_2}$};
\end{scope}
\begin{scope}[xshift=8.6cm,yshift=0.9cm]
  \def\s{2.6}
  \fill[fillcol!16] (0,0) -- (\s,0) -- (\s,\s) -- cycle;
  \fill[cC!14] (0,0) -- (0,\s) -- (\s,\s) -- cycle;
  \draw[ar,cA] (0,0) -- (\s,0);
  \draw[ar,cB] (\s,0) -- (\s,\s);
  \draw[ar,cC] (0,0) -- (\s,\s);
  \draw[ar,cB] (0,0) -- (0,\s);
  \draw[ar,cA] (0,\s) -- (\s,\s);
  \node[vtx,label={[font=\small]below left:$v$}] at (0,0) {};
  \node[vtx,label={[font=\small]below right:$v+e_1$}] at (\s,0) {};
  \node[vtx,label={[font=\small]above left:$v+e_2$}] at (0,\s) {};
  \node[vtx,label={[font=\small]above right:$v+e_1+e_2$}] at (\s,\s) {};
  \node[font=\scriptsize,fillcol!70!black,align=center] at (0.68*\s,0.3*\s) {$T_v^+$\\ $u<w<z$};
  \node[font=\scriptsize,cC!70!black,align=center] at (0.3*\s,0.68*\s) {$T_v^-$\\ $u<w<z$};
  \node[font=\scriptsize,align=center] at (0.5*\s,-1.15) {(b) the two triangles at $v$; in each, $X_T\colon u\mapsto w$\\ and $Y_T\colon u\mapsto z$, $w\mapsto z$, with $z$ fixed by both};
\end{scope}
\end{tikzpicture}


==> figures/torus-tri.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[cB,line width=0.49pt,opacity=0.18] (-0.720,-2.785) -- (-0.665,-1.420);
\draw[cA,line width=0.49pt,opacity=0.19] (-0.665,-1.420) -- (1.966,-1.308);
\draw[cC,line width=0.49pt,opacity=0.19] (-0.720,-2.785) -- (1.966,-1.308);
\draw[cA,line width=0.49pt,opacity=0.19] (-0.720,-2.785) -- (2.128,-2.663);
\draw[cB,line width=0.49pt,opacity=0.20] (2.128,-2.663) -- (1.966,-1.308);
\draw[cA,line width=0.49pt,opacity=0.20] (-3.181,-1.088) -- (-0.665,-1.420);
\draw[cC,line width=0.49pt,opacity=0.21] (-3.443,-2.425) -- (-0.665,-1.420);
\draw[cA,line width=0.50pt,opacity=0.21] (-3.443,-2.425) -- (-0.720,-2.785);
\draw[cB,line width=0.50pt,opacity=0.21] (-0.665,-1.420) -- (-0.533,-0.432);
\draw[cB,line width=0.50pt,opacity=0.21] (-0.665,-3.727) -- (-0.720,-2.785);
\draw[cC,line width=0.50pt,opacity=0.22] (-0.665,-1.420) -- (1.576,-0.342);
\draw[cC,line width=0.50pt,opacity=0.22] (-0.665,-3.727) -- (2.128,-2.663);
\draw[cB,line width=0.50pt,opacity=0.23] (1.966,-1.308) -- (1.576,-0.342);
\draw[cB,line width=0.50pt,opacity=0.23] (1.966,-3.614) -- (2.128,-2.663);
\draw[cB,line width=0.50pt,opacity=0.23] (-3.443,-2.425) -- (-3.181,-1.088);
\draw[cC,line width=0.50pt,opacity=0.23] (-3.181,-1.088) -- (-0.533,-0.432);
\draw[cA,line width=0.50pt,opacity=0.24] (1.966,-1.308) -- (4.257,-0.770);
\draw[cC,line width=0.51pt,opacity=0.24] (2.128,-2.663) -- (4.257,-0.770);
\draw[cC,line width=0.51pt,opacity=0.24] (-3.181,-3.394) -- (-0.720,-2.785);
\draw[cA,line width=0.51pt,opacity=0.24] (2.128,-2.663) -- (4.607,-2.081);
\draw[cA,line width=0.51pt,opacity=0.25] (-0.533,-0.432) -- (1.576,-0.342);
\draw[cB,line width=0.51pt,opacity=0.25] (-3.181,-1.088) -- (-2.550,-0.166);
\draw[cA,line width=0.51pt,opacity=0.26] (-0.665,-3.727) -- (1.966,-3.614);
\draw[cC,line width=0.51pt,opacity=0.26] (1.966,-1.308) -- (3.413,0.089);
\draw[cA,line width=0.51pt,opacity=0.26] (-2.550,-0.166) -- (-0.533,-0.432);
\draw[cB,line width=0.52pt,opacity=0.27] (-3.181,-3.394) -- (-3.443,-2.425);
\draw[cA,line width=0.52pt,opacity=0.27] (-3.181,-3.394) -- (-0.665,-3.727);
\draw[cC,line width=0.52pt,opacity=0.27] (1.966,-3.614) -- (4.607,-2.081);
\draw[cB,line width=0.52pt,opacity=0.28] (4.607,-2.081) -- (4.257,-0.770);
\draw[cA,line width=0.52pt,opacity=0.28] (-5.147,-0.368) -- (-3.181,-1.088);
\draw[cB,line width=0.52pt,opacity=0.29] (-0.533,-0.432) -- (-0.401,-0.399);
\draw[cA,line width=0.52pt,opacity=0.29] (1.576,-0.342) -- (3.413,0.089);
\draw[cC,line width=0.52pt,opacity=0.29] (-5.570,-1.646) -- (-3.181,-1.088);
\draw[cC,line width=0.52pt,opacity=0.29] (-0.533,-0.432) -- (1.186,-0.332);
\draw[cB,line width=0.52pt,opacity=0.29] (-0.533,-3.694) -- (-0.665,-3.727);
\draw[cA,line width=0.53pt,opacity=0.29] (-5.570,-1.646) -- (-3.443,-2.425);
\draw[cB,line width=0.53pt,opacity=0.30] (4.257,-0.770) -- (3.413,0.089);
\draw[cB,line width=0.53pt,opacity=0.30] (1.576,-0.342) -- (1.186,-0.332);
\draw[cC,line width=0.53pt,opacity=0.30] (-0.533,-3.694) -- (1.966,-3.614);
\draw[cA,line width=0.53pt,opacity=0.30] (1.966,-3.614) -- (4.257,-3.076);
\draw[cC,line width=0.53pt,opacity=0.30] (-2.550,-0.166) -- (-0.401,-0.399);
\draw[cB,line width=0.53pt,opacity=0.31] (1.576,-3.604) -- (1.966,-3.614);
\draw[cC,line width=0.53pt,opacity=0.31] (-5.147,-0.368) -- (-2.550,-0.166);
\draw[cC,line width=0.53pt,opacity=0.31] (-2.550,-3.427) -- (-0.665,-3.727);
\draw[cB,line width=0.53pt,opacity=0.31] (4.257,-3.076) -- (4.607,-2.081);
\draw[cC,line width=0.53pt,opacity=0.32] (-5.147,-2.674) -- (-3.443,-2.425);
\draw[cB,line width=0.53pt,opacity=0.32] (-2.550,-0.166) -- (-1.919,-0.199);
\draw[cC,line width=0.54pt,opacity=0.32] (1.576,-0.342) -- (2.568,-0.007);
\draw[cA,line width=0.54pt,opacity=0.32] (-4.126,0.411) -- (-2.550,-0.166);
\draw[cA,line width=0.54pt,opacity=0.33] (-0.401,-0.399) -- (1.186,-0.332);
\draw[cB,line width=0.54pt,opacity=0.33] (-2.550,-3.427) -- (-3.181,-3.394);
\draw[cA,line width=0.54pt,opacity=0.34] (4.257,-0.770) -- (5.812,0.101);
\draw[cB,line width=0.54pt,opacity=0.34] (-5.570,-1.646) -- (-5.147,-0.368);
\draw[cA,line width=0.54pt,opacity=0.34] (-0.533,-3.694) -- (1.576,-3.604);
\draw[cC,line width=0.54pt,opacity=0.34] (4.607,-2.081) -- (5.812,0.101);
\draw[cA,line width=0.54pt,opacity=0.34] (-1.919,-0.199) -- (-0.401,-0.399);
\draw[cC,line width=0.54pt,opacity=0.35] (1.576,-3.604) -- (4.257,-3.076);
\draw[cC,line width=0.54pt,opacity=0.35] (4.257,-0.770) -- (4.659,0.787);
\draw[cA,line width=0.55pt,opacity=0.35] (-5.147,-2.674) -- (-3.181,-3.394);
\draw[cB,line width=0.55pt,opacity=0.35] (-5.147,-0.368) -- (-4.126,0.411);
\draw[cB,line width=0.55pt,opacity=0.35] (3.413,0.089) -- (2.568,-0.007);
\draw[cA,line width=0.55pt,opacity=0.35] (4.607,-2.081) -- (6.290,-1.139);
\draw[cA,line width=0.55pt,opacity=0.35] (-2.550,-3.427) -- (-0.533,-3.694);
\draw[cC,line width=0.55pt,opacity=0.36] (-4.126,0.411) -- (-1.919,-0.199);
\draw[cB,line width=0.55pt,opacity=0.36] (-0.401,-0.399) -- (-0.347,-1.341);
\draw[cA,line width=0.55pt,opacity=0.36] (1.186,-0.332) -- (2.568,-0.007);
\draw[cB,line width=0.55pt,opacity=0.37] (-0.401,-2.705) -- (-0.533,-3.694);
\draw[cC,line width=0.55pt,opacity=0.37] (-0.401,-0.399) -- (1.024,-1.282);
\draw[cA,line width=0.55pt,opacity=0.37] (3.413,0.089) -- (4.659,0.787);
\draw[cB,line width=0.55pt,opacity=0.37] (1.186,-0.332) -- (1.024,-1.282);
\draw[cC,line width=0.55pt,opacity=0.37] (-0.401,-2.705) -- (1.576,-3.604);
\draw[cB,line width=0.56pt,opacity=0.38] (-5.147,-2.674) -- (-5.570,-1.646);
\draw[cC,line width=0.56pt,opacity=0.38] (-1.919,-0.199) -- (-0.347,-1.341);
\draw[cB,line width=0.56pt,opacity=0.38] (3.413,-3.172) -- (4.257,-3.076);
\draw[cC,line width=0.56pt,opacity=0.38] (-4.126,-2.850) -- (-3.181,-3.394);
\draw[cB,line width=0.56pt,opacity=0.38] (1.186,-2.638) -- (1.576,-3.604);
\draw[cA,line width=0.56pt,opacity=0.38] (1.576,-3.604) -- (3.413,-3.172);
\draw[cC,line width=0.56pt,opacity=0.38] (-1.919,-2.505) -- (-0.533,-3.694);
\draw[cC,line width=0.56pt,opacity=0.38] (4.257,-3.076) -- (6.290,-1.139);
\draw[cB,line width=0.56pt,opacity=0.39] (-1.919,-0.199) -- (-1.658,-1.168);
\draw[cC,line width=0.56pt,opacity=0.39] (3.413,0.089) -- (3.506,0.518);
\draw[cA,line width=0.56pt,opacity=0.39] (-3.105,0.236) -- (-1.919,-0.199);
\draw[cC,line width=0.56pt,opacity=0.39] (1.186,-0.332) -- (2.218,-1.002);
\draw[cB,line width=0.56pt,opacity=0.39] (-4.126,0.411) -- (-3.105,0.236);
\draw[cB,line width=0.56pt,opacity=0.40] (-0.347,-1.341) -- (-0.401,-2.705);
\draw[cA,line width=0.56pt,opacity=0.40] (-0.347,-1.341) -- (1.024,-1.282);
\draw[cC,line width=0.56pt,opacity=0.40] (-0.347,-1.341) -- (1.186,-2.638);
\draw[cB,line width=0.56pt,opacity=0.40] (-1.919,-2.505) -- (-2.550,-3.427);
\draw[cA,line width=0.56pt,opacity=0.40] (-0.401,-2.705) -- (1.186,-2.638);
\draw[cB,line width=0.57pt,opacity=0.40] (1.024,-1.282) -- (1.186,-2.638);
\draw[cA,line width=0.57pt,opacity=0.41] (4.257,-3.076) -- (5.812,-2.206);
\draw[cA,line width=0.57pt,opacity=0.41] (-6.223,0.615) -- (-5.147,-0.368);
\draw[cA,line width=0.57pt,opacity=0.41] (-1.658,-1.168) -- (-0.347,-1.341);
\draw[cC,line width=0.57pt,opacity=0.41] (-1.658,-1.168) -- (-0.401,-2.705);
\draw[cC,line width=0.57pt,opacity=0.41] (1.186,-2.638) -- (3.413,-3.172);
\draw[cB,line width=0.57pt,opacity=0.41] (5.812,0.101) -- (4.659,0.787);
\draw[cA,line width=0.57pt,opacity=0.41] (-1.919,-2.505) -- (-0.401,-2.705);
\draw[cB,line width=0.57pt,opacity=0.41] (6.290,-1.139) -- (5.812,0.101);
\draw[cB,line width=0.57pt,opacity=0.42] (2.568,-0.007) -- (2.218,-1.002);
\draw[cA,line width=0.57pt,opacity=0.42] (-4.126,-2.850) -- (-2.550,-3.427);
\draw[cC,line width=0.57pt,opacity=0.42] (-6.735,-0.582) -- (-5.147,-0.368);
\draw[cC,line width=0.57pt,opacity=0.42] (-3.105,0.236) -- (-1.658,-1.168);
\draw[cC,line width=0.57pt,opacity=0.42] (-6.223,0.615) -- (-4.126,0.411);
\draw[cA,line width=0.57pt,opacity=0.42] (-4.989,1.199) -- (-4.126,0.411);
\draw[cB,line width=0.57pt,opacity=0.42] (-1.658,-1.168) -- (-1.919,-2.505);
\draw[cA,line width=0.57pt,opacity=0.42] (1.024,-1.282) -- (2.218,-1.002);
\draw[cA,line width=0.57pt,opacity=0.43] (2.568,-0.007) -- (3.506,0.518);
\draw[cA,line width=0.57pt,opacity=0.43] (-6.735,-0.582) -- (-5.570,-1.646);
\draw[cC,line width=0.57pt,opacity=0.43] (1.024,-1.282) -- (2.568,-2.313);
\draw[cB,line width=0.57pt,opacity=0.43] (-4.126,-2.850) -- (-5.147,-2.674);
\draw[cA,line width=0.57pt,opacity=0.43] (1.186,-2.638) -- (2.568,-2.313);
\draw[cC,line width=0.58pt,opacity=0.43] (-3.105,-2.071) -- (-2.550,-3.427);
\draw[cB,line width=0.58pt,opacity=0.43] (2.568,-2.313) -- (3.413,-3.172);
\draw[cC,line width=0.58pt,opacity=0.44] (3.413,-3.172) -- (5.812,-2.206);
\draw[cB,line width=0.58pt,opacity=0.44] (4.659,0.787) -- (3.506,0.518);
\draw[cB,line width=0.58pt,opacity=0.45] (5.812,-2.206) -- (6.290,-1.139);
\draw[cA,line width=0.58pt,opacity=0.45] (-2.682,-0.793) -- (-1.658,-1.168);
\draw[cC,line width=0.58pt,opacity=0.45] (-6.223,-1.691) -- (-5.570,-1.646);
\draw[cB,line width=0.58pt,opacity=0.45] (-3.105,0.236) -- (-2.682,-0.793);
\draw[cC,line width=0.58pt,opacity=0.45] (2.568,-0.007) -- (3.028,-0.548);
\draw[cB,line width=0.58pt,opacity=0.45] (2.218,-1.002) -- (2.568,-2.313);
\draw[cC,line width=0.58pt,opacity=0.45] (-2.682,-0.793) -- (-1.919,-2.505);
\draw[cC,line width=0.58pt,opacity=0.45] (-4.989,1.199) -- (-3.105,0.236);
\draw[cA,line width=0.58pt,opacity=0.46] (-3.105,-2.071) -- (-1.919,-2.505);
\draw[cA,line width=0.59pt,opacity=0.46] (3.413,-3.172) -- (4.659,-2.474);
\draw[cA,line width=0.59pt,opacity=0.47] (-3.754,0.829) -- (-3.105,0.236);
\draw[cC,line width=0.59pt,opacity=0.47] (5.812,0.101) -- (5.100,1.631);
\draw[cA,line width=0.59pt,opacity=0.47] (-6.223,-1.691) -- (-5.147,-2.674);
\draw[cB,line width=0.59pt,opacity=0.47] (-3.105,-2.071) -- (-4.126,-2.850);
\draw[cA,line width=0.59pt,opacity=0.48] (2.218,-1.002) -- (3.028,-0.548);
\draw[cB,line width=0.59pt,opacity=0.48] (-6.223,0.615) -- (-4.989,1.199);
\draw[cA,line width=0.59pt,opacity=0.48] (5.812,0.101) -- (6.362,1.153);
\draw[cA,line width=0.59pt,opacity=0.48] (4.659,0.787) -- (5.100,1.631);
\draw[cB,line width=0.59pt,opacity=0.48] (-2.682,-0.793) -- (-3.105,-2.071);
\draw[cC,line width=0.59pt,opacity=0.48] (2.568,-2.313) -- (4.659,-2.474);
\draw[cB,line width=0.60pt,opacity=0.49] (3.506,0.518) -- (3.028,-0.548);
\draw[cC,line width=0.60pt,opacity=0.49] (2.218,-1.002) -- (3.506,-1.788);
\draw[cC,line width=0.60pt,opacity=0.49] (-4.989,-2.062) -- (-5.147,-2.674);
\draw[cC,line width=0.60pt,opacity=0.49] (4.659,0.787) -- (3.838,1.153);
\draw[cC,line width=0.60pt,opacity=0.49] (6.290,-1.139) -- (6.362,1.153);
\draw[cB,line width=0.60pt,opacity=0.49] (-6.735,-0.582) -- (-6.223,0.615);
\draw[cC,line width=0.60pt,opacity=0.49] (-3.754,0.829) -- (-2.682,-0.793);
\draw[cB,line width=0.60pt,opacity=0.49] (4.659,-2.474) -- (5.812,-2.206);
\draw[cA,line width=0.60pt,opacity=0.49] (2.568,-2.313) -- (3.506,-1.788);
\draw[cB,line width=0.60pt,opacity=0.49] (-4.989,1.199) -- (-3.754,0.829);
\draw[cA,line width=0.60pt,opacity=0.51] (6.290,-1.139) -- (6.885,0.000);
\draw[cA,line width=0.60pt,opacity=0.51] (3.506,0.518) -- (3.838,1.153);
\draw[cA,line width=0.60pt,opacity=0.51] (-3.243,-0.280) -- (-2.682,-0.793);
\draw[cA,line width=0.61pt,opacity=0.52] (-4.989,-2.062) -- (-4.126,-2.850);
\draw[cC,line width=0.61pt,opacity=0.52] (-3.754,-1.478) -- (-4.126,-2.850);
\draw[cC,line width=0.61pt,opacity=0.52] (-3.243,-0.280) -- (-3.105,-2.071);
\draw[cB,line width=0.61pt,opacity=0.52] (3.028,-0.548) -- (3.506,-1.788);
\draw[cB,line width=0.61pt,opacity=0.52] (3.506,-1.788) -- (4.659,-2.474);
\draw[cB,line width=0.61pt,opacity=0.52] (-6.223,-1.691) -- (-6.735,-0.582);
\draw[cC,line width=0.61pt,opacity=0.53] (3.506,0.518) -- (3.315,0.000);
\draw[cB,line width=0.61pt,opacity=0.53] (-3.754,0.829) -- (-3.243,-0.280);
\draw[cC,line width=0.61pt,opacity=0.53] (5.812,-2.206) -- (6.885,0.000);
\draw[cA,line width=0.61pt,opacity=0.53] (-3.754,-1.478) -- (-3.105,-2.071);
\draw[cA,line width=0.62pt,opacity=0.54] (-4.989,2.062) -- (-4.989,1.199);
\draw[cA,line width=0.62pt,opacity=0.55] (5.812,-2.206) -- (6.362,-1.153);
\draw[cB,line width=0.62pt,opacity=0.55] (6.362,1.153) -- (5.100,1.631);
\draw[cB,line width=0.62pt,opacity=0.55] (5.100,1.631) -- (3.838,1.153);
\draw[cA,line width=0.62pt,opacity=0.55] (3.028,-0.548) -- (3.315,0.000);
\draw[cA,line width=0.62pt,opacity=0.56] (-3.754,1.478) -- (-3.754,0.829);
\draw[cA,line width=0.62pt,opacity=0.56] (-6.223,1.691) -- (-6.223,0.615);
\draw[cC,line width=0.62pt,opacity=0.56] (-4.989,2.062) -- (-3.754,0.829);
\draw[cC,line width=0.62pt,opacity=0.56] (-6.223,1.691) -- (-4.989,1.199);
\draw[cB,line width=0.62pt,opacity=0.56] (-4.989,-2.062) -- (-6.223,-1.691);
\draw[cB,line width=0.62pt,opacity=0.56] (-3.243,-0.280) -- (-3.754,-1.478);
\draw[cC,line width=0.62pt,opacity=0.57] (3.028,-0.548) -- (3.838,-1.153);
\draw[cC,line width=0.62pt,opacity=0.57] (4.659,-2.474) -- (6.362,-1.153);
\draw[cB,line width=0.63pt,opacity=0.57] (3.838,1.153) -- (3.315,0.000);
\draw[cB,line width=0.63pt,opacity=0.57] (6.885,0.000) -- (6.362,1.153);
\draw[cB,line width=0.63pt,opacity=0.58] (-3.754,-1.478) -- (-4.989,-2.062);
\draw[cA,line width=0.63pt,opacity=0.58] (4.659,-2.474) -- (5.100,-1.631);
\draw[cC,line width=0.63pt,opacity=0.58] (-3.754,1.478) -- (-3.243,-0.280);
\draw[cC,line width=0.63pt,opacity=0.58] (-6.735,0.582) -- (-6.223,0.615);
\draw[cA,line width=0.63pt,opacity=0.58] (3.506,-1.788) -- (3.838,-1.153);
\draw[cC,line width=0.63pt,opacity=0.58] (3.506,-1.788) -- (5.100,-1.631);
\draw[cA,line width=0.63pt,opacity=0.59] (-3.243,0.280) -- (-3.243,-0.280);
\draw[cA,line width=0.63pt,opacity=0.59] (-6.735,0.582) -- (-6.735,-0.582);
\draw[cC,line width=0.63pt,opacity=0.60] (5.100,1.631) -- (3.506,1.788);
\draw[cA,line width=0.64pt,opacity=0.60] (3.838,1.153) -- (3.506,1.788);
\draw[cC,line width=0.64pt,opacity=0.60] (-3.243,0.280) -- (-3.754,-1.478);
\draw[cC,line width=0.64pt,opacity=0.60] (-6.223,-0.615) -- (-6.735,-0.582);
\draw[cA,line width=0.64pt,opacity=0.60] (5.100,1.631) -- (4.659,2.474);
\draw[cB,line width=0.64pt,opacity=0.60] (-4.989,2.062) -- (-3.754,1.478);
\draw[cB,line width=0.64pt,opacity=0.61] (3.315,0.000) -- (3.838,-1.153);
\draw[cB,line width=0.64pt,opacity=0.61] (6.362,-1.153) -- (6.885,0.000);
\draw[cC,line width=0.64pt,opacity=0.61] (6.362,1.153) -- (4.659,2.474);
\draw[cC,line width=0.64pt,opacity=0.61] (3.838,1.153) -- (3.028,0.548);
\draw[cB,line width=0.64pt,opacity=0.62] (-3.754,1.478) -- (-3.243,0.280);
\draw[cB,line width=0.64pt,opacity=0.62] (-6.223,1.691) -- (-4.989,2.062);
\draw[cC,line width=0.64pt,opacity=0.62] (-3.754,-0.829) -- (-4.989,-2.062);
\draw[cC,line width=0.64pt,opacity=0.62] (-4.989,-1.199) -- (-6.223,-1.691);
\draw[cA,line width=0.64pt,opacity=0.62] (-3.754,-0.829) -- (-3.754,-1.478);
\draw[cA,line width=0.64pt,opacity=0.62] (-6.223,-0.615) -- (-6.223,-1.691);
\draw[cA,line width=0.65pt,opacity=0.63] (3.315,0.000) -- (3.028,0.548);
\draw[cB,line width=0.65pt,opacity=0.63] (3.838,-1.153) -- (5.100,-1.631);
\draw[cB,line width=0.65pt,opacity=0.63] (5.100,-1.631) -- (6.362,-1.153);
\draw[cA,line width=0.65pt,opacity=0.63] (6.362,1.153) -- (5.812,2.206);
\draw[cA,line width=0.65pt,opacity=0.64] (-4.989,-1.199) -- (-4.989,-2.062);
\draw[cA,line width=0.65pt,opacity=0.65] (-3.105,2.071) -- (-3.754,1.478);
\draw[cC,line width=0.65pt,opacity=0.65] (6.885,0.000) -- (5.812,2.206);
\draw[cB,line width=0.65pt,opacity=0.65] (-3.243,0.280) -- (-3.754,-0.829);
\draw[cC,line width=0.66pt,opacity=0.65] (3.315,0.000) -- (3.506,-0.518);
\draw[cB,line width=0.66pt,opacity=0.66] (-6.735,0.582) -- (-6.223,1.691);
\draw[cB,line width=0.66pt,opacity=0.66] (4.659,2.474) -- (3.506,1.788);
\draw[cB,line width=0.66pt,opacity=0.66] (3.506,1.788) -- (3.028,0.548);
\draw[cC,line width=0.66pt,opacity=0.66] (-3.105,2.071) -- (-3.243,0.280);
\draw[cC,line width=0.66pt,opacity=0.66] (-4.126,2.850) -- (-3.754,1.478);
\draw[cA,line width=0.66pt,opacity=0.66] (-4.126,2.850) -- (-4.989,2.062);
\draw[cA,line width=0.66pt,opacity=0.67] (-2.682,0.793) -- (-3.243,0.280);
\draw[cA,line width=0.66pt,opacity=0.67] (3.838,-1.153) -- (3.506,-0.518);
\draw[cA,line width=0.66pt,opacity=0.67] (6.885,0.000) -- (6.290,1.139);
\draw[cB,line width=0.67pt,opacity=0.69] (-3.754,-0.829) -- (-4.989,-1.199);
\draw[cA,line width=0.67pt,opacity=0.69] (3.506,1.788) -- (2.568,2.313);
\draw[cB,line width=0.67pt,opacity=0.69] (5.812,2.206) -- (4.659,2.474);
\draw[cC,line width=0.67pt,opacity=0.69] (-2.682,0.793) -- (-3.754,-0.829);
\draw[cB,line width=0.67pt,opacity=0.69] (-6.223,-0.615) -- (-6.735,0.582);
\draw[cC,line width=0.67pt,opacity=0.69] (6.362,-1.153) -- (6.290,1.139);
\draw[cC,line width=0.67pt,opacity=0.69] (3.838,-1.153) -- (4.659,-0.787);
\draw[cC,line width=0.67pt,opacity=0.69] (-5.147,2.674) -- (-4.989,2.062);
\draw[cC,line width=0.67pt,opacity=0.69] (3.506,1.788) -- (2.218,1.002);
\draw[cB,line width=0.67pt,opacity=0.69] (3.028,0.548) -- (3.506,-0.518);
\draw[cC,line width=0.67pt,opacity=0.70] (4.659,2.474) -- (2.568,2.313);
\draw[cB,line width=0.67pt,opacity=0.70] (-3.105,2.071) -- (-2.682,0.793);
\draw[cA,line width=0.67pt,opacity=0.70] (5.100,-1.631) -- (4.659,-0.787);
\draw[cA,line width=0.67pt,opacity=0.70] (6.362,-1.153) -- (5.812,-0.101);
\draw[cB,line width=0.67pt,opacity=0.70] (-4.989,-1.199) -- (-6.223,-0.615);
\draw[cA,line width=0.67pt,opacity=0.70] (3.028,0.548) -- (2.218,1.002);
\draw[cB,line width=0.67pt,opacity=0.71] (-4.126,2.850) -- (-3.105,2.071);
\draw[cA,line width=0.67pt,opacity=0.71] (-5.147,2.674) -- (-6.223,1.691);
\draw[cC,line width=0.67pt,opacity=0.71] (5.100,-1.631) -- (5.812,-0.101);
\draw[cA,line width=0.68pt,opacity=0.71] (-3.105,-0.236) -- (-3.754,-0.829);
\draw[cA,line width=0.68pt,opacity=0.72] (4.659,2.474) -- (3.413,3.172);
\draw[cA,line width=0.68pt,opacity=0.72] (-1.919,2.505) -- (-3.105,2.071);
\draw[cC,line width=0.68pt,opacity=0.73] (-3.105,-0.236) -- (-4.989,-1.199);
\draw[cC,line width=0.68pt,opacity=0.73] (-1.919,2.505) -- (-2.682,0.793);
\draw[cB,line width=0.68pt,opacity=0.73] (2.568,2.313) -- (2.218,1.002);
\draw[cC,line width=0.68pt,opacity=0.73] (3.028,0.548) -- (2.568,0.007);
\draw[cB,line width=0.68pt,opacity=0.73] (-2.682,0.793) -- (-3.105,-0.236);
\draw[cC,line width=0.68pt,opacity=0.73] (-5.570,1.646) -- (-6.223,1.691);
\draw[cA,line width=0.68pt,opacity=0.73] (-1.657,1.168) -- (-2.682,0.793);
\draw[cB,line width=0.68pt,opacity=0.73] (6.290,1.139) -- (5.812,2.206);
\draw[cB,line width=0.69pt,opacity=0.74] (3.506,-0.518) -- (4.659,-0.787);
\draw[cC,line width=0.69pt,opacity=0.74] (5.812,2.206) -- (3.413,3.172);
\draw[cB,line width=0.69pt,opacity=0.75] (3.413,3.172) -- (2.568,2.313);
\draw[cC,line width=0.69pt,opacity=0.75] (-2.550,3.427) -- (-3.105,2.071);
\draw[cA,line width=0.69pt,opacity=0.75] (2.568,2.313) -- (1.186,2.638);
\draw[cB,line width=0.69pt,opacity=0.75] (-5.147,2.674) -- (-4.126,2.850);
\draw[cC,line width=0.69pt,opacity=0.75] (2.568,2.313) -- (1.024,1.282);
\draw[cA,line width=0.69pt,opacity=0.75] (-5.570,1.646) -- (-6.735,0.582);
\draw[cA,line width=0.69pt,opacity=0.75] (3.506,-0.518) -- (2.568,0.007);
\draw[cA,line width=0.69pt,opacity=0.76] (2.218,1.002) -- (1.024,1.282);
\draw[cB,line width=0.69pt,opacity=0.76] (-1.919,2.505) -- (-1.657,1.168);
\draw[cA,line width=0.69pt,opacity=0.76] (-4.126,-0.411) -- (-4.989,-1.199);
\draw[cC,line width=0.69pt,opacity=0.76] (-4.126,-0.411) -- (-6.223,-0.615);
\draw[cC,line width=0.69pt,opacity=0.76] (-1.657,1.168) -- (-3.105,-0.236);
\draw[cC,line width=0.69pt,opacity=0.76] (-5.147,0.368) -- (-6.735,0.582);
\draw[cA,line width=0.69pt,opacity=0.76] (-2.550,3.427) -- (-4.126,2.850);
\draw[cB,line width=0.70pt,opacity=0.76] (2.218,1.002) -- (2.568,0.007);
\draw[cB,line width=0.70pt,opacity=0.77] (5.812,-0.101) -- (6.290,1.139);
\draw[cA,line width=0.70pt,opacity=0.77] (-0.401,2.705) -- (-1.919,2.505);
\draw[cB,line width=0.70pt,opacity=0.77] (4.659,-0.787) -- (5.812,-0.101);
\draw[cC,line width=0.70pt,opacity=0.77] (3.413,3.172) -- (1.186,2.638);
\draw[cC,line width=0.70pt,opacity=0.77] (-0.401,2.705) -- (-1.657,1.168);
\draw[cA,line width=0.70pt,opacity=0.77] (-0.347,1.341) -- (-1.657,1.168);
\draw[cA,line width=0.70pt,opacity=0.77] (-5.147,0.368) -- (-6.223,-0.615);
\draw[cA,line width=0.70pt,opacity=0.77] (5.812,2.206) -- (4.257,3.076);
\draw[cB,line width=0.70pt,opacity=0.78] (1.186,2.638) -- (1.024,1.282);
\draw[cA,line width=0.70pt,opacity=0.78] (1.186,2.638) -- (-0.401,2.705);
\draw[cB,line width=0.70pt,opacity=0.78] (-2.550,3.427) -- (-1.919,2.505);
\draw[cC,line width=0.70pt,opacity=0.78] (1.186,2.638) -- (-0.347,1.341);
\draw[cA,line width=0.70pt,opacity=0.78] (1.024,1.282) -- (-0.347,1.341);
\draw[cB,line width=0.70pt,opacity=0.78] (-0.401,2.705) -- (-0.347,1.341);
\draw[cB,line width=0.70pt,opacity=0.79] (-3.105,-0.236) -- (-4.126,-0.411);
\draw[cC,line width=0.70pt,opacity=0.79] (2.218,1.002) -- (1.186,0.332);
\draw[cA,line width=0.70pt,opacity=0.79] (-1.919,0.199) -- (-3.105,-0.236);
\draw[cC,line width=0.70pt,opacity=0.79] (3.506,-0.518) -- (3.413,-0.089);
\draw[cB,line width=0.70pt,opacity=0.79] (-1.657,1.168) -- (-1.919,0.199);
\draw[cC,line width=0.71pt,opacity=0.80] (6.290,1.139) -- (4.257,3.076);
\draw[cC,line width=0.71pt,opacity=0.80] (-0.533,3.694) -- (-1.919,2.505);
\draw[cA,line width=0.71pt,opacity=0.80] (3.413,3.172) -- (1.576,3.604);
\draw[cB,line width=0.71pt,opacity=0.80] (1.576,3.604) -- (1.186,2.638);
\draw[cC,line width=0.71pt,opacity=0.80] (-3.181,3.394) -- (-4.126,2.850);
\draw[cB,line width=0.71pt,opacity=0.80] (4.257,3.076) -- (3.413,3.172);
\draw[cC,line width=0.71pt,opacity=0.80] (-0.347,1.341) -- (-1.919,0.199);
\draw[cB,line width=0.71pt,opacity=0.80] (-5.570,1.646) -- (-5.147,2.674);
\draw[cC,line width=0.71pt,opacity=0.81] (1.576,3.604) -- (-0.401,2.705);
\draw[cB,line width=0.71pt,opacity=0.81] (1.024,1.282) -- (1.186,0.332);
\draw[cA,line width=0.71pt,opacity=0.81] (4.659,-0.787) -- (3.413,-0.089);
\draw[cC,line width=0.71pt,opacity=0.81] (1.024,1.282) -- (-0.401,0.399);
\draw[cB,line width=0.71pt,opacity=0.81] (-0.533,3.694) -- (-0.401,2.705);
\draw[cA,line width=0.71pt,opacity=0.82] (2.568,0.007) -- (1.186,0.332);
\draw[cB,line width=0.71pt,opacity=0.82] (-0.347,1.341) -- (-0.401,0.399);
\draw[cC,line width=0.71pt,opacity=0.82] (-1.919,0.199) -- (-4.126,-0.411);
\draw[cA,line width=0.72pt,opacity=0.83] (-0.533,3.694) -- (-2.550,3.427);
\draw[cA,line width=0.72pt,opacity=0.83] (6.290,1.139) -- (4.607,2.081);
\draw[cB,line width=0.72pt,opacity=0.83] (2.568,0.007) -- (3.413,-0.089);
\draw[cB,line width=0.72pt,opacity=0.83] (-4.126,-0.411) -- (-5.147,0.368);
\draw[cA,line width=0.72pt,opacity=0.83] (-3.181,3.394) -- (-5.147,2.674);
\draw[cC,line width=0.72pt,opacity=0.83] (4.659,-0.787) -- (4.257,0.770);
\draw[cC,line width=0.72pt,opacity=0.83] (4.257,3.076) -- (1.576,3.604);
\draw[cA,line width=0.72pt,opacity=0.84] (-0.401,0.399) -- (-1.919,0.199);
\draw[cC,line width=0.72pt,opacity=0.84] (5.812,-0.101) -- (4.607,2.081);
\draw[cA,line width=0.72pt,opacity=0.84] (1.576,3.604) -- (-0.533,3.694);
\draw[cB,line width=0.72pt,opacity=0.84] (-5.147,0.368) -- (-5.570,1.646);
\draw[cA,line width=0.72pt,opacity=0.84] (5.812,-0.101) -- (4.257,0.770);
\draw[cB,line width=0.72pt,opacity=0.85] (-3.181,3.394) -- (-2.550,3.427);
\draw[cA,line width=0.72pt,opacity=0.85] (1.186,0.332) -- (-0.401,0.399);
\draw[cA,line width=0.73pt,opacity=0.86] (-2.550,0.166) -- (-4.126,-0.411);
\draw[cC,line width=0.73pt,opacity=0.86] (2.568,0.007) -- (1.576,0.342);
\draw[cB,line width=0.73pt,opacity=0.86] (-1.919,0.199) -- (-2.550,0.166);
\draw[cC,line width=0.73pt,opacity=0.86] (-3.442,2.425) -- (-5.147,2.674);
\draw[cB,line width=0.73pt,opacity=0.87] (4.607,2.081) -- (4.257,3.076);
\draw[cC,line width=0.73pt,opacity=0.87] (-0.665,3.727) -- (-2.550,3.427);
\draw[cC,line width=0.73pt,opacity=0.87] (-2.550,0.166) -- (-5.147,0.368);
\draw[cB,line width=0.73pt,opacity=0.87] (1.966,3.614) -- (1.576,3.604);
\draw[cC,line width=0.74pt,opacity=0.88] (-0.401,0.399) -- (-2.550,0.166);
\draw[cA,line width=0.74pt,opacity=0.88] (4.257,3.076) -- (1.966,3.614);
\draw[cC,line width=0.74pt,opacity=0.88] (1.966,3.614) -- (-0.533,3.694);
\draw[cB,line width=0.74pt,opacity=0.88] (1.186,0.332) -- (1.576,0.342);
\draw[cB,line width=0.74pt,opacity=0.88] (3.413,-0.089) -- (4.257,0.770);
\draw[cA,line width=0.74pt,opacity=0.89] (-3.442,2.425) -- (-5.570,1.646);
\draw[cB,line width=0.74pt,opacity=0.89] (-0.665,3.727) -- (-0.533,3.694);
\draw[cC,line width=0.74pt,opacity=0.89] (1.186,0.332) -- (-0.533,0.432);
\draw[cC,line width=0.74pt,opacity=0.89] (-3.181,1.088) -- (-5.570,1.646);
\draw[cA,line width=0.74pt,opacity=0.89] (3.413,-0.089) -- (1.576,0.342);
\draw[cB,line width=0.74pt,opacity=0.89] (-0.401,0.399) -- (-0.533,0.432);
\draw[cA,line width=0.74pt,opacity=0.90] (-3.181,1.088) -- (-5.147,0.368);
\draw[cB,line width=0.74pt,opacity=0.90] (4.257,0.770) -- (4.607,2.081);
\draw[cC,line width=0.75pt,opacity=0.91] (4.607,2.081) -- (1.966,3.614);
\draw[cA,line width=0.75pt,opacity=0.91] (-0.665,3.727) -- (-3.181,3.394);
\draw[cB,line width=0.75pt,opacity=0.91] (-3.442,2.425) -- (-3.181,3.394);
\draw[cA,line width=0.75pt,opacity=0.92] (-0.533,0.432) -- (-2.550,0.166);
\draw[cC,line width=0.75pt,opacity=0.92] (3.413,-0.089) -- (1.966,1.308);
\draw[cA,line width=0.75pt,opacity=0.92] (1.966,3.614) -- (-0.665,3.727);
\draw[cB,line width=0.75pt,opacity=0.93] (-2.550,0.166) -- (-3.181,1.088);
\draw[cA,line width=0.76pt,opacity=0.93] (1.576,0.342) -- (-0.533,0.432);
\draw[cA,line width=0.76pt,opacity=0.94] (4.607,2.081) -- (2.128,2.663);
\draw[cC,line width=0.76pt,opacity=0.94] (-0.720,2.785) -- (-3.181,3.394);
\draw[cC,line width=0.76pt,opacity=0.94] (4.257,0.770) -- (2.128,2.663);
\draw[cA,line width=0.76pt,opacity=0.94] (4.257,0.770) -- (1.966,1.308);
\draw[cC,line width=0.76pt,opacity=0.95] (-0.533,0.432) -- (-3.181,1.088);
\draw[cB,line width=0.76pt,opacity=0.95] (-3.181,1.088) -- (-3.442,2.425);
\draw[cB,line width=0.76pt,opacity=0.95] (2.128,2.663) -- (1.966,3.614);
\draw[cB,line width=0.76pt,opacity=0.95] (1.576,0.342) -- (1.966,1.308);
\draw[cC,line width=0.76pt,opacity=0.96] (2.128,2.663) -- (-0.665,3.727);
\draw[cC,line width=0.77pt,opacity=0.96] (1.576,0.342) -- (-0.665,1.420);
\draw[cB,line width=0.77pt,opacity=0.97] (-0.720,2.785) -- (-0.665,3.727);
\draw[cB,line width=0.77pt,opacity=0.97] (-0.533,0.432) -- (-0.665,1.420);
\draw[cA,line width=0.77pt,opacity=0.97] (-0.720,2.785) -- (-3.442,2.425);
\draw[cC,line width=0.77pt,opacity=0.97] (-0.665,1.420) -- (-3.442,2.425);
\draw[cA,line width=0.77pt,opacity=0.98] (-0.665,1.420) -- (-3.181,1.088);
\draw[cB,line width=0.77pt,opacity=0.98] (1.966,1.308) -- (2.128,2.663);
\draw[cA,line width=0.78pt,opacity=0.99] (2.128,2.663) -- (-0.720,2.785);
\draw[cC,line width=0.78pt,opacity=0.99] (1.966,1.308) -- (-0.720,2.785);
\draw[cA,line width=0.78pt,opacity=0.99] (1.966,1.308) -- (-0.665,1.420);
\draw[cB,line width=0.78pt,opacity=1.00] (-0.665,1.420) -- (-0.720,2.785);
\fill[gedge!80!black,opacity=0.25] (-0.665,-1.420) circle (1.23pt);
\fill[gedge!80!black,opacity=0.25] (-0.720,-2.785) circle (1.23pt);
\fill[gedge!80!black,opacity=0.27] (1.966,-1.308) circle (1.25pt);
\fill[gedge!80!black,opacity=0.27] (2.128,-2.663) circle (1.25pt);
\fill[gedge!80!black,opacity=0.29] (-3.181,-1.088) circle (1.27pt);
\fill[gedge!80!black,opacity=0.30] (-3.443,-2.425) circle (1.28pt);
\fill[gedge!80!black,opacity=0.31] (-0.533,-0.432) circle (1.28pt);
\fill[gedge!80!black,opacity=0.31] (-0.665,-3.727) circle (1.28pt);
\fill[gedge!80!black,opacity=0.32] (1.576,-0.342) circle (1.29pt);
\fill[gedge!80!black,opacity=0.33] (1.966,-3.614) circle (1.30pt);
\fill[gedge!80!black,opacity=0.34] (4.257,-0.770) circle (1.31pt);
\fill[gedge!80!black,opacity=0.34] (-2.550,-0.166) circle (1.31pt);
\fill[gedge!80!black,opacity=0.35] (4.607,-2.081) circle (1.31pt);
\fill[gedge!80!black,opacity=0.36] (-3.181,-3.394) circle (1.32pt);
\fill[gedge!80!black,opacity=0.38] (3.413,0.089) circle (1.34pt);
\fill[gedge!80!black,opacity=0.39] (-0.401,-0.399) circle (1.35pt);
\fill[gedge!80!black,opacity=0.39] (-5.147,-0.368) circle (1.35pt);
\fill[gedge!80!black,opacity=0.39] (-0.533,-3.694) circle (1.35pt);
\fill[gedge!80!black,opacity=0.40] (1.186,-0.332) circle (1.36pt);
\fill[gedge!80!black,opacity=0.40] (4.257,-3.076) circle (1.36pt);
\fill[gedge!80!black,opacity=0.40] (1.576,-3.604) circle (1.36pt);
\fill[gedge!80!black,opacity=0.40] (-5.570,-1.646) circle (1.36pt);
\fill[gedge!80!black,opacity=0.41] (-1.919,-0.199) circle (1.37pt);
\fill[gedge!80!black,opacity=0.42] (-4.126,0.411) circle (1.38pt);
\fill[gedge!80!black,opacity=0.43] (-2.550,-3.427) circle (1.38pt);
\fill[gedge!80!black,opacity=0.44] (2.568,-0.007) circle (1.39pt);
\fill[gedge!80!black,opacity=0.45] (-0.347,-1.341) circle (1.40pt);
\fill[gedge!80!black,opacity=0.45] (-0.401,-2.705) circle (1.40pt);
\fill[gedge!80!black,opacity=0.45] (-5.147,-2.674) circle (1.40pt);
\fill[gedge!80!black,opacity=0.45] (1.024,-1.282) circle (1.41pt);
\fill[gedge!80!black,opacity=0.45] (5.812,0.101) circle (1.41pt);
\fill[gedge!80!black,opacity=0.46] (1.186,-2.638) circle (1.41pt);
\fill[gedge!80!black,opacity=0.46] (3.413,-3.172) circle (1.41pt);
\fill[gedge!80!black,opacity=0.47] (-1.658,-1.168) circle (1.42pt);
\fill[gedge!80!black,opacity=0.47] (4.659,0.787) circle (1.42pt);
\fill[gedge!80!black,opacity=0.47] (-3.105,0.236) circle (1.42pt);
\fill[gedge!80!black,opacity=0.47] (6.290,-1.139) circle (1.42pt);
\fill[gedge!80!black,opacity=0.47] (-1.919,-2.505) circle (1.42pt);
\fill[gedge!80!black,opacity=0.49] (2.218,-1.002) circle (1.44pt);
\fill[gedge!80!black,opacity=0.50] (2.568,-2.313) circle (1.45pt);
\fill[gedge!80!black,opacity=0.51] (-4.126,-2.850) circle (1.45pt);
\fill[gedge!80!black,opacity=0.51] (3.506,0.518) circle (1.45pt);
\fill[gedge!80!black,opacity=0.51] (5.812,-2.206) circle (1.46pt);
\fill[gedge!80!black,opacity=0.52] (-2.682,-0.793) circle (1.46pt);
\fill[gedge!80!black,opacity=0.52] (-6.223,0.615) circle (1.46pt);
\fill[gedge!80!black,opacity=0.52] (-4.989,1.199) circle (1.47pt);
\fill[gedge!80!black,opacity=0.53] (-3.105,-2.071) circle (1.47pt);
\fill[gedge!80!black,opacity=0.55] (-6.735,-0.582) circle (1.49pt);
\fill[gedge!80!black,opacity=0.55] (-3.754,0.829) circle (1.49pt);
\fill[gedge!80!black,opacity=0.55] (3.028,-0.548) circle (1.49pt);
\fill[gedge!80!black,opacity=0.56] (4.659,-2.474) circle (1.49pt);
\fill[gedge!80!black,opacity=0.57] (3.506,-1.788) circle (1.51pt);
\fill[gedge!80!black,opacity=0.58] (5.100,1.631) circle (1.51pt);
\fill[gedge!80!black,opacity=0.58] (-6.223,-1.691) circle (1.52pt);
\fill[gedge!80!black,opacity=0.59] (-3.243,-0.280) circle (1.52pt);
\fill[gedge!80!black,opacity=0.59] (3.838,1.153) circle (1.53pt);
\fill[gedge!80!black,opacity=0.59] (6.362,1.153) circle (1.53pt);
\fill[gedge!80!black,opacity=0.61] (-4.989,-2.062) circle (1.54pt);
\fill[gedge!80!black,opacity=0.61] (-3.754,-1.478) circle (1.54pt);
\fill[gedge!80!black,opacity=0.62] (3.315,0.000) circle (1.55pt);
\fill[gedge!80!black,opacity=0.62] (6.885,0.000) circle (1.55pt);
\fill[gedge!80!black,opacity=0.64] (-3.754,1.478) circle (1.56pt);
\fill[gedge!80!black,opacity=0.64] (-4.989,2.062) circle (1.56pt);
\fill[gedge!80!black,opacity=0.66] (3.838,-1.153) circle (1.58pt);
\fill[gedge!80!black,opacity=0.66] (6.362,-1.153) circle (1.58pt);
\fill[gedge!80!black,opacity=0.66] (-3.243,0.280) circle (1.58pt);
\fill[gedge!80!black,opacity=0.67] (-6.223,1.691) circle (1.59pt);
\fill[gedge!80!black,opacity=0.67] (5.100,-1.631) circle (1.59pt);
\fill[gedge!80!black,opacity=0.68] (3.506,1.788) circle (1.60pt);
\fill[gedge!80!black,opacity=0.69] (4.659,2.474) circle (1.61pt);
\fill[gedge!80!black,opacity=0.70] (3.028,0.548) circle (1.61pt);
\fill[gedge!80!black,opacity=0.70] (-3.754,-0.829) circle (1.61pt);
\fill[gedge!80!black,opacity=0.70] (-6.735,0.582) circle (1.62pt);
\fill[gedge!80!black,opacity=0.72] (-3.105,2.071) circle (1.63pt);
\fill[gedge!80!black,opacity=0.73] (-4.989,-1.199) circle (1.64pt);
\fill[gedge!80!black,opacity=0.73] (-6.223,-0.615) circle (1.64pt);
\fill[gedge!80!black,opacity=0.73] (-2.682,0.793) circle (1.64pt);
\fill[gedge!80!black,opacity=0.74] (5.812,2.206) circle (1.64pt);
\fill[gedge!80!black,opacity=0.74] (3.506,-0.518) circle (1.65pt);
\fill[gedge!80!black,opacity=0.74] (-4.126,2.850) circle (1.65pt);
\fill[gedge!80!black,opacity=0.75] (2.568,2.313) circle (1.66pt);
\fill[gedge!80!black,opacity=0.76] (2.218,1.002) circle (1.67pt);
\fill[gedge!80!black,opacity=0.78] (-1.919,2.505) circle (1.68pt);
\fill[gedge!80!black,opacity=0.78] (6.290,1.139) circle (1.68pt);
\fill[gedge!80!black,opacity=0.78] (-3.105,-0.236) circle (1.68pt);
\fill[gedge!80!black,opacity=0.78] (4.659,-0.787) circle (1.68pt);
\fill[gedge!80!black,opacity=0.78] (-1.657,1.168) circle (1.68pt);
\fill[gedge!80!black,opacity=0.79] (3.413,3.172) circle (1.69pt);
\fill[gedge!80!black,opacity=0.79] (1.186,2.638) circle (1.69pt);
\fill[gedge!80!black,opacity=0.80] (5.812,-0.101) circle (1.70pt);
\fill[gedge!80!black,opacity=0.80] (1.024,1.282) circle (1.70pt);
\fill[gedge!80!black,opacity=0.80] (-5.147,2.674) circle (1.70pt);
\fill[gedge!80!black,opacity=0.80] (-0.401,2.705) circle (1.70pt);
\fill[gedge!80!black,opacity=0.80] (-0.347,1.341) circle (1.70pt);
\fill[gedge!80!black,opacity=0.81] (2.568,0.007) circle (1.71pt);
\fill[gedge!80!black,opacity=0.82] (-2.550,3.427) circle (1.72pt);
\fill[gedge!80!black,opacity=0.83] (-4.126,-0.411) circle (1.73pt);
\fill[gedge!80!black,opacity=0.84] (-1.919,0.199) circle (1.73pt);
\fill[gedge!80!black,opacity=0.85] (-5.570,1.646) circle (1.74pt);
\fill[gedge!80!black,opacity=0.85] (1.576,3.604) circle (1.74pt);
\fill[gedge!80!black,opacity=0.85] (4.257,3.076) circle (1.74pt);
\fill[gedge!80!black,opacity=0.85] (1.186,0.332) circle (1.75pt);
\fill[gedge!80!black,opacity=0.86] (-0.533,3.694) circle (1.75pt);
\fill[gedge!80!black,opacity=0.86] (-5.147,0.368) circle (1.75pt);
\fill[gedge!80!black,opacity=0.86] (-0.401,0.399) circle (1.75pt);
\fill[gedge!80!black,opacity=0.87] (3.413,-0.089) circle (1.76pt);
\fill[gedge!80!black,opacity=0.89] (-3.181,3.394) circle (1.78pt);
\fill[gedge!80!black,opacity=0.90] (4.607,2.081) circle (1.79pt);
\fill[gedge!80!black,opacity=0.91] (-2.550,0.166) circle (1.79pt);
\fill[gedge!80!black,opacity=0.91] (4.257,0.770) circle (1.80pt);
\fill[gedge!80!black,opacity=0.92] (1.966,3.614) circle (1.81pt);
\fill[gedge!80!black,opacity=0.93] (1.576,0.342) circle (1.81pt);
\fill[gedge!80!black,opacity=0.94] (-0.665,3.727) circle (1.82pt);
\fill[gedge!80!black,opacity=0.94] (-0.533,0.432) circle (1.82pt);
\fill[gedge!80!black,opacity=0.95] (-3.442,2.425) circle (1.83pt);
\fill[gedge!80!black,opacity=0.96] (-3.181,1.088) circle (1.83pt);
\fill[gedge!80!black,opacity=0.98] (2.128,2.663) circle (1.85pt);
\fill[gedge!80!black,opacity=0.98] (1.966,1.308) circle (1.86pt);
\fill[gedge!80!black,opacity=1.00] (-0.720,2.785) circle (1.87pt);
\fill[gedge!80!black,opacity=1.00] (-0.665,1.420) circle (1.87pt);
\end{tikzpicture}


==> figures/torus-wedge.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=\figscale]
  \draw[black!72,ar] (0.000,0.000) -- (1.450,0.000);
  \draw[black!72,ar] (0.000,0.000) -- (0.000,1.450);
  \draw[black!72,ar] (0.000,1.450) -- (1.450,1.450);
  \draw[black!72,ar] (0.000,1.450) -- (0.000,2.900);
  \draw[black!72,ar] (0.000,2.900) -- (1.450,2.900);
  \draw[black!72,ar] (0.000,2.900) -- (0.000,4.350);
  \draw[black!72,ar] (0.000,4.350) -- (1.450,4.350);
  \draw[black!72,ar] (0.000,5.800) -- (0.000,4.350);
  \draw[black!72,ar] (0.000,5.800) -- (1.450,5.800);
  \draw[black!72,ar] (1.450,0.000) -- (2.900,0.000);
  \draw[black!72,ar] (1.450,0.000) -- (1.450,1.450);
  \draw[black!72,ar] (1.450,1.450) -- (2.900,1.450);
  \draw[black!72,ar] (1.450,1.450) -- (1.450,2.900);
  \draw[black!72,ar] (1.450,2.900) -- (2.900,2.900);
  \draw[black!72,ar] (1.450,2.900) -- (1.450,4.350);
  \draw[black!72,ar] (1.450,4.350) -- (2.900,4.350);
  \draw[black!72,ar] (1.450,5.800) -- (1.450,4.350);
  \draw[black!72,ar] (1.450,5.800) -- (2.900,5.800);
  \draw[black!72,ar] (2.900,0.000) -- (4.350,0.000);
  \draw[black!72,ar] (2.900,0.000) -- (2.900,1.450);
  \draw[black!72,ar] (2.900,1.450) -- (4.350,1.450);
  \draw[black!72,ar] (2.900,1.450) -- (2.900,2.900);
  \draw[black!72,ar] (2.900,2.900) -- (4.350,2.900);
  \draw[black!72,ar] (2.900,2.900) -- (2.900,4.350);
  \draw[black!72,ar] (2.900,4.350) -- (4.350,4.350);
  \draw[black!72,ar] (2.900,5.800) -- (2.900,4.350);
  \draw[black!72,ar] (2.900,5.800) -- (4.350,5.800);
  \draw[black!72,ar] (5.800,0.000) -- (4.350,0.000);
  \draw[black!72,ar] (4.350,0.000) -- (4.350,1.450);
  \draw[black!72,ar] (5.800,1.450) -- (4.350,1.450);
  \draw[black!72,ar] (4.350,1.450) -- (4.350,2.900);
  \draw[black!72,ar] (5.800,2.900) -- (4.350,2.900);
  \draw[black!72,ar] (4.350,2.900) -- (4.350,4.350);
  \draw[black!72,ar] (5.800,4.350) -- (4.350,4.350);
  \draw[black!72,ar] (4.350,5.800) -- (4.350,4.350);
  \draw[black!72,ar] (5.800,5.800) -- (4.350,5.800);
  \draw[black!72,ar] (5.800,0.000) -- (5.800,1.450);
  \draw[black!72,ar] (5.800,1.450) -- (5.800,2.900);
  \draw[black!72,ar] (5.800,2.900) -- (5.800,4.350);
  \draw[black!72,ar] (5.800,5.800) -- (5.800,4.350);
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (0.000,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (0.000,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (1.450,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (1.450,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (2.900,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (2.900,5.800) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,0.000) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,1.450) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,2.900) {};
  \node[circle,fill=black!80,inner sep=0pt,minimum size=5pt] at (4.350,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (4.350,5.800) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,0.000) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,1.450) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,2.900) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,4.350) {};
  \node[circle,draw=black!60,fill=white,line width=.6pt,inner sep=0pt,minimum size=5pt] at (5.800,5.800) {};
\end{tikzpicture}


==> figures/torus15x6.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[gedge,line width=0.49pt,opacity=0.19] (-0.669,-2.589) -- (-0.585,-0.999);
\draw[gedge,line width=0.49pt,opacity=0.19] (-0.669,-2.589) -- (1.978,-2.476);
\draw[gedge,line width=0.49pt,opacity=0.20] (-0.585,-0.999) -- (1.730,-0.900);
\draw[gedge,line width=0.49pt,opacity=0.20] (1.978,-2.476) -- (1.730,-0.900);
\draw[gedge,line width=0.49pt,opacity=0.21] (-3.200,-2.254) -- (-0.669,-2.589);
\draw[gedge,line width=0.50pt,opacity=0.21] (-2.800,-0.707) -- (-0.585,-0.999);
\draw[gedge,line width=0.50pt,opacity=0.23] (-0.585,-3.531) -- (-0.669,-2.589);
\draw[gedge,line width=0.50pt,opacity=0.24] (-3.200,-2.254) -- (-2.800,-0.707);
\draw[gedge,line width=0.51pt,opacity=0.24] (1.978,-2.476) -- (4.282,-1.934);
\draw[gedge,line width=0.51pt,opacity=0.24] (1.730,-3.432) -- (1.978,-2.476);
\draw[gedge,line width=0.51pt,opacity=0.24] (-0.585,-0.999) -- (-0.418,-0.352);
\draw[gedge,line width=0.51pt,opacity=0.24] (1.730,-0.900) -- (3.747,-0.427);
\draw[gedge,line width=0.51pt,opacity=0.26] (1.730,-0.900) -- (1.236,-0.281);
\draw[gedge,line width=0.52pt,opacity=0.28] (-2.800,-3.238) -- (-3.200,-2.254);
\draw[gedge,line width=0.52pt,opacity=0.28] (-0.585,-3.531) -- (1.730,-3.432);
\draw[gedge,line width=0.52pt,opacity=0.28] (-2.800,-0.707) -- (-2.000,-0.143);
\draw[gedge,line width=0.52pt,opacity=0.28] (4.282,-1.934) -- (3.747,-0.427);
\draw[gedge,line width=0.52pt,opacity=0.29] (-4.530,-0.073) -- (-2.800,-0.707);
\draw[gedge,line width=0.52pt,opacity=0.29] (-5.178,-1.530) -- (-3.200,-2.254);
\draw[gedge,line width=0.53pt,opacity=0.29] (-2.800,-3.238) -- (-0.585,-3.531);
\draw[gedge,line width=0.53pt,opacity=0.30] (-0.418,-0.352) -- (1.236,-0.281);
\draw[gedge,line width=0.53pt,opacity=0.31] (-2.000,-0.143) -- (-0.418,-0.352);
\draw[gedge,line width=0.54pt,opacity=0.32] (3.747,-0.427) -- (2.677,0.057);
\draw[gedge,line width=0.54pt,opacity=0.32] (-0.418,-2.884) -- (-0.585,-3.531);
\draw[gedge,line width=0.54pt,opacity=0.32] (3.747,-2.959) -- (4.282,-1.934);
\draw[gedge,line width=0.54pt,opacity=0.32] (1.730,-3.432) -- (3.747,-2.959);
\draw[gedge,line width=0.54pt,opacity=0.33] (1.236,-0.281) -- (2.677,0.057);
\draw[gedge,line width=0.54pt,opacity=0.34] (1.236,-2.813) -- (1.730,-3.432);
\draw[gedge,line width=0.54pt,opacity=0.34] (-0.418,-0.352) -- (-0.334,-1.294);
\draw[gedge,line width=0.54pt,opacity=0.34] (3.747,-0.427) -- (5.116,0.339);
\draw[gedge,line width=0.54pt,opacity=0.34] (-5.178,-1.530) -- (-4.530,-0.073);
\draw[gedge,line width=0.55pt,opacity=0.35] (1.236,-0.281) -- (0.989,-1.238);
\draw[gedge,line width=0.55pt,opacity=0.35] (4.282,-1.934) -- (5.847,-1.059);
\draw[gedge,line width=0.55pt,opacity=0.36] (-2.000,-2.675) -- (-2.800,-3.238);
\draw[gedge,line width=0.55pt,opacity=0.36] (-3.236,0.310) -- (-2.000,-0.143);
\draw[gedge,line width=0.55pt,opacity=0.37] (-4.530,-2.605) -- (-2.800,-3.238);
\draw[gedge,line width=0.55pt,opacity=0.37] (-4.530,-0.073) -- (-3.236,0.310);
\draw[gedge,line width=0.55pt,opacity=0.37] (-2.000,-0.143) -- (-1.600,-1.127);
\draw[gedge,line width=0.56pt,opacity=0.38] (-0.418,-2.884) -- (1.236,-2.813);
\draw[gedge,line width=0.56pt,opacity=0.38] (-0.334,-1.294) -- (-0.418,-2.884);
\draw[gedge,line width=0.56pt,opacity=0.38] (-4.530,-2.605) -- (-5.178,-1.530);
\draw[gedge,line width=0.56pt,opacity=0.39] (0.989,-1.238) -- (1.236,-2.813);
\draw[gedge,line width=0.56pt,opacity=0.39] (-0.334,-1.294) -- (0.989,-1.238);
\draw[gedge,line width=0.56pt,opacity=0.39] (-2.000,-2.675) -- (-0.418,-2.884);
\draw[gedge,line width=0.56pt,opacity=0.40] (2.677,0.057) -- (2.141,-0.967);
\draw[gedge,line width=0.56pt,opacity=0.40] (-1.600,-1.127) -- (-0.334,-1.294);
\draw[gedge,line width=0.56pt,opacity=0.40] (2.677,-2.475) -- (3.747,-2.959);
\draw[gedge,line width=0.56pt,opacity=0.40] (2.677,0.057) -- (3.654,0.604);
\draw[gedge,line width=0.57pt,opacity=0.41] (-5.478,0.792) -- (-4.530,-0.073);
\draw[gedge,line width=0.57pt,opacity=0.41] (-1.600,-1.127) -- (-2.000,-2.675);
\draw[gedge,line width=0.57pt,opacity=0.41] (1.236,-2.813) -- (2.677,-2.475);
\draw[gedge,line width=0.57pt,opacity=0.41] (5.847,-1.059) -- (5.116,0.339);
\draw[gedge,line width=0.57pt,opacity=0.42] (0.989,-1.238) -- (2.141,-0.967);
\draw[gedge,line width=0.57pt,opacity=0.42] (3.747,-2.959) -- (5.116,-2.192);
\draw[gedge,line width=0.57pt,opacity=0.42] (5.116,0.339) -- (3.654,0.604);
\draw[gedge,line width=0.57pt,opacity=0.43] (-6.260,-0.541) -- (-5.178,-1.530);
\draw[gedge,line width=0.58pt,opacity=0.43] (-3.236,0.310) -- (-2.589,-0.765);
\draw[gedge,line width=0.58pt,opacity=0.44] (2.141,-0.967) -- (2.677,-2.475);
\draw[gedge,line width=0.58pt,opacity=0.44] (-2.589,-0.765) -- (-1.600,-1.127);
\draw[gedge,line width=0.58pt,opacity=0.44] (-3.236,-2.222) -- (-2.000,-2.675);
\draw[gedge,line width=0.58pt,opacity=0.45] (-3.913,0.928) -- (-3.236,0.310);
\draw[gedge,line width=0.58pt,opacity=0.45] (-3.236,-2.222) -- (-4.530,-2.605);
\draw[gedge,line width=0.58pt,opacity=0.45] (5.116,-2.192) -- (5.847,-1.059);
\draw[gedge,line width=0.59pt,opacity=0.47] (2.141,-0.967) -- (2.923,-0.529);
\draw[gedge,line width=0.59pt,opacity=0.47] (-2.589,-0.765) -- (-3.236,-2.222);
\draw[gedge,line width=0.59pt,opacity=0.48] (3.654,0.604) -- (2.923,-0.529);
\draw[gedge,line width=0.59pt,opacity=0.48] (5.116,0.339) -- (5.600,1.266);
\draw[gedge,line width=0.59pt,opacity=0.48] (2.677,-2.475) -- (3.654,-1.928);
\draw[gedge,line width=0.59pt,opacity=0.49] (-5.478,0.792) -- (-3.913,0.928);
\draw[gedge,line width=0.60pt,opacity=0.49] (-5.478,-1.739) -- (-4.530,-2.605);
\draw[gedge,line width=0.60pt,opacity=0.49] (-6.260,-0.541) -- (-5.478,0.792);
\draw[gedge,line width=0.60pt,opacity=0.50] (3.654,0.604) -- (4.000,1.266);
\draw[gedge,line width=0.60pt,opacity=0.50] (3.654,-1.928) -- (5.116,-2.192);
\draw[gedge,line width=0.60pt,opacity=0.51] (5.847,-1.059) -- (6.400,0.000);
\draw[gedge,line width=0.60pt,opacity=0.51] (-3.130,-0.271) -- (-2.589,-0.765);
\draw[gedge,line width=0.61pt,opacity=0.52] (2.923,-0.529) -- (3.654,-1.928);
\draw[gedge,line width=0.61pt,opacity=0.52] (-3.913,0.928) -- (-3.130,-0.271);
\draw[gedge,line width=0.61pt,opacity=0.53] (-3.913,-1.604) -- (-3.236,-2.222);
\draw[gedge,line width=0.61pt,opacity=0.53] (-5.478,-1.739) -- (-6.260,-0.541);
\draw[gedge,line width=0.62pt,opacity=0.55] (2.923,-0.529) -- (3.200,0.000);
\draw[gedge,line width=0.62pt,opacity=0.55] (5.600,1.266) -- (4.000,1.266);
\draw[gedge,line width=0.62pt,opacity=0.55] (-3.913,1.604) -- (-3.913,0.928);
\draw[gedge,line width=0.62pt,opacity=0.55] (-5.478,1.739) -- (-5.478,0.792);
\draw[gedge,line width=0.62pt,opacity=0.56] (5.116,-2.192) -- (5.600,-1.266);
\draw[gedge,line width=0.62pt,opacity=0.56] (-3.130,-0.271) -- (-3.913,-1.604);
\draw[gedge,line width=0.62pt,opacity=0.57] (-3.913,-1.604) -- (-5.478,-1.739);
\draw[gedge,line width=0.63pt,opacity=0.57] (4.000,1.266) -- (3.200,0.000);
\draw[gedge,line width=0.63pt,opacity=0.57] (6.400,0.000) -- (5.600,1.266);
\draw[gedge,line width=0.63pt,opacity=0.58] (3.654,-1.928) -- (4.000,-1.266);
\draw[gedge,line width=0.63pt,opacity=0.59] (-3.130,0.271) -- (-3.130,-0.271);
\draw[gedge,line width=0.63pt,opacity=0.59] (-6.260,0.541) -- (-6.260,-0.541);
\draw[gedge,line width=0.64pt,opacity=0.60] (4.000,1.266) -- (3.654,1.928);
\draw[gedge,line width=0.64pt,opacity=0.61] (3.200,0.000) -- (4.000,-1.266);
\draw[gedge,line width=0.64pt,opacity=0.61] (5.600,-1.266) -- (6.400,0.000);
\draw[gedge,line width=0.64pt,opacity=0.61] (-5.478,1.739) -- (-3.913,1.604);
\draw[gedge,line width=0.64pt,opacity=0.62] (-3.913,1.604) -- (-3.130,0.271);
\draw[gedge,line width=0.64pt,opacity=0.62] (5.600,1.266) -- (5.116,2.192);
\draw[gedge,line width=0.65pt,opacity=0.63] (4.000,-1.266) -- (5.600,-1.266);
\draw[gedge,line width=0.65pt,opacity=0.63] (-3.913,-0.928) -- (-3.913,-1.604);
\draw[gedge,line width=0.65pt,opacity=0.63] (-5.478,-0.792) -- (-5.478,-1.739);
\draw[gedge,line width=0.65pt,opacity=0.63] (3.200,0.000) -- (2.923,0.529);
\draw[gedge,line width=0.65pt,opacity=0.65] (-6.260,0.541) -- (-5.478,1.739);
\draw[gedge,line width=0.65pt,opacity=0.65] (-3.236,2.222) -- (-3.913,1.604);
\draw[gedge,line width=0.66pt,opacity=0.66] (-3.130,0.271) -- (-3.913,-0.928);
\draw[gedge,line width=0.66pt,opacity=0.66] (3.654,1.928) -- (2.923,0.529);
\draw[gedge,line width=0.66pt,opacity=0.67] (-2.589,0.765) -- (-3.130,0.271);
\draw[gedge,line width=0.66pt,opacity=0.67] (6.400,0.000) -- (5.847,1.059);
\draw[gedge,line width=0.66pt,opacity=0.68] (5.116,2.192) -- (3.654,1.928);
\draw[gedge,line width=0.67pt,opacity=0.68] (4.000,-1.266) -- (3.654,-0.604);
\draw[gedge,line width=0.67pt,opacity=0.69] (-5.478,-0.792) -- (-6.260,0.541);
\draw[gedge,line width=0.67pt,opacity=0.69] (-4.530,2.605) -- (-5.478,1.739);
\draw[gedge,line width=0.67pt,opacity=0.69] (-3.913,-0.928) -- (-5.478,-0.792);
\draw[gedge,line width=0.67pt,opacity=0.70] (3.654,1.928) -- (2.677,2.475);
\draw[gedge,line width=0.67pt,opacity=0.70] (5.600,-1.266) -- (5.116,-0.339);
\draw[gedge,line width=0.67pt,opacity=0.70] (2.923,0.529) -- (3.654,-0.604);
\draw[gedge,line width=0.67pt,opacity=0.71] (-3.236,2.222) -- (-2.589,0.765);
\draw[gedge,line width=0.68pt,opacity=0.71] (2.923,0.529) -- (2.141,0.967);
\draw[gedge,line width=0.68pt,opacity=0.73] (5.847,1.059) -- (5.116,2.192);
\draw[gedge,line width=0.68pt,opacity=0.73] (-4.530,2.605) -- (-3.236,2.222);
\draw[gedge,line width=0.68pt,opacity=0.73] (-3.236,-0.310) -- (-3.913,-0.928);
\draw[gedge,line width=0.69pt,opacity=0.74] (-2.000,2.675) -- (-3.236,2.222);
\draw[gedge,line width=0.69pt,opacity=0.74] (-1.600,1.127) -- (-2.589,0.765);
\draw[gedge,line width=0.69pt,opacity=0.74] (2.677,2.475) -- (2.141,0.967);
\draw[gedge,line width=0.69pt,opacity=0.75] (-2.589,0.765) -- (-3.236,-0.310);
\draw[gedge,line width=0.69pt,opacity=0.75] (-5.178,1.530) -- (-6.260,0.541);
\draw[gedge,line width=0.69pt,opacity=0.76] (3.654,-0.604) -- (5.116,-0.339);
\draw[gedge,line width=0.69pt,opacity=0.76] (5.116,2.192) -- (3.747,2.959);
\draw[gedge,line width=0.70pt,opacity=0.76] (2.141,0.967) -- (0.989,1.238);
\draw[gedge,line width=0.70pt,opacity=0.77] (5.116,-0.339) -- (5.847,1.059);
\draw[gedge,line width=0.70pt,opacity=0.77] (2.677,2.475) -- (1.236,2.813);
\draw[gedge,line width=0.70pt,opacity=0.77] (-2.000,2.675) -- (-1.600,1.127);
\draw[gedge,line width=0.70pt,opacity=0.77] (-4.530,0.073) -- (-5.478,-0.792);
\draw[gedge,line width=0.70pt,opacity=0.78] (3.654,-0.604) -- (2.677,-0.057);
\draw[gedge,line width=0.70pt,opacity=0.78] (3.747,2.959) -- (2.677,2.475);
\draw[gedge,line width=0.70pt,opacity=0.78] (-0.334,1.294) -- (-1.600,1.127);
\draw[gedge,line width=0.70pt,opacity=0.78] (2.141,0.967) -- (2.677,-0.057);
\draw[gedge,line width=0.70pt,opacity=0.79] (-0.418,2.884) -- (-2.000,2.675);
\draw[gedge,line width=0.70pt,opacity=0.79] (0.989,1.238) -- (-0.334,1.294);
\draw[gedge,line width=0.70pt,opacity=0.79] (1.236,2.813) -- (0.989,1.238);
\draw[gedge,line width=0.71pt,opacity=0.80] (-5.178,1.530) -- (-4.530,2.605);
\draw[gedge,line width=0.71pt,opacity=0.80] (-0.418,2.884) -- (-0.334,1.294);
\draw[gedge,line width=0.71pt,opacity=0.80] (1.236,2.813) -- (-0.418,2.884);
\draw[gedge,line width=0.71pt,opacity=0.81] (-1.600,1.127) -- (-2.000,0.143);
\draw[gedge,line width=0.71pt,opacity=0.81] (-3.236,-0.310) -- (-4.530,0.073);
\draw[gedge,line width=0.71pt,opacity=0.81] (-2.800,3.238) -- (-4.530,2.605);
\draw[gedge,line width=0.71pt,opacity=0.82] (-2.000,0.143) -- (-3.236,-0.310);
\draw[gedge,line width=0.71pt,opacity=0.82] (-2.800,3.238) -- (-2.000,2.675);
\draw[gedge,line width=0.72pt,opacity=0.83] (5.847,1.059) -- (4.282,1.934);
\draw[gedge,line width=0.72pt,opacity=0.83] (0.989,1.238) -- (1.236,0.281);
\draw[gedge,line width=0.72pt,opacity=0.84] (-4.530,0.073) -- (-5.178,1.530);
\draw[gedge,line width=0.72pt,opacity=0.84] (5.116,-0.339) -- (3.747,0.427);
\draw[gedge,line width=0.72pt,opacity=0.84] (-0.334,1.294) -- (-0.418,0.352);
\draw[gedge,line width=0.72pt,opacity=0.84] (1.730,3.432) -- (1.236,2.813);
\draw[gedge,line width=0.73pt,opacity=0.85] (2.677,-0.057) -- (1.236,0.281);
\draw[gedge,line width=0.73pt,opacity=0.86] (3.747,2.959) -- (1.730,3.432);
\draw[gedge,line width=0.73pt,opacity=0.86] (4.282,1.934) -- (3.747,2.959);
\draw[gedge,line width=0.73pt,opacity=0.86] (-0.585,3.531) -- (-0.418,2.884);
\draw[gedge,line width=0.73pt,opacity=0.86] (2.677,-0.057) -- (3.747,0.427);
\draw[gedge,line width=0.73pt,opacity=0.87] (-0.418,0.352) -- (-2.000,0.143);
\draw[gedge,line width=0.74pt,opacity=0.88] (1.236,0.281) -- (-0.418,0.352);
\draw[gedge,line width=0.74pt,opacity=0.89] (-0.585,3.531) -- (-2.800,3.238);
\draw[gedge,line width=0.74pt,opacity=0.89] (-3.200,2.254) -- (-5.178,1.530);
\draw[gedge,line width=0.74pt,opacity=0.89] (-2.800,0.707) -- (-4.530,0.073);
\draw[gedge,line width=0.74pt,opacity=0.90] (3.747,0.427) -- (4.282,1.934);
\draw[gedge,line width=0.74pt,opacity=0.90] (-2.000,0.143) -- (-2.800,0.707);
\draw[gedge,line width=0.74pt,opacity=0.90] (1.730,3.432) -- (-0.585,3.531);
\draw[gedge,line width=0.75pt,opacity=0.90] (-3.200,2.254) -- (-2.800,3.238);
\draw[gedge,line width=0.75pt,opacity=0.92] (1.236,0.281) -- (1.730,0.900);
\draw[gedge,line width=0.76pt,opacity=0.94] (3.747,0.427) -- (1.730,0.900);
\draw[gedge,line width=0.76pt,opacity=0.94] (-0.418,0.352) -- (-0.585,0.999);
\draw[gedge,line width=0.76pt,opacity=0.94] (1.978,2.476) -- (1.730,3.432);
\draw[gedge,line width=0.76pt,opacity=0.94] (4.282,1.934) -- (1.978,2.476);
\draw[gedge,line width=0.76pt,opacity=0.94] (-2.800,0.707) -- (-3.200,2.254);
\draw[gedge,line width=0.76pt,opacity=0.95] (-0.669,2.589) -- (-0.585,3.531);
\draw[gedge,line width=0.77pt,opacity=0.97] (-0.585,0.999) -- (-2.800,0.707);
\draw[gedge,line width=0.77pt,opacity=0.97] (-0.669,2.589) -- (-3.200,2.254);
\draw[gedge,line width=0.77pt,opacity=0.98] (1.730,0.900) -- (1.978,2.476);
\draw[gedge,line width=0.77pt,opacity=0.98] (1.730,0.900) -- (-0.585,0.999);
\draw[gedge,line width=0.78pt,opacity=0.99] (1.978,2.476) -- (-0.669,2.589);
\draw[gedge,line width=0.78pt,opacity=0.99] (-0.585,0.999) -- (-0.669,2.589);
\fill[gedge!80!black,opacity=0.25] (-0.669,-2.589) circle (1.30pt);
\fill[gedge!80!black,opacity=0.26] (-0.585,-0.999) circle (1.31pt);
\fill[gedge!80!black,opacity=0.27] (1.978,-2.476) circle (1.32pt);
\fill[gedge!80!black,opacity=0.27] (1.730,-0.900) circle (1.33pt);
\fill[gedge!80!black,opacity=0.30] (-3.200,-2.254) circle (1.35pt);
\fill[gedge!80!black,opacity=0.30] (-2.800,-0.707) circle (1.35pt);
\fill[gedge!80!black,opacity=0.33] (-0.585,-3.531) circle (1.38pt);
\fill[gedge!80!black,opacity=0.34] (3.747,-0.427) circle (1.39pt);
\fill[gedge!80!black,opacity=0.34] (4.282,-1.934) circle (1.39pt);
\fill[gedge!80!black,opacity=0.35] (1.730,-3.432) circle (1.39pt);
\fill[gedge!80!black,opacity=0.35] (-0.418,-0.352) circle (1.40pt);
\fill[gedge!80!black,opacity=0.36] (1.236,-0.281) circle (1.41pt);
\fill[gedge!80!black,opacity=0.38] (-2.800,-3.238) circle (1.42pt);
\fill[gedge!80!black,opacity=0.38] (-2.000,-0.143) circle (1.43pt);
\fill[gedge!80!black,opacity=0.39] (-4.530,-0.073) circle (1.44pt);
\fill[gedge!80!black,opacity=0.40] (-5.178,-1.530) circle (1.44pt);
\fill[gedge!80!black,opacity=0.41] (2.677,0.057) circle (1.45pt);
\fill[gedge!80!black,opacity=0.42] (3.747,-2.959) circle (1.45pt);
\fill[gedge!80!black,opacity=0.43] (-0.418,-2.884) circle (1.46pt);
\fill[gedge!80!black,opacity=0.44] (1.236,-2.813) circle (1.47pt);
\fill[gedge!80!black,opacity=0.44] (-0.334,-1.294) circle (1.47pt);
\fill[gedge!80!black,opacity=0.45] (0.989,-1.238) circle (1.48pt);
\fill[gedge!80!black,opacity=0.45] (-3.236,0.310) circle (1.49pt);
\fill[gedge!80!black,opacity=0.45] (5.116,0.339) circle (1.49pt);
\fill[gedge!80!black,opacity=0.46] (-2.000,-2.675) circle (1.49pt);
\fill[gedge!80!black,opacity=0.46] (-1.600,-1.127) circle (1.50pt);
\fill[gedge!80!black,opacity=0.47] (-4.530,-2.605) circle (1.50pt);
\fill[gedge!80!black,opacity=0.47] (5.847,-1.059) circle (1.50pt);
\fill[gedge!80!black,opacity=0.48] (2.141,-0.967) circle (1.52pt);
\fill[gedge!80!black,opacity=0.49] (2.677,-2.475) circle (1.52pt);
\fill[gedge!80!black,opacity=0.49] (3.654,0.604) circle (1.52pt);
\fill[gedge!80!black,opacity=0.51] (-2.589,-0.765) circle (1.54pt);
\fill[gedge!80!black,opacity=0.52] (-5.478,0.792) circle (1.55pt);
\fill[gedge!80!black,opacity=0.52] (-3.236,-2.222) circle (1.55pt);
\fill[gedge!80!black,opacity=0.53] (5.116,-2.192) circle (1.55pt);
\fill[gedge!80!black,opacity=0.54] (-3.913,0.928) circle (1.57pt);
\fill[gedge!80!black,opacity=0.55] (-6.260,-0.541) circle (1.57pt);
\fill[gedge!80!black,opacity=0.55] (2.923,-0.529) circle (1.57pt);
\fill[gedge!80!black,opacity=0.57] (3.654,-1.928) circle (1.59pt);
\fill[gedge!80!black,opacity=0.59] (-3.130,-0.271) circle (1.61pt);
\fill[gedge!80!black,opacity=0.59] (4.000,1.266) circle (1.61pt);
\fill[gedge!80!black,opacity=0.59] (5.600,1.266) circle (1.61pt);
\fill[gedge!80!black,opacity=0.59] (-5.478,-1.739) circle (1.61pt);
\fill[gedge!80!black,opacity=0.61] (-3.913,-1.604) circle (1.63pt);
\fill[gedge!80!black,opacity=0.62] (3.200,0.000) circle (1.64pt);
\fill[gedge!80!black,opacity=0.62] (6.400,0.000) circle (1.64pt);
\fill[gedge!80!black,opacity=0.64] (-3.913,1.604) circle (1.65pt);
\fill[gedge!80!black,opacity=0.66] (-5.478,1.739) circle (1.67pt);
\fill[gedge!80!black,opacity=0.66] (4.000,-1.266) circle (1.68pt);
\fill[gedge!80!black,opacity=0.66] (5.600,-1.266) circle (1.68pt);
\fill[gedge!80!black,opacity=0.66] (-3.130,0.271) circle (1.68pt);
\fill[gedge!80!black,opacity=0.68] (3.654,1.928) circle (1.70pt);
\fill[gedge!80!black,opacity=0.70] (2.923,0.529) circle (1.71pt);
\fill[gedge!80!black,opacity=0.70] (-6.260,0.541) circle (1.71pt);
\fill[gedge!80!black,opacity=0.71] (-3.913,-0.928) circle (1.72pt);
\fill[gedge!80!black,opacity=0.72] (5.116,2.192) circle (1.73pt);
\fill[gedge!80!black,opacity=0.73] (-3.236,2.222) circle (1.73pt);
\fill[gedge!80!black,opacity=0.73] (-5.478,-0.792) circle (1.74pt);
\fill[gedge!80!black,opacity=0.74] (-2.589,0.765) circle (1.74pt);
\fill[gedge!80!black,opacity=0.76] (3.654,-0.604) circle (1.76pt);
\fill[gedge!80!black,opacity=0.76] (2.677,2.475) circle (1.77pt);
\fill[gedge!80!black,opacity=0.77] (2.141,0.967) circle (1.77pt);
\fill[gedge!80!black,opacity=0.78] (5.847,1.059) circle (1.78pt);
\fill[gedge!80!black,opacity=0.78] (-4.530,2.605) circle (1.78pt);
\fill[gedge!80!black,opacity=0.79] (-1.600,1.127) circle (1.79pt);
\fill[gedge!80!black,opacity=0.79] (-2.000,2.675) circle (1.79pt);
\fill[gedge!80!black,opacity=0.80] (5.116,-0.339) circle (1.80pt);
\fill[gedge!80!black,opacity=0.80] (-3.236,-0.310) circle (1.80pt);
\fill[gedge!80!black,opacity=0.80] (0.989,1.238) circle (1.80pt);
\fill[gedge!80!black,opacity=0.81] (-0.334,1.294) circle (1.81pt);
\fill[gedge!80!black,opacity=0.81] (1.236,2.813) circle (1.81pt);
\fill[gedge!80!black,opacity=0.82] (-0.418,2.884) circle (1.82pt);
\fill[gedge!80!black,opacity=0.83] (3.747,2.959) circle (1.83pt);
\fill[gedge!80!black,opacity=0.84] (2.677,-0.057) circle (1.83pt);
\fill[gedge!80!black,opacity=0.85] (-5.178,1.530) circle (1.84pt);
\fill[gedge!80!black,opacity=0.86] (-4.530,0.073) circle (1.85pt);
\fill[gedge!80!black,opacity=0.87] (-2.000,0.143) circle (1.86pt);
\fill[gedge!80!black,opacity=0.87] (-2.800,3.238) circle (1.87pt);
\fill[gedge!80!black,opacity=0.89] (1.236,0.281) circle (1.88pt);
\fill[gedge!80!black,opacity=0.90] (-0.418,0.352) circle (1.89pt);
\fill[gedge!80!black,opacity=0.90] (1.730,3.432) circle (1.89pt);
\fill[gedge!80!black,opacity=0.91] (4.282,1.934) circle (1.89pt);
\fill[gedge!80!black,opacity=0.91] (3.747,0.427) circle (1.90pt);
\fill[gedge!80!black,opacity=0.92] (-0.585,3.531) circle (1.91pt);
\fill[gedge!80!black,opacity=0.95] (-2.800,0.707) circle (1.93pt);
\fill[gedge!80!black,opacity=0.95] (-3.200,2.254) circle (1.94pt);
\fill[gedge!80!black,opacity=0.98] (1.730,0.900) circle (1.96pt);
\fill[gedge!80!black,opacity=0.98] (1.978,2.476) circle (1.97pt);
\fill[gedge!80!black,opacity=0.99] (-0.585,0.999) circle (1.97pt);
\fill[gedge!80!black,opacity=1.00] (-0.669,2.589) circle (1.98pt);
\end{tikzpicture}


==> figures/torus40x10.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[gedge,line width=0.32pt,opacity=0.18] (-0.000,-2.827) -- (-0.000,-1.595);
\draw[gedge,line width=0.32pt,opacity=0.18] (-1.233,-1.561) -- (-0.000,-1.595);
\draw[gedge,line width=0.32pt,opacity=0.18] (-0.000,-1.595) -- (1.233,-1.561);
\draw[gedge,line width=0.32pt,opacity=0.18] (-0.000,-2.827) -- (1.293,-2.792);
\draw[gedge,line width=0.32pt,opacity=0.18] (-1.293,-2.792) -- (-0.000,-2.827);
\draw[gedge,line width=0.32pt,opacity=0.19] (1.293,-2.792) -- (1.233,-1.561);
\draw[gedge,line width=0.32pt,opacity=0.19] (-1.293,-2.792) -- (-1.233,-1.561);
\draw[gedge,line width=0.33pt,opacity=0.19] (-2.436,-1.463) -- (-1.233,-1.561);
\draw[gedge,line width=0.33pt,opacity=0.19] (1.233,-1.561) -- (2.436,-1.463);
\draw[gedge,line width=0.33pt,opacity=0.19] (1.293,-2.792) -- (2.554,-2.688);
\draw[gedge,line width=0.33pt,opacity=0.19] (-2.554,-2.688) -- (-1.293,-2.792);
\draw[gedge,line width=0.33pt,opacity=0.20] (-0.000,-1.595) -- (-0.000,-0.572);
\draw[gedge,line width=0.33pt,opacity=0.20] (2.554,-2.688) -- (2.436,-1.463);
\draw[gedge,line width=0.33pt,opacity=0.20] (-2.554,-2.688) -- (-2.436,-1.463);
\draw[gedge,line width=0.33pt,opacity=0.20] (-0.000,-3.798) -- (-0.000,-2.827);
\draw[gedge,line width=0.33pt,opacity=0.20] (-1.233,-1.561) -- (-1.077,-0.543);
\draw[gedge,line width=0.33pt,opacity=0.20] (1.233,-1.561) -- (1.077,-0.543);
\draw[gedge,line width=0.33pt,opacity=0.21] (1.233,-3.765) -- (1.293,-2.792);
\draw[gedge,line width=0.33pt,opacity=0.21] (-1.233,-3.765) -- (-1.293,-2.792);
\draw[gedge,line width=0.33pt,opacity=0.21] (2.436,-1.463) -- (3.579,-1.301);
\draw[gedge,line width=0.33pt,opacity=0.21] (-3.579,-1.301) -- (-2.436,-1.463);
\draw[gedge,line width=0.33pt,opacity=0.21] (2.554,-2.688) -- (3.752,-2.519);
\draw[gedge,line width=0.33pt,opacity=0.21] (-3.752,-2.519) -- (-2.554,-2.688);
\draw[gedge,line width=0.33pt,opacity=0.22] (-2.436,-1.463) -- (-2.128,-0.457);
\draw[gedge,line width=0.33pt,opacity=0.22] (2.436,-1.463) -- (2.128,-0.457);
\draw[gedge,line width=0.33pt,opacity=0.22] (-0.000,-0.572) -- (1.077,-0.543);
\draw[gedge,line width=0.33pt,opacity=0.22] (-1.077,-0.543) -- (-0.000,-0.572);
\draw[gedge,line width=0.33pt,opacity=0.22] (2.436,-3.666) -- (2.554,-2.688);
\draw[gedge,line width=0.33pt,opacity=0.22] (-2.436,-3.666) -- (-2.554,-2.688);
\draw[gedge,line width=0.33pt,opacity=0.22] (-1.233,-3.765) -- (-0.000,-3.798);
\draw[gedge,line width=0.33pt,opacity=0.22] (-0.000,-3.798) -- (1.233,-3.765);
\draw[gedge,line width=0.33pt,opacity=0.22] (3.752,-2.519) -- (3.579,-1.301);
\draw[gedge,line width=0.33pt,opacity=0.22] (-3.752,-2.519) -- (-3.579,-1.301);
\draw[gedge,line width=0.33pt,opacity=0.23] (-2.128,-0.457) -- (-1.077,-0.543);
\draw[gedge,line width=0.33pt,opacity=0.23] (1.077,-0.543) -- (2.128,-0.457);
\draw[gedge,line width=0.34pt,opacity=0.23] (-2.436,-3.666) -- (-1.233,-3.765);
\draw[gedge,line width=0.34pt,opacity=0.23] (1.233,-3.765) -- (2.436,-3.666);
\draw[gedge,line width=0.34pt,opacity=0.24] (3.579,-1.301) -- (3.126,-0.316);
\draw[gedge,line width=0.34pt,opacity=0.24] (-3.579,-1.301) -- (-3.126,-0.316);
\draw[gedge,line width=0.34pt,opacity=0.24] (3.579,-1.301) -- (4.634,-1.080);
\draw[gedge,line width=0.34pt,opacity=0.24] (-4.634,-1.080) -- (-3.579,-1.301);
\draw[gedge,line width=0.34pt,opacity=0.24] (2.128,-0.457) -- (3.126,-0.316);
\draw[gedge,line width=0.34pt,opacity=0.24] (-3.126,-0.316) -- (-2.128,-0.457);
\draw[gedge,line width=0.34pt,opacity=0.24] (3.752,-2.519) -- (4.858,-2.287);
\draw[gedge,line width=0.34pt,opacity=0.24] (-4.858,-2.287) -- (-3.752,-2.519);
\draw[gedge,line width=0.34pt,opacity=0.25] (3.579,-3.504) -- (3.752,-2.519);
\draw[gedge,line width=0.34pt,opacity=0.25] (-3.579,-3.504) -- (-3.752,-2.519);
\draw[gedge,line width=0.34pt,opacity=0.25] (-0.000,-0.572) -- (-0.000,-0.151);
\draw[gedge,line width=0.34pt,opacity=0.25] (-1.077,-0.543) -- (-0.884,-0.127);
\draw[gedge,line width=0.34pt,opacity=0.25] (1.077,-0.543) -- (0.884,-0.127);
\draw[gedge,line width=0.34pt,opacity=0.25] (2.436,-3.666) -- (3.579,-3.504);
\draw[gedge,line width=0.34pt,opacity=0.25] (-3.579,-3.504) -- (-2.436,-3.666);
\draw[gedge,line width=0.34pt,opacity=0.25] (-0.000,-4.138) -- (-0.000,-3.798);
\draw[gedge,line width=0.34pt,opacity=0.26] (4.858,-2.287) -- (4.634,-1.080);
\draw[gedge,line width=0.34pt,opacity=0.26] (-4.858,-2.287) -- (-4.634,-1.080);
\draw[gedge,line width=0.34pt,opacity=0.26] (1.077,-4.109) -- (1.233,-3.765);
\draw[gedge,line width=0.34pt,opacity=0.26] (-1.077,-4.109) -- (-1.233,-3.765);
\draw[gedge,line width=0.34pt,opacity=0.26] (-2.128,-0.457) -- (-1.747,-0.056);
\draw[gedge,line width=0.34pt,opacity=0.26] (2.128,-0.457) -- (1.747,-0.056);
\draw[gedge,line width=0.34pt,opacity=0.27] (3.126,-0.316) -- (4.048,-0.123);
\draw[gedge,line width=0.34pt,opacity=0.27] (-4.048,-0.123) -- (-3.126,-0.316);
\draw[gedge,line width=0.34pt,opacity=0.27] (4.634,-1.080) -- (4.048,-0.123);
\draw[gedge,line width=0.34pt,opacity=0.27] (-4.634,-1.080) -- (-4.048,-0.123);
\draw[gedge,line width=0.35pt,opacity=0.27] (2.128,-4.023) -- (2.436,-3.666);
\draw[gedge,line width=0.35pt,opacity=0.27] (-2.128,-4.023) -- (-2.436,-3.666);
\draw[gedge,line width=0.35pt,opacity=0.27] (4.634,-1.080) -- (5.575,-0.805);
\draw[gedge,line width=0.35pt,opacity=0.27] (-5.575,-0.805) -- (-4.634,-1.080);
\draw[gedge,line width=0.35pt,opacity=0.28] (4.634,-3.283) -- (4.858,-2.287);
\draw[gedge,line width=0.35pt,opacity=0.28] (-4.634,-3.283) -- (-4.858,-2.287);
\draw[gedge,line width=0.35pt,opacity=0.28] (-0.884,-0.127) -- (-0.000,-0.151);
\draw[gedge,line width=0.35pt,opacity=0.28] (-0.000,-0.151) -- (0.884,-0.127);
\draw[gedge,line width=0.35pt,opacity=0.28] (3.126,-0.316) -- (2.567,0.060);
\draw[gedge,line width=0.35pt,opacity=0.28] (-3.126,-0.316) -- (-2.567,0.060);
\draw[gedge,line width=0.35pt,opacity=0.28] (3.579,-3.504) -- (4.634,-3.283);
\draw[gedge,line width=0.35pt,opacity=0.28] (-4.634,-3.283) -- (-3.579,-3.504);
\draw[gedge,line width=0.35pt,opacity=0.28] (4.858,-2.287) -- (5.844,-1.999);
\draw[gedge,line width=0.35pt,opacity=0.28] (-5.844,-1.999) -- (-4.858,-2.287);
\draw[gedge,line width=0.35pt,opacity=0.29] (-1.747,-0.056) -- (-0.884,-0.127);
\draw[gedge,line width=0.35pt,opacity=0.29] (0.884,-0.127) -- (1.747,-0.056);
\draw[gedge,line width=0.35pt,opacity=0.29] (-0.000,-4.138) -- (1.077,-4.109);
\draw[gedge,line width=0.35pt,opacity=0.29] (-1.077,-4.109) -- (-0.000,-4.138);
\draw[gedge,line width=0.35pt,opacity=0.29] (3.126,-3.882) -- (3.579,-3.504);
\draw[gedge,line width=0.35pt,opacity=0.29] (-3.126,-3.882) -- (-3.579,-3.504);
\draw[gedge,line width=0.35pt,opacity=0.29] (-2.128,-4.023) -- (-1.077,-4.109);
\draw[gedge,line width=0.35pt,opacity=0.29] (1.077,-4.109) -- (2.128,-4.023);
\draw[gedge,line width=0.35pt,opacity=0.30] (5.844,-1.999) -- (5.575,-0.805);
\draw[gedge,line width=0.35pt,opacity=0.30] (-5.844,-1.999) -- (-5.575,-0.805);
\draw[gedge,line width=0.35pt,opacity=0.30] (4.048,-0.123) -- (4.869,0.117);
\draw[gedge,line width=0.35pt,opacity=0.30] (-4.869,0.117) -- (-4.048,-0.123);
\draw[gedge,line width=0.35pt,opacity=0.30] (1.747,-0.056) -- (2.567,0.060);
\draw[gedge,line width=0.35pt,opacity=0.30] (-2.567,0.060) -- (-1.747,-0.056);
\draw[gedge,line width=0.35pt,opacity=0.30] (5.575,-0.805) -- (4.869,0.117);
\draw[gedge,line width=0.35pt,opacity=0.30] (-5.575,-0.805) -- (-4.869,0.117);
\draw[gedge,line width=0.35pt,opacity=0.31] (4.048,-0.123) -- (3.323,0.219);
\draw[gedge,line width=0.35pt,opacity=0.31] (-4.048,-0.123) -- (-3.323,0.219);
\draw[gedge,line width=0.35pt,opacity=0.31] (-0.000,-0.151) -- (-0.000,-0.491);
\draw[gedge,line width=0.35pt,opacity=0.31] (2.128,-4.023) -- (3.126,-3.882);
\draw[gedge,line width=0.35pt,opacity=0.31] (-3.126,-3.882) -- (-2.128,-4.023);
\draw[gedge,line width=0.35pt,opacity=0.31] (0.884,-0.127) -- (0.728,-0.471);
\draw[gedge,line width=0.35pt,opacity=0.31] (-0.884,-0.127) -- (-0.728,-0.471);
\draw[gedge,line width=0.36pt,opacity=0.31] (-0.000,-3.717) -- (-0.000,-4.138);
\draw[gedge,line width=0.36pt,opacity=0.32] (4.634,-3.283) -- (5.575,-3.009);
\draw[gedge,line width=0.36pt,opacity=0.32] (-5.575,-3.009) -- (-4.634,-3.283);
\draw[gedge,line width=0.36pt,opacity=0.32] (5.575,-0.805) -- (6.378,-0.483);
\draw[gedge,line width=0.36pt,opacity=0.32] (-6.378,-0.483) -- (-5.575,-0.805);
\draw[gedge,line width=0.36pt,opacity=0.32] (-0.884,-3.693) -- (-1.077,-4.109);
\draw[gedge,line width=0.36pt,opacity=0.32] (0.884,-3.693) -- (1.077,-4.109);
\draw[gedge,line width=0.36pt,opacity=0.32] (2.567,0.060) -- (3.323,0.219);
\draw[gedge,line width=0.36pt,opacity=0.32] (-3.323,0.219) -- (-2.567,0.060);
\draw[gedge,line width=0.36pt,opacity=0.32] (5.575,-3.009) -- (5.844,-1.999);
\draw[gedge,line width=0.36pt,opacity=0.32] (-5.575,-3.009) -- (-5.844,-1.999);
\draw[gedge,line width=0.36pt,opacity=0.32] (1.747,-0.056) -- (1.439,-0.413);
\draw[gedge,line width=0.36pt,opacity=0.32] (-1.747,-0.056) -- (-1.439,-0.413);
\draw[gedge,line width=0.36pt,opacity=0.32] (4.048,-3.688) -- (4.634,-3.283);
\draw[gedge,line width=0.36pt,opacity=0.32] (-4.048,-3.688) -- (-4.634,-3.283);
\draw[gedge,line width=0.36pt,opacity=0.33] (5.844,-1.999) -- (6.687,-1.662);
\draw[gedge,line width=0.36pt,opacity=0.33] (-6.687,-1.662) -- (-5.844,-1.999);
\draw[gedge,line width=0.36pt,opacity=0.33] (-1.747,-3.622) -- (-2.128,-4.023);
\draw[gedge,line width=0.36pt,opacity=0.33] (1.747,-3.622) -- (2.128,-4.023);
\draw[gedge,line width=0.36pt,opacity=0.34] (3.126,-3.882) -- (4.048,-3.688);
\draw[gedge,line width=0.36pt,opacity=0.34] (-4.048,-3.688) -- (-3.126,-3.882);
\draw[gedge,line width=0.36pt,opacity=0.34] (2.567,0.060) -- (2.114,-0.317);
\draw[gedge,line width=0.36pt,opacity=0.34] (-2.567,0.060) -- (-2.114,-0.317);
\draw[gedge,line width=0.36pt,opacity=0.34] (4.869,0.117) -- (5.571,0.399);
\draw[gedge,line width=0.36pt,opacity=0.34] (-5.571,0.399) -- (-4.869,0.117);
\draw[gedge,line width=0.36pt,opacity=0.34] (4.869,0.117) -- (3.998,0.416);
\draw[gedge,line width=0.36pt,opacity=0.34] (-4.869,0.117) -- (-3.998,0.416);
\draw[gedge,line width=0.36pt,opacity=0.34] (-0.000,-0.491) -- (0.728,-0.471);
\draw[gedge,line width=0.36pt,opacity=0.34] (-0.728,-0.471) -- (-0.000,-0.491);
\draw[gedge,line width=0.36pt,opacity=0.34] (3.323,0.219) -- (3.998,0.416);
\draw[gedge,line width=0.36pt,opacity=0.34] (-3.998,0.416) -- (-3.323,0.219);
\draw[gedge,line width=0.36pt,opacity=0.35] (6.687,-1.662) -- (6.378,-0.483);
\draw[gedge,line width=0.36pt,opacity=0.35] (-6.687,-1.662) -- (-6.378,-0.483);
\draw[gedge,line width=0.36pt,opacity=0.35] (0.728,-0.471) -- (1.439,-0.413);
\draw[gedge,line width=0.36pt,opacity=0.35] (-1.439,-0.413) -- (-0.728,-0.471);
\draw[gedge,line width=0.36pt,opacity=0.35] (-0.884,-3.693) -- (-0.000,-3.717);
\draw[gedge,line width=0.36pt,opacity=0.35] (-0.000,-3.717) -- (0.884,-3.693);
\draw[gedge,line width=0.36pt,opacity=0.35] (6.378,-0.483) -- (5.571,0.399);
\draw[gedge,line width=0.36pt,opacity=0.35] (-6.378,-0.483) -- (-5.571,0.399);
\draw[gedge,line width=0.36pt,opacity=0.35] (2.567,-3.506) -- (3.126,-3.882);
\draw[gedge,line width=0.36pt,opacity=0.35] (-2.567,-3.506) -- (-3.126,-3.882);
\draw[gedge,line width=0.36pt,opacity=0.35] (-1.747,-3.622) -- (-0.884,-3.693);
\draw[gedge,line width=0.36pt,opacity=0.35] (0.884,-3.693) -- (1.747,-3.622);
\draw[gedge,line width=0.37pt,opacity=0.36] (3.323,0.219) -- (2.737,-0.186);
\draw[gedge,line width=0.37pt,opacity=0.36] (-3.323,0.219) -- (-2.737,-0.186);
\draw[gedge,line width=0.37pt,opacity=0.36] (1.439,-0.413) -- (2.114,-0.317);
\draw[gedge,line width=0.37pt,opacity=0.36] (-2.114,-0.317) -- (-1.439,-0.413);
\draw[gedge,line width=0.37pt,opacity=0.36] (-0.000,-0.491) -- (-0.000,-1.462);
\draw[gedge,line width=0.37pt,opacity=0.36] (5.575,-3.009) -- (6.378,-2.687);
\draw[gedge,line width=0.37pt,opacity=0.36] (-6.378,-2.687) -- (-5.575,-3.009);
\draw[gedge,line width=0.37pt,opacity=0.36] (4.869,-3.448) -- (5.575,-3.009);
\draw[gedge,line width=0.37pt,opacity=0.36] (-4.869,-3.448) -- (-5.575,-3.009);
\draw[gedge,line width=0.37pt,opacity=0.36] (-0.728,-0.471) -- (-0.669,-1.444);
\draw[gedge,line width=0.37pt,opacity=0.36] (0.728,-0.471) -- (0.669,-1.444);
\draw[gedge,line width=0.37pt,opacity=0.36] (-0.000,-2.694) -- (-0.000,-3.717);
\draw[gedge,line width=0.37pt,opacity=0.37] (6.378,-0.483) -- (7.025,-0.122);
\draw[gedge,line width=0.37pt,opacity=0.37] (-7.025,-0.122) -- (-6.378,-0.483);
\draw[gedge,line width=0.37pt,opacity=0.37] (6.378,-2.687) -- (6.687,-1.662);
\draw[gedge,line width=0.37pt,opacity=0.37] (-6.378,-2.687) -- (-6.687,-1.662);
\draw[gedge,line width=0.37pt,opacity=0.37] (0.728,-2.675) -- (0.884,-3.693);
\draw[gedge,line width=0.37pt,opacity=0.37] (-0.728,-2.675) -- (-0.884,-3.693);
\draw[gedge,line width=0.37pt,opacity=0.37] (4.048,-3.688) -- (4.869,-3.448);
\draw[gedge,line width=0.37pt,opacity=0.37] (-4.869,-3.448) -- (-4.048,-3.688);
\draw[gedge,line width=0.37pt,opacity=0.37] (1.747,-3.622) -- (2.567,-3.506);
\draw[gedge,line width=0.37pt,opacity=0.37] (-2.567,-3.506) -- (-1.747,-3.622);
\draw[gedge,line width=0.37pt,opacity=0.37] (1.439,-0.413) -- (1.321,-1.391);
\draw[gedge,line width=0.37pt,opacity=0.37] (-1.439,-0.413) -- (-1.321,-1.391);
\draw[gedge,line width=0.37pt,opacity=0.37] (2.114,-0.317) -- (2.737,-0.186);
\draw[gedge,line width=0.37pt,opacity=0.37] (-2.737,-0.186) -- (-2.114,-0.317);
\draw[gedge,line width=0.37pt,opacity=0.37] (3.323,-3.347) -- (4.048,-3.688);
\draw[gedge,line width=0.37pt,opacity=0.37] (-3.323,-3.347) -- (-4.048,-3.688);
\draw[gedge,line width=0.37pt,opacity=0.37] (5.571,0.399) -- (4.574,0.646);
\draw[gedge,line width=0.37pt,opacity=0.37] (-5.571,0.399) -- (-4.574,0.646);
\draw[gedge,line width=0.37pt,opacity=0.38] (3.998,0.416) -- (4.574,0.646);
\draw[gedge,line width=0.37pt,opacity=0.38] (-4.574,0.646) -- (-3.998,0.416);
\draw[gedge,line width=0.37pt,opacity=0.38] (-1.439,-2.616) -- (-1.747,-3.622);
\draw[gedge,line width=0.37pt,opacity=0.38] (1.439,-2.616) -- (1.747,-3.622);
\draw[gedge,line width=0.37pt,opacity=0.38] (6.687,-1.662) -- (7.364,-1.283);
\draw[gedge,line width=0.37pt,opacity=0.38] (-7.364,-1.283) -- (-6.687,-1.662);
\draw[gedge,line width=0.37pt,opacity=0.38] (5.571,0.399) -- (6.136,0.714);
\draw[gedge,line width=0.37pt,opacity=0.38] (-6.136,0.714) -- (-5.571,0.399);
\draw[gedge,line width=0.37pt,opacity=0.38] (-0.000,-1.462) -- (-0.000,-2.694);
\draw[gedge,line width=0.37pt,opacity=0.38] (-0.000,-1.462) -- (0.669,-1.444);
\draw[gedge,line width=0.37pt,opacity=0.38] (-0.669,-1.444) -- (-0.000,-1.462);
\draw[gedge,line width=0.37pt,opacity=0.38] (3.998,0.416) -- (3.292,-0.024);
\draw[gedge,line width=0.37pt,opacity=0.38] (-3.998,0.416) -- (-3.292,-0.024);
\draw[gedge,line width=0.37pt,opacity=0.38] (-0.728,-2.675) -- (-0.000,-2.694);
\draw[gedge,line width=0.37pt,opacity=0.38] (-0.000,-2.694) -- (0.728,-2.675);
\draw[gedge,line width=0.37pt,opacity=0.38] (0.669,-1.444) -- (0.728,-2.675);
\draw[gedge,line width=0.37pt,opacity=0.38] (-0.669,-1.444) -- (-0.728,-2.675);
\draw[gedge,line width=0.37pt,opacity=0.38] (2.114,-0.317) -- (1.941,-1.303);
\draw[gedge,line width=0.37pt,opacity=0.38] (-2.114,-0.317) -- (-1.941,-1.303);
\draw[gedge,line width=0.37pt,opacity=0.39] (0.669,-1.444) -- (1.321,-1.391);
\draw[gedge,line width=0.37pt,opacity=0.39] (-1.321,-1.391) -- (-0.669,-1.444);
\draw[gedge,line width=0.37pt,opacity=0.39] (2.567,-3.506) -- (3.323,-3.347);
\draw[gedge,line width=0.37pt,opacity=0.39] (-3.323,-3.347) -- (-2.567,-3.506);
\draw[gedge,line width=0.37pt,opacity=0.39] (-1.439,-2.616) -- (-0.728,-2.675);
\draw[gedge,line width=0.37pt,opacity=0.39] (0.728,-2.675) -- (1.439,-2.616);
\draw[gedge,line width=0.37pt,opacity=0.39] (2.114,-2.521) -- (2.567,-3.506);
\draw[gedge,line width=0.37pt,opacity=0.39] (-2.114,-2.521) -- (-2.567,-3.506);
\draw[gedge,line width=0.37pt,opacity=0.39] (1.321,-1.391) -- (1.439,-2.616);
\draw[gedge,line width=0.37pt,opacity=0.39] (-1.321,-1.391) -- (-1.439,-2.616);
\draw[gedge,line width=0.37pt,opacity=0.39] (2.737,-0.186) -- (3.292,-0.024);
\draw[gedge,line width=0.37pt,opacity=0.39] (-3.292,-0.024) -- (-2.737,-0.186);
\draw[gedge,line width=0.37pt,opacity=0.40] (1.321,-1.391) -- (1.941,-1.303);
\draw[gedge,line width=0.37pt,opacity=0.40] (-1.941,-1.303) -- (-1.321,-1.391);
\draw[gedge,line width=0.38pt,opacity=0.40] (7.025,-0.122) -- (6.136,0.714);
\draw[gedge,line width=0.38pt,opacity=0.40] (-7.025,-0.122) -- (-6.136,0.714);
\draw[gedge,line width=0.38pt,opacity=0.40] (7.364,-1.283) -- (7.025,-0.122);
\draw[gedge,line width=0.38pt,opacity=0.40] (-7.364,-1.283) -- (-7.025,-0.122);
\draw[gedge,line width=0.38pt,opacity=0.40] (1.439,-2.616) -- (2.114,-2.521);
\draw[gedge,line width=0.38pt,opacity=0.40] (-2.114,-2.521) -- (-1.439,-2.616);
\draw[gedge,line width=0.38pt,opacity=0.40] (2.737,-0.186) -- (2.513,-1.183);
\draw[gedge,line width=0.38pt,opacity=0.40] (-2.737,-0.186) -- (-2.513,-1.183);
\draw[gedge,line width=0.38pt,opacity=0.40] (5.571,-3.167) -- (6.378,-2.687);
\draw[gedge,line width=0.38pt,opacity=0.40] (-5.571,-3.167) -- (-6.378,-2.687);
\draw[gedge,line width=0.38pt,opacity=0.40] (4.869,-3.448) -- (5.571,-3.167);
\draw[gedge,line width=0.38pt,opacity=0.40] (-5.571,-3.167) -- (-4.869,-3.448);
\draw[gedge,line width=0.38pt,opacity=0.40] (1.941,-1.303) -- (2.114,-2.521);
\draw[gedge,line width=0.38pt,opacity=0.40] (-1.941,-1.303) -- (-2.114,-2.521);
\draw[gedge,line width=0.38pt,opacity=0.41] (3.998,-3.150) -- (4.869,-3.448);
\draw[gedge,line width=0.38pt,opacity=0.41] (-3.998,-3.150) -- (-4.869,-3.448);
\draw[gedge,line width=0.38pt,opacity=0.41] (6.378,-2.687) -- (7.025,-2.326);
\draw[gedge,line width=0.38pt,opacity=0.41] (-7.025,-2.326) -- (-6.378,-2.687);
\draw[gedge,line width=0.38pt,opacity=0.41] (4.574,0.646) -- (5.037,0.905);
\draw[gedge,line width=0.38pt,opacity=0.41] (-5.037,0.905) -- (-4.574,0.646);
\draw[gedge,line width=0.38pt,opacity=0.41] (1.941,-1.303) -- (2.513,-1.183);
\draw[gedge,line width=0.38pt,opacity=0.41] (-2.513,-1.183) -- (-1.941,-1.303);
\draw[gedge,line width=0.38pt,opacity=0.41] (2.737,-2.390) -- (3.323,-3.347);
\draw[gedge,line width=0.38pt,opacity=0.41] (-2.737,-2.390) -- (-3.323,-3.347);
\draw[gedge,line width=0.38pt,opacity=0.41] (3.323,-3.347) -- (3.998,-3.150);
\draw[gedge,line width=0.38pt,opacity=0.41] (-3.998,-3.150) -- (-3.323,-3.347);
\draw[gedge,line width=0.38pt,opacity=0.41] (4.574,0.646) -- (3.767,0.166);
\draw[gedge,line width=0.38pt,opacity=0.41] (-4.574,0.646) -- (-3.767,0.166);
\draw[gedge,line width=0.38pt,opacity=0.42] (6.136,0.714) -- (5.037,0.905);
\draw[gedge,line width=0.38pt,opacity=0.42] (-6.136,0.714) -- (-5.037,0.905);
\draw[gedge,line width=0.38pt,opacity=0.42] (2.114,-2.521) -- (2.737,-2.390);
\draw[gedge,line width=0.38pt,opacity=0.42] (-2.737,-2.390) -- (-2.114,-2.521);
\draw[gedge,line width=0.38pt,opacity=0.42] (7.025,-2.326) -- (7.364,-1.283);
\draw[gedge,line width=0.38pt,opacity=0.42] (-7.025,-2.326) -- (-7.364,-1.283);
\draw[gedge,line width=0.38pt,opacity=0.42] (3.292,-0.024) -- (3.767,0.166);
\draw[gedge,line width=0.38pt,opacity=0.42] (-3.767,0.166) -- (-3.292,-0.024);
\draw[gedge,line width=0.38pt,opacity=0.42] (7.025,-0.122) -- (7.498,0.269);
\draw[gedge,line width=0.38pt,opacity=0.42] (-7.498,0.269) -- (-7.025,-0.122);
\draw[gedge,line width=0.38pt,opacity=0.42] (2.513,-1.183) -- (2.737,-2.390);
\draw[gedge,line width=0.38pt,opacity=0.42] (-2.513,-1.183) -- (-2.737,-2.390);
\draw[gedge,line width=0.38pt,opacity=0.42] (3.292,-0.024) -- (3.023,-1.034);
\draw[gedge,line width=0.38pt,opacity=0.42] (-3.292,-0.024) -- (-3.023,-1.034);
\draw[gedge,line width=0.38pt,opacity=0.43] (6.136,0.714) -- (6.549,1.055);
\draw[gedge,line width=0.38pt,opacity=0.43] (-6.549,1.055) -- (-6.136,0.714);
\draw[gedge,line width=0.38pt,opacity=0.43] (2.513,-1.183) -- (3.023,-1.034);
\draw[gedge,line width=0.38pt,opacity=0.43] (-3.023,-1.034) -- (-2.513,-1.183);
\draw[gedge,line width=0.38pt,opacity=0.43] (7.364,-1.283) -- (7.860,-0.874);
\draw[gedge,line width=0.38pt,opacity=0.43] (-7.860,-0.874) -- (-7.364,-1.283);
\draw[gedge,line width=0.38pt,opacity=0.44] (2.737,-2.390) -- (3.292,-2.228);
\draw[gedge,line width=0.38pt,opacity=0.44] (-3.292,-2.228) -- (-2.737,-2.390);
\draw[gedge,line width=0.39pt,opacity=0.44] (3.292,-2.228) -- (3.998,-3.150);
\draw[gedge,line width=0.39pt,opacity=0.44] (-3.292,-2.228) -- (-3.998,-3.150);
\draw[gedge,line width=0.39pt,opacity=0.44] (4.574,-2.919) -- (5.571,-3.167);
\draw[gedge,line width=0.39pt,opacity=0.44] (-4.574,-2.919) -- (-5.571,-3.167);
\draw[gedge,line width=0.39pt,opacity=0.44] (3.998,-3.150) -- (4.574,-2.919);
\draw[gedge,line width=0.39pt,opacity=0.44] (-4.574,-2.919) -- (-3.998,-3.150);
\draw[gedge,line width=0.39pt,opacity=0.44] (3.023,-1.034) -- (3.292,-2.228);
\draw[gedge,line width=0.39pt,opacity=0.44] (-3.023,-1.034) -- (-3.292,-2.228);
\draw[gedge,line width=0.39pt,opacity=0.45] (5.037,0.905) -- (4.149,0.379);
\draw[gedge,line width=0.39pt,opacity=0.45] (-5.037,0.905) -- (-4.149,0.379);
\draw[gedge,line width=0.39pt,opacity=0.45] (5.571,-3.167) -- (6.136,-2.852);
\draw[gedge,line width=0.39pt,opacity=0.45] (-6.136,-2.852) -- (-5.571,-3.167);
\draw[gedge,line width=0.39pt,opacity=0.45] (3.767,0.166) -- (4.149,0.379);
\draw[gedge,line width=0.39pt,opacity=0.45] (-4.149,0.379) -- (-3.767,0.166);
\draw[gedge,line width=0.39pt,opacity=0.45] (5.037,0.905) -- (5.377,1.185);
\draw[gedge,line width=0.39pt,opacity=0.45] (-5.377,1.185) -- (-5.037,0.905);
\draw[gedge,line width=0.39pt,opacity=0.45] (7.498,0.269) -- (6.549,1.055);
\draw[gedge,line width=0.39pt,opacity=0.45] (-7.498,0.269) -- (-6.549,1.055);
\draw[gedge,line width=0.39pt,opacity=0.45] (3.767,0.166) -- (3.459,-0.859);
\draw[gedge,line width=0.39pt,opacity=0.45] (-3.767,0.166) -- (-3.459,-0.859);
\draw[gedge,line width=0.39pt,opacity=0.45] (6.136,-2.852) -- (7.025,-2.326);
\draw[gedge,line width=0.39pt,opacity=0.45] (-6.136,-2.852) -- (-7.025,-2.326);
\draw[gedge,line width=0.39pt,opacity=0.45] (3.023,-1.034) -- (3.459,-0.859);
\draw[gedge,line width=0.39pt,opacity=0.45] (-3.459,-0.859) -- (-3.023,-1.034);
\draw[gedge,line width=0.39pt,opacity=0.46] (7.860,-0.874) -- (7.498,0.269);
\draw[gedge,line width=0.39pt,opacity=0.46] (-7.860,-0.874) -- (-7.498,0.269);
\draw[gedge,line width=0.39pt,opacity=0.46] (6.549,1.055) -- (5.377,1.185);
\draw[gedge,line width=0.39pt,opacity=0.46] (-6.549,1.055) -- (-5.377,1.185);
\draw[gedge,line width=0.39pt,opacity=0.46] (3.292,-2.228) -- (3.767,-2.038);
\draw[gedge,line width=0.39pt,opacity=0.46] (-3.767,-2.038) -- (-3.292,-2.228);
\draw[gedge,line width=0.39pt,opacity=0.46] (7.025,-2.326) -- (7.498,-1.935);
\draw[gedge,line width=0.39pt,opacity=0.46] (-7.498,-1.935) -- (-7.025,-2.326);
\draw[gedge,line width=0.39pt,opacity=0.47] (3.767,-2.038) -- (4.574,-2.919);
\draw[gedge,line width=0.39pt,opacity=0.47] (-3.767,-2.038) -- (-4.574,-2.919);
\draw[gedge,line width=0.39pt,opacity=0.47] (3.459,-0.859) -- (3.767,-2.038);
\draw[gedge,line width=0.39pt,opacity=0.47] (-3.459,-0.859) -- (-3.767,-2.038);
\draw[gedge,line width=0.39pt,opacity=0.48] (6.549,1.055) -- (6.802,1.414);
\draw[gedge,line width=0.39pt,opacity=0.48] (-6.802,1.414) -- (-6.549,1.055);
\draw[gedge,line width=0.39pt,opacity=0.48] (7.498,-1.935) -- (7.860,-0.874);
\draw[gedge,line width=0.39pt,opacity=0.48] (-7.498,-1.935) -- (-7.860,-0.874);
\draw[gedge,line width=0.39pt,opacity=0.48] (7.498,0.269) -- (7.787,0.680);
\draw[gedge,line width=0.39pt,opacity=0.48] (-7.787,0.680) -- (-7.498,0.269);
\draw[gedge,line width=0.39pt,opacity=0.48] (4.574,-2.919) -- (5.037,-2.661);
\draw[gedge,line width=0.39pt,opacity=0.48] (-5.037,-2.661) -- (-4.574,-2.919);
\draw[gedge,line width=0.40pt,opacity=0.48] (4.149,0.379) -- (3.809,-0.664);
\draw[gedge,line width=0.40pt,opacity=0.48] (-4.149,0.379) -- (-3.809,-0.664);
\draw[gedge,line width=0.40pt,opacity=0.48] (3.459,-0.859) -- (3.809,-0.664);
\draw[gedge,line width=0.40pt,opacity=0.48] (-3.809,-0.664) -- (-3.459,-0.859);
\draw[gedge,line width=0.40pt,opacity=0.48] (4.149,0.379) -- (4.428,0.610);
\draw[gedge,line width=0.40pt,opacity=0.48] (-4.428,0.610) -- (-4.149,0.379);
\draw[gedge,line width=0.40pt,opacity=0.48] (5.037,-2.661) -- (6.136,-2.852);
\draw[gedge,line width=0.40pt,opacity=0.48] (-5.037,-2.661) -- (-6.136,-2.852);
\draw[gedge,line width=0.40pt,opacity=0.48] (5.377,1.185) -- (4.428,0.610);
\draw[gedge,line width=0.40pt,opacity=0.48] (-5.377,1.185) -- (-4.428,0.610);
\draw[gedge,line width=0.40pt,opacity=0.49] (5.377,1.185) -- (5.584,1.480);
\draw[gedge,line width=0.40pt,opacity=0.49] (-5.584,1.480) -- (-5.377,1.185);
\draw[gedge,line width=0.40pt,opacity=0.49] (3.767,-2.038) -- (4.149,-1.825);
\draw[gedge,line width=0.40pt,opacity=0.49] (-4.149,-1.825) -- (-3.767,-2.038);
\draw[gedge,line width=0.40pt,opacity=0.49] (6.136,-2.852) -- (6.549,-2.511);
\draw[gedge,line width=0.40pt,opacity=0.49] (-6.549,-2.511) -- (-6.136,-2.852);
\draw[gedge,line width=0.40pt,opacity=0.50] (7.860,-0.874) -- (8.163,-0.442);
\draw[gedge,line width=0.40pt,opacity=0.50] (-8.163,-0.442) -- (-7.860,-0.874);
\draw[gedge,line width=0.40pt,opacity=0.50] (3.809,-0.664) -- (4.149,-1.825);
\draw[gedge,line width=0.40pt,opacity=0.50] (-3.809,-0.664) -- (-4.149,-1.825);
\draw[gedge,line width=0.40pt,opacity=0.50] (4.149,-1.825) -- (5.037,-2.661);
\draw[gedge,line width=0.40pt,opacity=0.50] (-4.149,-1.825) -- (-5.037,-2.661);
\draw[gedge,line width=0.40pt,opacity=0.50] (6.549,-2.511) -- (7.498,-1.935);
\draw[gedge,line width=0.40pt,opacity=0.50] (-6.549,-2.511) -- (-7.498,-1.935);
\draw[gedge,line width=0.40pt,opacity=0.51] (7.787,0.680) -- (6.802,1.414);
\draw[gedge,line width=0.40pt,opacity=0.51] (-7.787,0.680) -- (-6.802,1.414);
\draw[gedge,line width=0.40pt,opacity=0.51] (6.802,1.414) -- (5.584,1.480);
\draw[gedge,line width=0.40pt,opacity=0.51] (-6.802,1.414) -- (-5.584,1.480);
\draw[gedge,line width=0.40pt,opacity=0.51] (3.809,-0.664) -- (4.066,-0.452);
\draw[gedge,line width=0.40pt,opacity=0.51] (-4.066,-0.452) -- (-3.809,-0.664);
\draw[gedge,line width=0.40pt,opacity=0.51] (4.428,0.610) -- (4.066,-0.452);
\draw[gedge,line width=0.40pt,opacity=0.51] (-4.428,0.610) -- (-4.066,-0.452);
\draw[gedge,line width=0.40pt,opacity=0.52] (4.428,0.610) -- (4.599,0.853);
\draw[gedge,line width=0.40pt,opacity=0.52] (-4.599,0.853) -- (-4.428,0.610);
\draw[gedge,line width=0.40pt,opacity=0.52] (8.163,-0.442) -- (7.787,0.680);
\draw[gedge,line width=0.40pt,opacity=0.52] (-8.163,-0.442) -- (-7.787,0.680);
\draw[gedge,line width=0.40pt,opacity=0.52] (5.037,-2.661) -- (5.377,-2.380);
\draw[gedge,line width=0.40pt,opacity=0.52] (-5.377,-2.380) -- (-5.037,-2.661);
\draw[gedge,line width=0.40pt,opacity=0.52] (7.498,-1.935) -- (7.787,-1.524);
\draw[gedge,line width=0.40pt,opacity=0.52] (-7.787,-1.524) -- (-7.498,-1.935);
\draw[gedge,line width=0.41pt,opacity=0.52] (5.584,1.480) -- (4.599,0.853);
\draw[gedge,line width=0.41pt,opacity=0.52] (-5.584,1.480) -- (-4.599,0.853);
\draw[gedge,line width=0.41pt,opacity=0.52] (4.149,-1.825) -- (4.428,-1.594);
\draw[gedge,line width=0.41pt,opacity=0.52] (-4.428,-1.594) -- (-4.149,-1.825);
\draw[gedge,line width=0.41pt,opacity=0.53] (5.377,-2.380) -- (6.549,-2.511);
\draw[gedge,line width=0.41pt,opacity=0.53] (-5.377,-2.380) -- (-6.549,-2.511);
\draw[gedge,line width=0.41pt,opacity=0.53] (6.802,1.414) -- (6.886,1.783);
\draw[gedge,line width=0.41pt,opacity=0.53] (-6.886,1.783) -- (-6.802,1.414);
\draw[gedge,line width=0.41pt,opacity=0.53] (4.066,-0.452) -- (4.428,-1.594);
\draw[gedge,line width=0.41pt,opacity=0.53] (-4.066,-0.452) -- (-4.428,-1.594);
\draw[gedge,line width=0.41pt,opacity=0.53] (5.584,1.480) -- (5.654,1.783);
\draw[gedge,line width=0.41pt,opacity=0.53] (-5.654,1.783) -- (-5.584,1.480);
\draw[gedge,line width=0.41pt,opacity=0.54] (7.787,-1.524) -- (8.163,-0.442);
\draw[gedge,line width=0.41pt,opacity=0.54] (-7.787,-1.524) -- (-8.163,-0.442);
\draw[gedge,line width=0.41pt,opacity=0.54] (7.787,0.680) -- (7.884,1.102);
\draw[gedge,line width=0.41pt,opacity=0.54] (-7.884,1.102) -- (-7.787,0.680);
\draw[gedge,line width=0.41pt,opacity=0.54] (4.428,-1.594) -- (5.377,-2.380);
\draw[gedge,line width=0.41pt,opacity=0.54] (-4.428,-1.594) -- (-5.377,-2.380);
\draw[gedge,line width=0.41pt,opacity=0.54] (4.066,-0.452) -- (4.222,-0.229);
\draw[gedge,line width=0.41pt,opacity=0.54] (-4.222,-0.229) -- (-4.066,-0.452);
\draw[gedge,line width=0.41pt,opacity=0.55] (6.549,-2.511) -- (6.802,-2.151);
\draw[gedge,line width=0.41pt,opacity=0.55] (-6.802,-2.151) -- (-6.549,-2.511);
\draw[gedge,line width=0.41pt,opacity=0.55] (4.599,0.853) -- (4.222,-0.229);
\draw[gedge,line width=0.41pt,opacity=0.55] (-4.599,0.853) -- (-4.222,-0.229);
\draw[gedge,line width=0.41pt,opacity=0.55] (4.599,0.853) -- (4.656,1.102);
\draw[gedge,line width=0.41pt,opacity=0.55] (-4.656,1.102) -- (-4.599,0.853);
\draw[gedge,line width=0.41pt,opacity=0.56] (6.886,1.783) -- (5.654,1.783);
\draw[gedge,line width=0.41pt,opacity=0.56] (-6.886,1.783) -- (-5.654,1.783);
\draw[gedge,line width=0.41pt,opacity=0.56] (4.428,-1.594) -- (4.599,-1.351);
\draw[gedge,line width=0.41pt,opacity=0.56] (-4.599,-1.351) -- (-4.428,-1.594);
\draw[gedge,line width=0.41pt,opacity=0.56] (8.163,-0.442) -- (8.265,0.000);
\draw[gedge,line width=0.41pt,opacity=0.56] (-8.265,0.000) -- (-8.163,-0.442);
\draw[gedge,line width=0.41pt,opacity=0.56] (5.377,-2.380) -- (5.584,-2.085);
\draw[gedge,line width=0.41pt,opacity=0.56] (-5.584,-2.085) -- (-5.377,-2.380);
\draw[gedge,line width=0.41pt,opacity=0.56] (6.802,-2.151) -- (7.787,-1.524);
\draw[gedge,line width=0.41pt,opacity=0.56] (-6.802,-2.151) -- (-7.787,-1.524);
\draw[gedge,line width=0.41pt,opacity=0.56] (7.884,1.102) -- (6.886,1.783);
\draw[gedge,line width=0.41pt,opacity=0.56] (5.654,1.783) -- (4.656,1.102);
\draw[gedge,line width=0.41pt,opacity=0.56] (-5.654,1.783) -- (-4.656,1.102);
\draw[gedge,line width=0.41pt,opacity=0.56] (-7.884,1.102) -- (-6.886,1.783);
\draw[gedge,line width=0.42pt,opacity=0.57] (4.222,-0.229) -- (4.599,-1.351);
\draw[gedge,line width=0.42pt,opacity=0.57] (-4.222,-0.229) -- (-4.599,-1.351);
\draw[gedge,line width=0.42pt,opacity=0.57] (4.222,-0.229) -- (4.275,0.000);
\draw[gedge,line width=0.42pt,opacity=0.57] (-4.275,0.000) -- (-4.222,-0.229);
\draw[gedge,line width=0.42pt,opacity=0.58] (5.584,-2.085) -- (6.802,-2.151);
\draw[gedge,line width=0.42pt,opacity=0.58] (-5.584,-2.085) -- (-6.802,-2.151);
\draw[gedge,line width=0.42pt,opacity=0.58] (5.654,1.783) -- (5.584,2.085);
\draw[gedge,line width=0.42pt,opacity=0.58] (-5.584,2.085) -- (-5.654,1.783);
\draw[gedge,line width=0.42pt,opacity=0.58] (4.599,-1.351) -- (5.584,-2.085);
\draw[gedge,line width=0.42pt,opacity=0.58] (-4.599,-1.351) -- (-5.584,-2.085);
\draw[gedge,line width=0.42pt,opacity=0.58] (4.656,1.102) -- (4.275,0.000);
\draw[gedge,line width=0.42pt,opacity=0.58] (8.265,0.000) -- (7.884,1.102);
\draw[gedge,line width=0.42pt,opacity=0.58] (-4.656,1.102) -- (-4.275,0.000);
\draw[gedge,line width=0.42pt,opacity=0.58] (-8.265,0.000) -- (-7.884,1.102);
\draw[gedge,line width=0.42pt,opacity=0.58] (7.787,-1.524) -- (7.884,-1.102);
\draw[gedge,line width=0.42pt,opacity=0.58] (-7.884,-1.102) -- (-7.787,-1.524);
\draw[gedge,line width=0.42pt,opacity=0.58] (6.886,1.783) -- (6.802,2.151);
\draw[gedge,line width=0.42pt,opacity=0.58] (-6.802,2.151) -- (-6.886,1.783);
\draw[gedge,line width=0.42pt,opacity=0.59] (4.656,1.102) -- (4.599,1.351);
\draw[gedge,line width=0.42pt,opacity=0.59] (-4.599,1.351) -- (-4.656,1.102);
\draw[gedge,line width=0.42pt,opacity=0.59] (4.599,-1.351) -- (4.656,-1.102);
\draw[gedge,line width=0.42pt,opacity=0.59] (-4.656,-1.102) -- (-4.599,-1.351);
\draw[gedge,line width=0.42pt,opacity=0.60] (6.802,-2.151) -- (6.886,-1.783);
\draw[gedge,line width=0.42pt,opacity=0.60] (-6.886,-1.783) -- (-6.802,-2.151);
\draw[gedge,line width=0.42pt,opacity=0.60] (7.884,1.102) -- (7.787,1.524);
\draw[gedge,line width=0.42pt,opacity=0.60] (-7.787,1.524) -- (-7.884,1.102);
\draw[gedge,line width=0.42pt,opacity=0.60] (4.275,0.000) -- (4.656,-1.102);
\draw[gedge,line width=0.42pt,opacity=0.60] (7.884,-1.102) -- (8.265,0.000);
\draw[gedge,line width=0.42pt,opacity=0.60] (-4.275,0.000) -- (-4.656,-1.102);
\draw[gedge,line width=0.42pt,opacity=0.60] (-7.884,-1.102) -- (-8.265,0.000);
\draw[gedge,line width=0.42pt,opacity=0.60] (5.584,2.085) -- (4.599,1.351);
\draw[gedge,line width=0.42pt,opacity=0.60] (-5.584,2.085) -- (-4.599,1.351);
\draw[gedge,line width=0.42pt,opacity=0.60] (5.584,-2.085) -- (5.654,-1.783);
\draw[gedge,line width=0.42pt,opacity=0.60] (-5.654,-1.783) -- (-5.584,-2.085);
\draw[gedge,line width=0.43pt,opacity=0.60] (6.802,2.151) -- (5.584,2.085);
\draw[gedge,line width=0.43pt,opacity=0.60] (-6.802,2.151) -- (-5.584,2.085);
\draw[gedge,line width=0.43pt,opacity=0.61] (4.275,0.000) -- (4.222,0.229);
\draw[gedge,line width=0.43pt,opacity=0.61] (-4.222,0.229) -- (-4.275,0.000);
\draw[gedge,line width=0.43pt,opacity=0.61] (4.599,1.351) -- (4.222,0.229);
\draw[gedge,line width=0.43pt,opacity=0.61] (-4.599,1.351) -- (-4.222,0.229);
\draw[gedge,line width=0.43pt,opacity=0.62] (4.656,-1.102) -- (5.654,-1.783);
\draw[gedge,line width=0.43pt,opacity=0.62] (6.886,-1.783) -- (7.884,-1.102);
\draw[gedge,line width=0.43pt,opacity=0.62] (-4.656,-1.102) -- (-5.654,-1.783);
\draw[gedge,line width=0.43pt,opacity=0.62] (-6.886,-1.783) -- (-7.884,-1.102);
\draw[gedge,line width=0.43pt,opacity=0.62] (7.787,1.524) -- (6.802,2.151);
\draw[gedge,line width=0.43pt,opacity=0.62] (-7.787,1.524) -- (-6.802,2.151);
\draw[gedge,line width=0.43pt,opacity=0.62] (5.584,2.085) -- (5.377,2.380);
\draw[gedge,line width=0.43pt,opacity=0.62] (-5.377,2.380) -- (-5.584,2.085);
\draw[gedge,line width=0.43pt,opacity=0.62] (8.265,0.000) -- (8.163,0.442);
\draw[gedge,line width=0.43pt,opacity=0.62] (-8.163,0.442) -- (-8.265,0.000);
\draw[gedge,line width=0.43pt,opacity=0.62] (4.599,1.351) -- (4.428,1.594);
\draw[gedge,line width=0.43pt,opacity=0.62] (-4.428,1.594) -- (-4.599,1.351);
\draw[gedge,line width=0.43pt,opacity=0.62] (5.654,-1.783) -- (6.886,-1.783);
\draw[gedge,line width=0.43pt,opacity=0.62] (-5.654,-1.783) -- (-6.886,-1.783);
\draw[gedge,line width=0.43pt,opacity=0.63] (4.656,-1.102) -- (4.599,-0.853);
\draw[gedge,line width=0.43pt,opacity=0.63] (-4.599,-0.853) -- (-4.656,-1.102);
\draw[gedge,line width=0.43pt,opacity=0.63] (4.222,0.229) -- (4.599,-0.853);
\draw[gedge,line width=0.43pt,opacity=0.63] (-4.222,0.229) -- (-4.599,-0.853);
\draw[gedge,line width=0.43pt,opacity=0.63] (6.802,2.151) -- (6.549,2.511);
\draw[gedge,line width=0.43pt,opacity=0.63] (-6.549,2.511) -- (-6.802,2.151);
\draw[gedge,line width=0.43pt,opacity=0.64] (4.222,0.229) -- (4.066,0.452);
\draw[gedge,line width=0.43pt,opacity=0.64] (-4.066,0.452) -- (-4.222,0.229);
\draw[gedge,line width=0.43pt,opacity=0.64] (5.377,2.380) -- (4.428,1.594);
\draw[gedge,line width=0.43pt,opacity=0.64] (-5.377,2.380) -- (-4.428,1.594);
\draw[gedge,line width=0.43pt,opacity=0.64] (7.884,-1.102) -- (7.787,-0.680);
\draw[gedge,line width=0.43pt,opacity=0.64] (-7.787,-0.680) -- (-7.884,-1.102);
\draw[gedge,line width=0.43pt,opacity=0.64] (8.163,0.442) -- (7.787,1.524);
\draw[gedge,line width=0.43pt,opacity=0.64] (-8.163,0.442) -- (-7.787,1.524);
\draw[gedge,line width=0.44pt,opacity=0.65] (5.654,-1.783) -- (5.584,-1.480);
\draw[gedge,line width=0.44pt,opacity=0.65] (-5.584,-1.480) -- (-5.654,-1.783);
\draw[gedge,line width=0.44pt,opacity=0.65] (4.428,1.594) -- (4.066,0.452);
\draw[gedge,line width=0.44pt,opacity=0.65] (-4.428,1.594) -- (-4.066,0.452);
\draw[gedge,line width=0.44pt,opacity=0.65] (6.886,-1.783) -- (6.802,-1.414);
\draw[gedge,line width=0.44pt,opacity=0.65] (-6.802,-1.414) -- (-6.886,-1.783);
\draw[gedge,line width=0.44pt,opacity=0.65] (6.549,2.511) -- (5.377,2.380);
\draw[gedge,line width=0.44pt,opacity=0.65] (-6.549,2.511) -- (-5.377,2.380);
\draw[gedge,line width=0.44pt,opacity=0.66] (4.428,1.594) -- (4.149,1.825);
\draw[gedge,line width=0.44pt,opacity=0.66] (-4.149,1.825) -- (-4.428,1.594);
\draw[gedge,line width=0.44pt,opacity=0.66] (4.599,-0.853) -- (5.584,-1.480);
\draw[gedge,line width=0.44pt,opacity=0.66] (-4.599,-0.853) -- (-5.584,-1.480);
\draw[gedge,line width=0.44pt,opacity=0.66] (7.787,1.524) -- (7.498,1.935);
\draw[gedge,line width=0.44pt,opacity=0.66] (-7.498,1.935) -- (-7.787,1.524);
\draw[gedge,line width=0.44pt,opacity=0.66] (5.377,2.380) -- (5.037,2.661);
\draw[gedge,line width=0.44pt,opacity=0.66] (-5.037,2.661) -- (-5.377,2.380);
\draw[gedge,line width=0.44pt,opacity=0.66] (7.787,-0.680) -- (8.163,0.442);
\draw[gedge,line width=0.44pt,opacity=0.66] (-7.787,-0.680) -- (-8.163,0.442);
\draw[gedge,line width=0.44pt,opacity=0.66] (4.599,-0.853) -- (4.428,-0.610);
\draw[gedge,line width=0.44pt,opacity=0.66] (-4.428,-0.610) -- (-4.599,-0.853);
\draw[gedge,line width=0.44pt,opacity=0.67] (4.066,0.452) -- (4.428,-0.610);
\draw[gedge,line width=0.44pt,opacity=0.67] (-4.066,0.452) -- (-4.428,-0.610);
\draw[gedge,line width=0.44pt,opacity=0.67] (4.066,0.452) -- (3.809,0.664);
\draw[gedge,line width=0.44pt,opacity=0.67] (-3.809,0.664) -- (-4.066,0.452);
\draw[gedge,line width=0.44pt,opacity=0.67] (5.584,-1.480) -- (6.802,-1.414);
\draw[gedge,line width=0.44pt,opacity=0.67] (-5.584,-1.480) -- (-6.802,-1.414);
\draw[gedge,line width=0.44pt,opacity=0.67] (6.802,-1.414) -- (7.787,-0.680);
\draw[gedge,line width=0.44pt,opacity=0.67] (-6.802,-1.414) -- (-7.787,-0.680);
\draw[gedge,line width=0.44pt,opacity=0.68] (7.498,1.935) -- (6.549,2.511);
\draw[gedge,line width=0.44pt,opacity=0.68] (-7.498,1.935) -- (-6.549,2.511);
\draw[gedge,line width=0.44pt,opacity=0.68] (5.037,2.661) -- (4.149,1.825);
\draw[gedge,line width=0.44pt,opacity=0.68] (-5.037,2.661) -- (-4.149,1.825);
\draw[gedge,line width=0.44pt,opacity=0.68] (4.149,1.825) -- (3.809,0.664);
\draw[gedge,line width=0.44pt,opacity=0.68] (-4.149,1.825) -- (-3.809,0.664);
\draw[gedge,line width=0.44pt,opacity=0.68] (8.163,0.442) -- (7.860,0.874);
\draw[gedge,line width=0.44pt,opacity=0.68] (-7.860,0.874) -- (-8.163,0.442);
\draw[gedge,line width=0.44pt,opacity=0.69] (6.549,2.511) -- (6.136,2.852);
\draw[gedge,line width=0.44pt,opacity=0.69] (-6.136,2.852) -- (-6.549,2.511);
\draw[gedge,line width=0.45pt,opacity=0.69] (4.149,1.825) -- (3.767,2.038);
\draw[gedge,line width=0.45pt,opacity=0.69] (-3.767,2.038) -- (-4.149,1.825);
\draw[gedge,line width=0.45pt,opacity=0.69] (5.584,-1.480) -- (5.377,-1.185);
\draw[gedge,line width=0.45pt,opacity=0.69] (-5.377,-1.185) -- (-5.584,-1.480);
\draw[gedge,line width=0.45pt,opacity=0.70] (4.428,-0.610) -- (5.377,-1.185);
\draw[gedge,line width=0.45pt,opacity=0.70] (-4.428,-0.610) -- (-5.377,-1.185);
\draw[gedge,line width=0.45pt,opacity=0.70] (6.136,2.852) -- (5.037,2.661);
\draw[gedge,line width=0.45pt,opacity=0.70] (-6.136,2.852) -- (-5.037,2.661);
\draw[gedge,line width=0.45pt,opacity=0.70] (4.428,-0.610) -- (4.149,-0.379);
\draw[gedge,line width=0.45pt,opacity=0.70] (-4.149,-0.379) -- (-4.428,-0.610);
\draw[gedge,line width=0.45pt,opacity=0.70] (3.809,0.664) -- (3.459,0.859);
\draw[gedge,line width=0.45pt,opacity=0.70] (-3.459,0.859) -- (-3.809,0.664);
\draw[gedge,line width=0.45pt,opacity=0.70] (3.809,0.664) -- (4.149,-0.379);
\draw[gedge,line width=0.45pt,opacity=0.70] (-3.809,0.664) -- (-4.149,-0.379);
\draw[gedge,line width=0.45pt,opacity=0.70] (5.037,2.661) -- (4.574,2.919);
\draw[gedge,line width=0.45pt,opacity=0.70] (-4.574,2.919) -- (-5.037,2.661);
\draw[gedge,line width=0.45pt,opacity=0.70] (7.787,-0.680) -- (7.498,-0.269);
\draw[gedge,line width=0.45pt,opacity=0.70] (-7.498,-0.269) -- (-7.787,-0.680);
\draw[gedge,line width=0.45pt,opacity=0.70] (7.860,0.874) -- (7.498,1.935);
\draw[gedge,line width=0.45pt,opacity=0.70] (-7.860,0.874) -- (-7.498,1.935);
\draw[gedge,line width=0.45pt,opacity=0.70] (6.802,-1.414) -- (6.549,-1.055);
\draw[gedge,line width=0.45pt,opacity=0.70] (-6.549,-1.055) -- (-6.802,-1.414);
\draw[gedge,line width=0.45pt,opacity=0.71] (3.767,2.038) -- (3.459,0.859);
\draw[gedge,line width=0.45pt,opacity=0.71] (-3.767,2.038) -- (-3.459,0.859);
\draw[gedge,line width=0.45pt,opacity=0.71] (4.574,2.919) -- (3.767,2.038);
\draw[gedge,line width=0.45pt,opacity=0.71] (-4.574,2.919) -- (-3.767,2.038);
\draw[gedge,line width=0.45pt,opacity=0.72] (7.498,1.935) -- (7.025,2.326);
\draw[gedge,line width=0.45pt,opacity=0.72] (-7.025,2.326) -- (-7.498,1.935);
\draw[gedge,line width=0.45pt,opacity=0.72] (3.767,2.038) -- (3.292,2.228);
\draw[gedge,line width=0.45pt,opacity=0.72] (-3.292,2.228) -- (-3.767,2.038);
\draw[gedge,line width=0.45pt,opacity=0.72] (5.377,-1.185) -- (6.549,-1.055);
\draw[gedge,line width=0.45pt,opacity=0.72] (-5.377,-1.185) -- (-6.549,-1.055);
\draw[gedge,line width=0.45pt,opacity=0.72] (7.498,-0.269) -- (7.860,0.874);
\draw[gedge,line width=0.45pt,opacity=0.72] (-7.498,-0.269) -- (-7.860,0.874);
\draw[gedge,line width=0.45pt,opacity=0.73] (3.459,0.859) -- (3.023,1.034);
\draw[gedge,line width=0.45pt,opacity=0.73] (-3.023,1.034) -- (-3.459,0.859);
\draw[gedge,line width=0.45pt,opacity=0.73] (7.025,2.326) -- (6.136,2.852);
\draw[gedge,line width=0.45pt,opacity=0.73] (-7.025,2.326) -- (-6.136,2.852);
\draw[gedge,line width=0.46pt,opacity=0.73] (3.459,0.859) -- (3.767,-0.166);
\draw[gedge,line width=0.46pt,opacity=0.73] (-3.459,0.859) -- (-3.767,-0.166);
\draw[gedge,line width=0.46pt,opacity=0.73] (6.549,-1.055) -- (7.498,-0.269);
\draw[gedge,line width=0.46pt,opacity=0.73] (-6.549,-1.055) -- (-7.498,-0.269);
\draw[gedge,line width=0.46pt,opacity=0.73] (5.377,-1.185) -- (5.037,-0.905);
\draw[gedge,line width=0.46pt,opacity=0.73] (-5.037,-0.905) -- (-5.377,-1.185);
\draw[gedge,line width=0.46pt,opacity=0.73] (4.149,-0.379) -- (3.767,-0.166);
\draw[gedge,line width=0.46pt,opacity=0.73] (-3.767,-0.166) -- (-4.149,-0.379);
\draw[gedge,line width=0.46pt,opacity=0.73] (6.136,2.852) -- (5.571,3.167);
\draw[gedge,line width=0.46pt,opacity=0.73] (-5.571,3.167) -- (-6.136,2.852);
\draw[gedge,line width=0.46pt,opacity=0.73] (4.149,-0.379) -- (5.037,-0.905);
\draw[gedge,line width=0.46pt,opacity=0.73] (-4.149,-0.379) -- (-5.037,-0.905);
\draw[gedge,line width=0.46pt,opacity=0.74] (3.292,2.228) -- (3.023,1.034);
\draw[gedge,line width=0.46pt,opacity=0.74] (-3.292,2.228) -- (-3.023,1.034);
\draw[gedge,line width=0.46pt,opacity=0.74] (4.574,2.919) -- (3.998,3.150);
\draw[gedge,line width=0.46pt,opacity=0.74] (-3.998,3.150) -- (-4.574,2.919);
\draw[gedge,line width=0.46pt,opacity=0.74] (5.571,3.167) -- (4.574,2.919);
\draw[gedge,line width=0.46pt,opacity=0.74] (-5.571,3.167) -- (-4.574,2.919);
\draw[gedge,line width=0.46pt,opacity=0.74] (3.998,3.150) -- (3.292,2.228);
\draw[gedge,line width=0.46pt,opacity=0.74] (-3.998,3.150) -- (-3.292,2.228);
\draw[gedge,line width=0.46pt,opacity=0.74] (3.292,2.228) -- (2.737,2.390);
\draw[gedge,line width=0.46pt,opacity=0.74] (-2.737,2.390) -- (-3.292,2.228);
\draw[gedge,line width=0.46pt,opacity=0.75] (7.860,0.874) -- (7.364,1.283);
\draw[gedge,line width=0.46pt,opacity=0.75] (-7.364,1.283) -- (-7.860,0.874);
\draw[gedge,line width=0.46pt,opacity=0.75] (3.023,1.034) -- (2.513,1.183);
\draw[gedge,line width=0.46pt,opacity=0.75] (-2.513,1.183) -- (-3.023,1.034);
\draw[gedge,line width=0.46pt,opacity=0.75] (6.549,-1.055) -- (6.136,-0.714);
\draw[gedge,line width=0.46pt,opacity=0.75] (-6.136,-0.714) -- (-6.549,-1.055);
\draw[gedge,line width=0.46pt,opacity=0.76] (3.023,1.034) -- (3.292,0.024);
\draw[gedge,line width=0.46pt,opacity=0.76] (-3.023,1.034) -- (-3.292,0.024);
\draw[gedge,line width=0.46pt,opacity=0.76] (2.737,2.390) -- (2.513,1.183);
\draw[gedge,line width=0.46pt,opacity=0.76] (-2.737,2.390) -- (-2.513,1.183);
\draw[gedge,line width=0.46pt,opacity=0.76] (7.498,-0.269) -- (7.025,0.122);
\draw[gedge,line width=0.46pt,opacity=0.76] (-7.025,0.122) -- (-7.498,-0.269);
\draw[gedge,line width=0.46pt,opacity=0.76] (3.767,-0.166) -- (3.292,0.024);
\draw[gedge,line width=0.46pt,opacity=0.76] (-3.292,0.024) -- (-3.767,-0.166);
\draw[gedge,line width=0.46pt,opacity=0.76] (7.364,1.283) -- (7.025,2.326);
\draw[gedge,line width=0.46pt,opacity=0.76] (-7.364,1.283) -- (-7.025,2.326);
\draw[gedge,line width=0.46pt,opacity=0.76] (2.737,2.390) -- (2.114,2.521);
\draw[gedge,line width=0.46pt,opacity=0.76] (-2.114,2.521) -- (-2.737,2.390);
\draw[gedge,line width=0.46pt,opacity=0.76] (5.037,-0.905) -- (6.136,-0.714);
\draw[gedge,line width=0.46pt,opacity=0.76] (-5.037,-0.905) -- (-6.136,-0.714);
\draw[gedge,line width=0.46pt,opacity=0.77] (3.767,-0.166) -- (4.574,-0.646);
\draw[gedge,line width=0.46pt,opacity=0.77] (-3.767,-0.166) -- (-4.574,-0.646);
\draw[gedge,line width=0.46pt,opacity=0.77] (3.998,3.150) -- (3.323,3.347);
\draw[gedge,line width=0.46pt,opacity=0.77] (-3.323,3.347) -- (-3.998,3.150);
\draw[gedge,line width=0.46pt,opacity=0.77] (3.323,3.347) -- (2.737,2.390);
\draw[gedge,line width=0.46pt,opacity=0.77] (-3.323,3.347) -- (-2.737,2.390);
\draw[gedge,line width=0.46pt,opacity=0.77] (2.513,1.183) -- (1.941,1.303);
\draw[gedge,line width=0.46pt,opacity=0.77] (-1.941,1.303) -- (-2.513,1.183);
\draw[gedge,line width=0.46pt,opacity=0.77] (5.037,-0.905) -- (4.574,-0.646);
\draw[gedge,line width=0.46pt,opacity=0.77] (-4.574,-0.646) -- (-5.037,-0.905);
\draw[gedge,line width=0.47pt,opacity=0.77] (7.025,2.326) -- (6.378,2.687);
\draw[gedge,line width=0.47pt,opacity=0.77] (-6.378,2.687) -- (-7.025,2.326);
\draw[gedge,line width=0.47pt,opacity=0.77] (4.869,3.448) -- (3.998,3.150);
\draw[gedge,line width=0.47pt,opacity=0.77] (-4.869,3.448) -- (-3.998,3.150);
\draw[gedge,line width=0.47pt,opacity=0.78] (2.114,2.521) -- (1.941,1.303);
\draw[gedge,line width=0.47pt,opacity=0.78] (-2.114,2.521) -- (-1.941,1.303);
\draw[gedge,line width=0.47pt,opacity=0.78] (5.571,3.167) -- (4.869,3.448);
\draw[gedge,line width=0.47pt,opacity=0.78] (-4.869,3.448) -- (-5.571,3.167);
\draw[gedge,line width=0.47pt,opacity=0.78] (6.378,2.687) -- (5.571,3.167);
\draw[gedge,line width=0.47pt,opacity=0.78] (-6.378,2.687) -- (-5.571,3.167);
\draw[gedge,line width=0.47pt,opacity=0.78] (2.513,1.183) -- (2.737,0.186);
\draw[gedge,line width=0.47pt,opacity=0.78] (-2.513,1.183) -- (-2.737,0.186);
\draw[gedge,line width=0.47pt,opacity=0.78] (2.114,2.521) -- (1.439,2.616);
\draw[gedge,line width=0.47pt,opacity=0.78] (-1.439,2.616) -- (-2.114,2.521);
\draw[gedge,line width=0.47pt,opacity=0.78] (7.025,0.122) -- (7.364,1.283);
\draw[gedge,line width=0.47pt,opacity=0.78] (-7.025,0.122) -- (-7.364,1.283);
\draw[gedge,line width=0.47pt,opacity=0.78] (6.136,-0.714) -- (7.025,0.122);
\draw[gedge,line width=0.47pt,opacity=0.78] (-6.136,-0.714) -- (-7.025,0.122);
\draw[gedge,line width=0.47pt,opacity=0.78] (1.941,1.303) -- (1.321,1.391);
\draw[gedge,line width=0.47pt,opacity=0.78] (-1.321,1.391) -- (-1.941,1.303);
\draw[gedge,line width=0.47pt,opacity=0.79] (3.292,0.024) -- (2.737,0.186);
\draw[gedge,line width=0.47pt,opacity=0.79] (-2.737,0.186) -- (-3.292,0.024);
\draw[gedge,line width=0.47pt,opacity=0.79] (1.439,2.616) -- (1.321,1.391);
\draw[gedge,line width=0.47pt,opacity=0.79] (-1.439,2.616) -- (-1.321,1.391);
\draw[gedge,line width=0.47pt,opacity=0.79] (2.567,3.506) -- (2.114,2.521);
\draw[gedge,line width=0.47pt,opacity=0.79] (-2.567,3.506) -- (-2.114,2.521);
\draw[gedge,line width=0.47pt,opacity=0.79] (1.439,2.616) -- (0.728,2.675);
\draw[gedge,line width=0.47pt,opacity=0.79] (-0.728,2.675) -- (-1.439,2.616);
\draw[gedge,line width=0.47pt,opacity=0.79] (3.323,3.347) -- (2.567,3.506);
\draw[gedge,line width=0.47pt,opacity=0.79] (-2.567,3.506) -- (-3.323,3.347);
\draw[gedge,line width=0.47pt,opacity=0.79] (1.321,1.391) -- (0.669,1.444);
\draw[gedge,line width=0.47pt,opacity=0.79] (-0.669,1.444) -- (-1.321,1.391);
\draw[gedge,line width=0.47pt,opacity=0.80] (1.941,1.303) -- (2.114,0.317);
\draw[gedge,line width=0.47pt,opacity=0.80] (-1.941,1.303) -- (-2.114,0.317);
\draw[gedge,line width=0.47pt,opacity=0.80] (0.728,2.675) -- (0.669,1.444);
\draw[gedge,line width=0.47pt,opacity=0.80] (-0.728,2.675) -- (-0.669,1.444);
\draw[gedge,line width=0.47pt,opacity=0.80] (0.728,2.675) -- (0.000,2.694);
\draw[gedge,line width=0.47pt,opacity=0.80] (0.000,2.694) -- (-0.728,2.675);
\draw[gedge,line width=0.47pt,opacity=0.80] (3.292,0.024) -- (3.998,-0.416);
\draw[gedge,line width=0.47pt,opacity=0.80] (-3.292,0.024) -- (-3.998,-0.416);
\draw[gedge,line width=0.47pt,opacity=0.80] (0.669,1.444) -- (0.000,1.462);
\draw[gedge,line width=0.47pt,opacity=0.80] (0.000,1.462) -- (-0.669,1.444);
\draw[gedge,line width=0.47pt,opacity=0.80] (0.000,2.694) -- (0.000,1.462);
\draw[gedge,line width=0.47pt,opacity=0.80] (6.136,-0.714) -- (5.571,-0.399);
\draw[gedge,line width=0.47pt,opacity=0.80] (-5.571,-0.399) -- (-6.136,-0.714);
\draw[gedge,line width=0.47pt,opacity=0.80] (7.364,1.283) -- (6.687,1.662);
\draw[gedge,line width=0.47pt,opacity=0.80] (-6.687,1.662) -- (-7.364,1.283);
\draw[gedge,line width=0.47pt,opacity=0.80] (1.747,3.622) -- (1.439,2.616);
\draw[gedge,line width=0.47pt,opacity=0.80] (-1.747,3.622) -- (-1.439,2.616);
\draw[gedge,line width=0.47pt,opacity=0.80] (4.574,-0.646) -- (3.998,-0.416);
\draw[gedge,line width=0.47pt,opacity=0.80] (-3.998,-0.416) -- (-4.574,-0.646);
\draw[gedge,line width=0.47pt,opacity=0.81] (4.574,-0.646) -- (5.571,-0.399);
\draw[gedge,line width=0.47pt,opacity=0.81] (-4.574,-0.646) -- (-5.571,-0.399);
\draw[gedge,line width=0.47pt,opacity=0.81] (4.048,3.688) -- (3.323,3.347);
\draw[gedge,line width=0.47pt,opacity=0.81] (-4.048,3.688) -- (-3.323,3.347);
\draw[gedge,line width=0.47pt,opacity=0.81] (2.737,0.186) -- (2.114,0.317);
\draw[gedge,line width=0.47pt,opacity=0.81] (-2.114,0.317) -- (-2.737,0.186);
\draw[gedge,line width=0.47pt,opacity=0.81] (1.321,1.391) -- (1.439,0.413);
\draw[gedge,line width=0.47pt,opacity=0.81] (-1.321,1.391) -- (-1.439,0.413);
\draw[gedge,line width=0.48pt,opacity=0.81] (2.567,3.506) -- (1.747,3.622);
\draw[gedge,line width=0.48pt,opacity=0.81] (-1.747,3.622) -- (-2.567,3.506);
\draw[gedge,line width=0.48pt,opacity=0.81] (4.869,3.448) -- (4.048,3.688);
\draw[gedge,line width=0.48pt,opacity=0.81] (-4.048,3.688) -- (-4.869,3.448);
\draw[gedge,line width=0.48pt,opacity=0.81] (0.884,3.693) -- (0.728,2.675);
\draw[gedge,line width=0.48pt,opacity=0.81] (-0.884,3.693) -- (-0.728,2.675);
\draw[gedge,line width=0.48pt,opacity=0.81] (6.687,1.662) -- (6.378,2.687);
\draw[gedge,line width=0.48pt,opacity=0.81] (-6.687,1.662) -- (-6.378,2.687);
\draw[gedge,line width=0.48pt,opacity=0.81] (7.025,0.122) -- (6.378,0.483);
\draw[gedge,line width=0.48pt,opacity=0.81] (-6.378,0.483) -- (-7.025,0.122);
\draw[gedge,line width=0.48pt,opacity=0.82] (0.000,3.717) -- (0.000,2.694);
\draw[gedge,line width=0.48pt,opacity=0.82] (0.669,1.444) -- (0.728,0.471);
\draw[gedge,line width=0.48pt,opacity=0.82] (-0.669,1.444) -- (-0.728,0.471);
\draw[gedge,line width=0.48pt,opacity=0.82] (5.575,3.009) -- (4.869,3.448);
\draw[gedge,line width=0.48pt,opacity=0.82] (-5.575,3.009) -- (-4.869,3.448);
\draw[gedge,line width=0.48pt,opacity=0.82] (6.378,2.687) -- (5.575,3.009);
\draw[gedge,line width=0.48pt,opacity=0.82] (-5.575,3.009) -- (-6.378,2.687);
\draw[gedge,line width=0.48pt,opacity=0.82] (0.000,1.462) -- (0.000,0.491);
\draw[gedge,line width=0.48pt,opacity=0.82] (2.114,0.317) -- (1.439,0.413);
\draw[gedge,line width=0.48pt,opacity=0.82] (-1.439,0.413) -- (-2.114,0.317);
\draw[gedge,line width=0.48pt,opacity=0.82] (2.737,0.186) -- (3.323,-0.219);
\draw[gedge,line width=0.48pt,opacity=0.82] (-2.737,0.186) -- (-3.323,-0.219);
\draw[gedge,line width=0.48pt,opacity=0.83] (1.747,3.622) -- (0.884,3.693);
\draw[gedge,line width=0.48pt,opacity=0.83] (-0.884,3.693) -- (-1.747,3.622);
\draw[gedge,line width=0.48pt,opacity=0.83] (3.126,3.882) -- (2.567,3.506);
\draw[gedge,line width=0.48pt,opacity=0.83] (-3.126,3.882) -- (-2.567,3.506);
\draw[gedge,line width=0.48pt,opacity=0.83] (5.571,-0.399) -- (6.378,0.483);
\draw[gedge,line width=0.48pt,opacity=0.83] (-5.571,-0.399) -- (-6.378,0.483);
\draw[gedge,line width=0.48pt,opacity=0.83] (0.884,3.693) -- (0.000,3.717);
\draw[gedge,line width=0.48pt,opacity=0.83] (0.000,3.717) -- (-0.884,3.693);
\draw[gedge,line width=0.48pt,opacity=0.83] (1.439,0.413) -- (0.728,0.471);
\draw[gedge,line width=0.48pt,opacity=0.83] (-0.728,0.471) -- (-1.439,0.413);
\draw[gedge,line width=0.48pt,opacity=0.83] (6.378,0.483) -- (6.687,1.662);
\draw[gedge,line width=0.48pt,opacity=0.83] (-6.378,0.483) -- (-6.687,1.662);
\draw[gedge,line width=0.48pt,opacity=0.84] (3.998,-0.416) -- (3.323,-0.219);
\draw[gedge,line width=0.48pt,opacity=0.84] (-3.323,-0.219) -- (-3.998,-0.416);
\draw[gedge,line width=0.48pt,opacity=0.84] (0.728,0.471) -- (0.000,0.491);
\draw[gedge,line width=0.48pt,opacity=0.84] (0.000,0.491) -- (-0.728,0.471);
\draw[gedge,line width=0.48pt,opacity=0.84] (3.998,-0.416) -- (4.869,-0.117);
\draw[gedge,line width=0.48pt,opacity=0.84] (-3.998,-0.416) -- (-4.869,-0.117);
\draw[gedge,line width=0.48pt,opacity=0.84] (5.571,-0.399) -- (4.869,-0.117);
\draw[gedge,line width=0.48pt,opacity=0.84] (-4.869,-0.117) -- (-5.571,-0.399);
\draw[gedge,line width=0.48pt,opacity=0.84] (2.114,0.317) -- (2.567,-0.060);
\draw[gedge,line width=0.48pt,opacity=0.84] (-2.114,0.317) -- (-2.567,-0.060);
\draw[gedge,line width=0.48pt,opacity=0.84] (4.048,3.688) -- (3.126,3.882);
\draw[gedge,line width=0.48pt,opacity=0.84] (-3.126,3.882) -- (-4.048,3.688);
\draw[gedge,line width=0.48pt,opacity=0.85] (2.128,4.023) -- (1.747,3.622);
\draw[gedge,line width=0.48pt,opacity=0.85] (-2.128,4.023) -- (-1.747,3.622);
\draw[gedge,line width=0.48pt,opacity=0.85] (6.687,1.662) -- (5.844,1.999);
\draw[gedge,line width=0.48pt,opacity=0.85] (-5.844,1.999) -- (-6.687,1.662);
\draw[gedge,line width=0.49pt,opacity=0.86] (4.634,3.283) -- (4.048,3.688);
\draw[gedge,line width=0.49pt,opacity=0.86] (-4.634,3.283) -- (-4.048,3.688);
\draw[gedge,line width=0.49pt,opacity=0.86] (1.439,0.413) -- (1.747,0.056);
\draw[gedge,line width=0.49pt,opacity=0.86] (-1.439,0.413) -- (-1.747,0.056);
\draw[gedge,line width=0.49pt,opacity=0.86] (5.844,1.999) -- (5.575,3.009);
\draw[gedge,line width=0.49pt,opacity=0.86] (-5.844,1.999) -- (-5.575,3.009);
\draw[gedge,line width=0.49pt,opacity=0.86] (3.323,-0.219) -- (2.567,-0.060);
\draw[gedge,line width=0.49pt,opacity=0.86] (-2.567,-0.060) -- (-3.323,-0.219);
\draw[gedge,line width=0.49pt,opacity=0.86] (1.077,4.109) -- (0.884,3.693);
\draw[gedge,line width=0.49pt,opacity=0.86] (-1.077,4.109) -- (-0.884,3.693);
\draw[gedge,line width=0.49pt,opacity=0.86] (6.378,0.483) -- (5.575,0.805);
\draw[gedge,line width=0.49pt,opacity=0.86] (-5.575,0.805) -- (-6.378,0.483);
\draw[gedge,line width=0.49pt,opacity=0.86] (5.575,3.009) -- (4.634,3.283);
\draw[gedge,line width=0.49pt,opacity=0.86] (-4.634,3.283) -- (-5.575,3.009);
\draw[gedge,line width=0.49pt,opacity=0.87] (0.000,4.138) -- (0.000,3.717);
\draw[gedge,line width=0.49pt,opacity=0.87] (0.728,0.471) -- (0.884,0.127);
\draw[gedge,line width=0.49pt,opacity=0.87] (-0.728,0.471) -- (-0.884,0.127);
\draw[gedge,line width=0.49pt,opacity=0.87] (3.126,3.882) -- (2.128,4.023);
\draw[gedge,line width=0.49pt,opacity=0.87] (-2.128,4.023) -- (-3.126,3.882);
\draw[gedge,line width=0.49pt,opacity=0.87] (0.000,0.491) -- (0.000,0.151);
\draw[gedge,line width=0.49pt,opacity=0.87] (3.323,-0.219) -- (4.048,0.123);
\draw[gedge,line width=0.49pt,opacity=0.87] (-3.323,-0.219) -- (-4.048,0.123);
\draw[gedge,line width=0.49pt,opacity=0.88] (4.869,-0.117) -- (5.575,0.805);
\draw[gedge,line width=0.49pt,opacity=0.88] (-4.869,-0.117) -- (-5.575,0.805);
\draw[gedge,line width=0.49pt,opacity=0.88] (2.567,-0.060) -- (1.747,0.056);
\draw[gedge,line width=0.49pt,opacity=0.88] (-1.747,0.056) -- (-2.567,-0.060);
\draw[gedge,line width=0.49pt,opacity=0.88] (4.869,-0.117) -- (4.048,0.123);
\draw[gedge,line width=0.49pt,opacity=0.88] (-4.048,0.123) -- (-4.869,-0.117);
\draw[gedge,line width=0.49pt,opacity=0.88] (5.575,0.805) -- (5.844,1.999);
\draw[gedge,line width=0.49pt,opacity=0.88] (-5.575,0.805) -- (-5.844,1.999);
\draw[gedge,line width=0.49pt,opacity=0.89] (2.128,4.023) -- (1.077,4.109);
\draw[gedge,line width=0.49pt,opacity=0.89] (-1.077,4.109) -- (-2.128,4.023);
\draw[gedge,line width=0.49pt,opacity=0.89] (3.579,3.504) -- (3.126,3.882);
\draw[gedge,line width=0.49pt,opacity=0.89] (-3.579,3.504) -- (-3.126,3.882);
\draw[gedge,line width=0.49pt,opacity=0.89] (1.077,4.109) -- (0.000,4.138);
\draw[gedge,line width=0.49pt,opacity=0.89] (0.000,4.138) -- (-1.077,4.109);
\draw[gedge,line width=0.49pt,opacity=0.89] (1.747,0.056) -- (0.884,0.127);
\draw[gedge,line width=0.49pt,opacity=0.89] (-0.884,0.127) -- (-1.747,0.056);
\draw[gedge,line width=0.50pt,opacity=0.90] (5.844,1.999) -- (4.858,2.287);
\draw[gedge,line width=0.50pt,opacity=0.90] (-4.858,2.287) -- (-5.844,1.999);
\draw[gedge,line width=0.50pt,opacity=0.90] (4.634,3.283) -- (3.579,3.504);
\draw[gedge,line width=0.50pt,opacity=0.90] (-3.579,3.504) -- (-4.634,3.283);
\draw[gedge,line width=0.50pt,opacity=0.90] (2.567,-0.060) -- (3.126,0.316);
\draw[gedge,line width=0.50pt,opacity=0.90] (-2.567,-0.060) -- (-3.126,0.316);
\draw[gedge,line width=0.50pt,opacity=0.90] (0.884,0.127) -- (0.000,0.151);
\draw[gedge,line width=0.50pt,opacity=0.90] (0.000,0.151) -- (-0.884,0.127);
\draw[gedge,line width=0.50pt,opacity=0.90] (4.858,2.287) -- (4.634,3.283);
\draw[gedge,line width=0.50pt,opacity=0.90] (-4.858,2.287) -- (-4.634,3.283);
\draw[gedge,line width=0.50pt,opacity=0.91] (5.575,0.805) -- (4.634,1.080);
\draw[gedge,line width=0.50pt,opacity=0.91] (-4.634,1.080) -- (-5.575,0.805);
\draw[gedge,line width=0.50pt,opacity=0.91] (2.436,3.666) -- (2.128,4.023);
\draw[gedge,line width=0.50pt,opacity=0.91] (-2.436,3.666) -- (-2.128,4.023);
\draw[gedge,line width=0.50pt,opacity=0.91] (4.048,0.123) -- (4.634,1.080);
\draw[gedge,line width=0.50pt,opacity=0.91] (-4.048,0.123) -- (-4.634,1.080);
\draw[gedge,line width=0.50pt,opacity=0.91] (4.048,0.123) -- (3.126,0.316);
\draw[gedge,line width=0.50pt,opacity=0.91] (-3.126,0.316) -- (-4.048,0.123);
\draw[gedge,line width=0.50pt,opacity=0.92] (1.747,0.056) -- (2.128,0.457);
\draw[gedge,line width=0.50pt,opacity=0.92] (-1.747,0.056) -- (-2.128,0.457);
\draw[gedge,line width=0.50pt,opacity=0.92] (1.233,3.765) -- (1.077,4.109);
\draw[gedge,line width=0.50pt,opacity=0.92] (-1.233,3.765) -- (-1.077,4.109);
\draw[gedge,line width=0.50pt,opacity=0.92] (4.634,1.080) -- (4.858,2.287);
\draw[gedge,line width=0.50pt,opacity=0.92] (-4.634,1.080) -- (-4.858,2.287);
\draw[gedge,line width=0.50pt,opacity=0.93] (0.000,3.798) -- (0.000,4.138);
\draw[gedge,line width=0.50pt,opacity=0.93] (3.579,3.504) -- (2.436,3.666);
\draw[gedge,line width=0.50pt,opacity=0.93] (-2.436,3.666) -- (-3.579,3.504);
\draw[gedge,line width=0.50pt,opacity=0.93] (0.884,0.127) -- (1.077,0.543);
\draw[gedge,line width=0.50pt,opacity=0.93] (-0.884,0.127) -- (-1.077,0.543);
\draw[gedge,line width=0.50pt,opacity=0.93] (0.000,0.151) -- (0.000,0.572);
\draw[gedge,line width=0.50pt,opacity=0.93] (3.752,2.519) -- (3.579,3.504);
\draw[gedge,line width=0.50pt,opacity=0.93] (-3.752,2.519) -- (-3.579,3.504);
\draw[gedge,line width=0.50pt,opacity=0.94] (4.858,2.287) -- (3.752,2.519);
\draw[gedge,line width=0.50pt,opacity=0.94] (-3.752,2.519) -- (-4.858,2.287);
\draw[gedge,line width=0.50pt,opacity=0.94] (3.126,0.316) -- (2.128,0.457);
\draw[gedge,line width=0.50pt,opacity=0.94] (-2.128,0.457) -- (-3.126,0.316);
\draw[gedge,line width=0.51pt,opacity=0.94] (4.634,1.080) -- (3.579,1.301);
\draw[gedge,line width=0.51pt,opacity=0.94] (-3.579,1.301) -- (-4.634,1.080);
\draw[gedge,line width=0.51pt,opacity=0.94] (3.126,0.316) -- (3.579,1.301);
\draw[gedge,line width=0.51pt,opacity=0.94] (-3.126,0.316) -- (-3.579,1.301);
\draw[gedge,line width=0.51pt,opacity=0.95] (2.436,3.666) -- (1.233,3.765);
\draw[gedge,line width=0.51pt,opacity=0.95] (-1.233,3.765) -- (-2.436,3.666);
\draw[gedge,line width=0.51pt,opacity=0.95] (2.128,0.457) -- (1.077,0.543);
\draw[gedge,line width=0.51pt,opacity=0.95] (-1.077,0.543) -- (-2.128,0.457);
\draw[gedge,line width=0.51pt,opacity=0.96] (3.579,1.301) -- (3.752,2.519);
\draw[gedge,line width=0.51pt,opacity=0.96] (-3.579,1.301) -- (-3.752,2.519);
\draw[gedge,line width=0.51pt,opacity=0.96] (1.233,3.765) -- (0.000,3.798);
\draw[gedge,line width=0.51pt,opacity=0.96] (0.000,3.798) -- (-1.233,3.765);
\draw[gedge,line width=0.51pt,opacity=0.96] (2.554,2.688) -- (2.436,3.666);
\draw[gedge,line width=0.51pt,opacity=0.96] (-2.554,2.688) -- (-2.436,3.666);
\draw[gedge,line width=0.51pt,opacity=0.96] (1.077,0.543) -- (0.000,0.572);
\draw[gedge,line width=0.51pt,opacity=0.96] (0.000,0.572) -- (-1.077,0.543);
\draw[gedge,line width=0.51pt,opacity=0.96] (2.128,0.457) -- (2.436,1.463);
\draw[gedge,line width=0.51pt,opacity=0.96] (-2.128,0.457) -- (-2.436,1.463);
\draw[gedge,line width=0.51pt,opacity=0.97] (3.752,2.519) -- (2.554,2.688);
\draw[gedge,line width=0.51pt,opacity=0.97] (-2.554,2.688) -- (-3.752,2.519);
\draw[gedge,line width=0.51pt,opacity=0.97] (3.579,1.301) -- (2.436,1.463);
\draw[gedge,line width=0.51pt,opacity=0.97] (-2.436,1.463) -- (-3.579,1.301);
\draw[gedge,line width=0.51pt,opacity=0.97] (1.293,2.792) -- (1.233,3.765);
\draw[gedge,line width=0.51pt,opacity=0.97] (-1.293,2.792) -- (-1.233,3.765);
\draw[gedge,line width=0.51pt,opacity=0.98] (1.077,0.543) -- (1.233,1.561);
\draw[gedge,line width=0.51pt,opacity=0.98] (-1.077,0.543) -- (-1.233,1.561);
\draw[gedge,line width=0.51pt,opacity=0.98] (0.000,2.827) -- (0.000,3.798);
\draw[gedge,line width=0.52pt,opacity=0.98] (2.436,1.463) -- (2.554,2.688);
\draw[gedge,line width=0.52pt,opacity=0.98] (-2.436,1.463) -- (-2.554,2.688);
\draw[gedge,line width=0.52pt,opacity=0.98] (0.000,0.572) -- (0.000,1.595);
\draw[gedge,line width=0.52pt,opacity=0.99] (2.554,2.688) -- (1.293,2.792);
\draw[gedge,line width=0.52pt,opacity=0.99] (-1.293,2.792) -- (-2.554,2.688);
\draw[gedge,line width=0.52pt,opacity=0.99] (2.436,1.463) -- (1.233,1.561);
\draw[gedge,line width=0.52pt,opacity=0.99] (-1.233,1.561) -- (-2.436,1.463);
\draw[gedge,line width=0.52pt,opacity=0.99] (1.233,1.561) -- (1.293,2.792);
\draw[gedge,line width=0.52pt,opacity=0.99] (-1.233,1.561) -- (-1.293,2.792);
\draw[gedge,line width=0.52pt,opacity=1.00] (1.293,2.792) -- (0.000,2.827);
\draw[gedge,line width=0.52pt,opacity=1.00] (0.000,2.827) -- (-1.293,2.792);
\draw[gedge,line width=0.52pt,opacity=1.00] (1.233,1.561) -- (0.000,1.595);
\draw[gedge,line width=0.52pt,opacity=1.00] (0.000,1.595) -- (-1.233,1.561);
\draw[gedge,line width=0.52pt,opacity=1.00] (0.000,1.595) -- (0.000,2.827);
\fill[gedge!80!black,opacity=0.25] (-0.000,-1.595) circle (0.94pt);
\fill[gedge!80!black,opacity=0.25] (-0.000,-2.827) circle (0.94pt);
\fill[gedge!80!black,opacity=0.25] (-1.233,-1.561) circle (0.95pt);
\fill[gedge!80!black,opacity=0.25] (1.233,-1.561) circle (0.95pt);
\fill[gedge!80!black,opacity=0.26] (1.293,-2.792) circle (0.95pt);
\fill[gedge!80!black,opacity=0.26] (-1.293,-2.792) circle (0.95pt);
\fill[gedge!80!black,opacity=0.27] (2.436,-1.463) circle (0.95pt);
\fill[gedge!80!black,opacity=0.27] (-2.436,-1.463) circle (0.95pt);
\fill[gedge!80!black,opacity=0.27] (2.554,-2.688) circle (0.96pt);
\fill[gedge!80!black,opacity=0.27] (-2.554,-2.688) circle (0.96pt);
\fill[gedge!80!black,opacity=0.28] (-0.000,-0.572) circle (0.96pt);
\fill[gedge!80!black,opacity=0.29] (1.077,-0.543) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (-1.077,-0.543) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (-0.000,-3.798) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (3.579,-1.301) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (-3.579,-1.301) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (3.752,-2.519) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (-3.752,-2.519) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (-1.233,-3.765) circle (0.97pt);
\fill[gedge!80!black,opacity=0.29] (1.233,-3.765) circle (0.97pt);
\fill[gedge!80!black,opacity=0.30] (2.128,-0.457) circle (0.97pt);
\fill[gedge!80!black,opacity=0.30] (-2.128,-0.457) circle (0.97pt);
\fill[gedge!80!black,opacity=0.31] (2.436,-3.666) circle (0.98pt);
\fill[gedge!80!black,opacity=0.31] (-2.436,-3.666) circle (0.98pt);
\fill[gedge!80!black,opacity=0.32] (3.126,-0.316) circle (0.99pt);
\fill[gedge!80!black,opacity=0.32] (-3.126,-0.316) circle (0.99pt);
\fill[gedge!80!black,opacity=0.32] (4.634,-1.080) circle (0.99pt);
\fill[gedge!80!black,opacity=0.32] (-4.634,-1.080) circle (0.99pt);
\fill[gedge!80!black,opacity=0.32] (4.858,-2.287) circle (0.99pt);
\fill[gedge!80!black,opacity=0.32] (-4.858,-2.287) circle (0.99pt);
\fill[gedge!80!black,opacity=0.33] (3.579,-3.504) circle (0.99pt);
\fill[gedge!80!black,opacity=0.33] (-3.579,-3.504) circle (0.99pt);
\fill[gedge!80!black,opacity=0.34] (-0.000,-0.151) circle (1.00pt);
\fill[gedge!80!black,opacity=0.34] (0.884,-0.127) circle (1.00pt);
\fill[gedge!80!black,opacity=0.34] (-0.884,-0.127) circle (1.00pt);
\fill[gedge!80!black,opacity=0.34] (4.048,-0.123) circle (1.00pt);
\fill[gedge!80!black,opacity=0.34] (-4.048,-0.123) circle (1.00pt);
\fill[gedge!80!black,opacity=0.35] (-0.000,-4.138) circle (1.00pt);
\fill[gedge!80!black,opacity=0.35] (1.077,-4.109) circle (1.01pt);
\fill[gedge!80!black,opacity=0.35] (-1.077,-4.109) circle (1.01pt);
\fill[gedge!80!black,opacity=0.35] (1.747,-0.056) circle (1.01pt);
\fill[gedge!80!black,opacity=0.35] (-1.747,-0.056) circle (1.01pt);
\fill[gedge!80!black,opacity=0.35] (5.575,-0.805) circle (1.01pt);
\fill[gedge!80!black,opacity=0.35] (-5.575,-0.805) circle (1.01pt);
\fill[gedge!80!black,opacity=0.36] (4.634,-3.283) circle (1.01pt);
\fill[gedge!80!black,opacity=0.36] (-4.634,-3.283) circle (1.01pt);
\fill[gedge!80!black,opacity=0.36] (2.128,-4.023) circle (1.01pt);
\fill[gedge!80!black,opacity=0.36] (-2.128,-4.023) circle (1.01pt);
\fill[gedge!80!black,opacity=0.36] (5.844,-1.999) circle (1.01pt);
\fill[gedge!80!black,opacity=0.36] (-5.844,-1.999) circle (1.01pt);
\fill[gedge!80!black,opacity=0.37] (2.567,0.060) circle (1.02pt);
\fill[gedge!80!black,opacity=0.37] (-2.567,0.060) circle (1.02pt);
\fill[gedge!80!black,opacity=0.37] (4.869,0.117) circle (1.02pt);
\fill[gedge!80!black,opacity=0.37] (-4.869,0.117) circle (1.02pt);
\fill[gedge!80!black,opacity=0.38] (3.126,-3.882) circle (1.03pt);
\fill[gedge!80!black,opacity=0.38] (-3.126,-3.882) circle (1.03pt);
\fill[gedge!80!black,opacity=0.39] (3.323,0.219) circle (1.03pt);
\fill[gedge!80!black,opacity=0.39] (-3.323,0.219) circle (1.03pt);
\fill[gedge!80!black,opacity=0.39] (5.575,-3.009) circle (1.04pt);
\fill[gedge!80!black,opacity=0.39] (-5.575,-3.009) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (-0.000,-0.491) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (6.378,-0.483) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (-6.378,-0.483) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (0.728,-0.471) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (-0.728,-0.471) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (-0.000,-3.717) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (0.884,-3.693) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (-0.884,-3.693) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (4.048,-3.688) circle (1.04pt);
\fill[gedge!80!black,opacity=0.40] (-4.048,-3.688) circle (1.04pt);
\fill[gedge!80!black,opacity=0.41] (6.687,-1.662) circle (1.04pt);
\fill[gedge!80!black,opacity=0.41] (-6.687,-1.662) circle (1.04pt);
\fill[gedge!80!black,opacity=0.41] (1.439,-0.413) circle (1.04pt);
\fill[gedge!80!black,opacity=0.41] (-1.439,-0.413) circle (1.04pt);
\fill[gedge!80!black,opacity=0.41] (5.571,0.399) circle (1.05pt);
\fill[gedge!80!black,opacity=0.41] (-5.571,0.399) circle (1.05pt);
\fill[gedge!80!black,opacity=0.41] (3.998,0.416) circle (1.05pt);
\fill[gedge!80!black,opacity=0.41] (-3.998,0.416) circle (1.05pt);
\fill[gedge!80!black,opacity=0.41] (1.747,-3.622) circle (1.05pt);
\fill[gedge!80!black,opacity=0.41] (-1.747,-3.622) circle (1.05pt);
\fill[gedge!80!black,opacity=0.42] (2.114,-0.317) circle (1.05pt);
\fill[gedge!80!black,opacity=0.42] (-2.114,-0.317) circle (1.05pt);
\fill[gedge!80!black,opacity=0.43] (2.567,-3.506) circle (1.06pt);
\fill[gedge!80!black,opacity=0.43] (-2.567,-3.506) circle (1.06pt);
\fill[gedge!80!black,opacity=0.43] (-0.000,-1.462) circle (1.06pt);
\fill[gedge!80!black,opacity=0.43] (-0.000,-2.694) circle (1.06pt);
\fill[gedge!80!black,opacity=0.43] (0.669,-1.444) circle (1.06pt);
\fill[gedge!80!black,opacity=0.43] (-0.669,-1.444) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (6.378,-2.687) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (-6.378,-2.687) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (2.737,-0.186) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (-2.737,-0.186) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (4.869,-3.448) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (-4.869,-3.448) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (0.728,-2.675) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (-0.728,-2.675) circle (1.06pt);
\fill[gedge!80!black,opacity=0.44] (1.321,-1.391) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (-1.321,-1.391) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (4.574,0.646) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (-4.574,0.646) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (7.025,-0.122) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (-7.025,-0.122) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (-1.439,-2.616) circle (1.07pt);
\fill[gedge!80!black,opacity=0.44] (1.439,-2.616) circle (1.07pt);
\fill[gedge!80!black,opacity=0.45] (3.323,-3.347) circle (1.07pt);
\fill[gedge!80!black,opacity=0.45] (-3.323,-3.347) circle (1.07pt);
\fill[gedge!80!black,opacity=0.45] (6.136,0.714) circle (1.07pt);
\fill[gedge!80!black,opacity=0.45] (-6.136,0.714) circle (1.07pt);
\fill[gedge!80!black,opacity=0.45] (1.941,-1.303) circle (1.07pt);
\fill[gedge!80!black,opacity=0.45] (-1.941,-1.303) circle (1.07pt);
\fill[gedge!80!black,opacity=0.46] (7.364,-1.283) circle (1.08pt);
\fill[gedge!80!black,opacity=0.46] (-7.364,-1.283) circle (1.08pt);
\fill[gedge!80!black,opacity=0.46] (2.114,-2.521) circle (1.08pt);
\fill[gedge!80!black,opacity=0.46] (-2.114,-2.521) circle (1.08pt);
\fill[gedge!80!black,opacity=0.46] (3.292,-0.024) circle (1.08pt);
\fill[gedge!80!black,opacity=0.46] (-3.292,-0.024) circle (1.08pt);
\fill[gedge!80!black,opacity=0.47] (2.513,-1.183) circle (1.08pt);
\fill[gedge!80!black,opacity=0.47] (-2.513,-1.183) circle (1.08pt);
\fill[gedge!80!black,opacity=0.47] (5.571,-3.167) circle (1.09pt);
\fill[gedge!80!black,opacity=0.47] (-5.571,-3.167) circle (1.09pt);
\fill[gedge!80!black,opacity=0.47] (2.737,-2.390) circle (1.09pt);
\fill[gedge!80!black,opacity=0.47] (-2.737,-2.390) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (3.998,-3.150) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (-3.998,-3.150) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (5.037,0.905) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (-5.037,0.905) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (3.767,0.166) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (-3.767,0.166) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (7.025,-2.326) circle (1.09pt);
\fill[gedge!80!black,opacity=0.48] (-7.025,-2.326) circle (1.09pt);
\fill[gedge!80!black,opacity=0.49] (3.023,-1.034) circle (1.10pt);
\fill[gedge!80!black,opacity=0.49] (-3.023,-1.034) circle (1.10pt);
\fill[gedge!80!black,opacity=0.50] (3.292,-2.228) circle (1.10pt);
\fill[gedge!80!black,opacity=0.50] (-3.292,-2.228) circle (1.10pt);
\fill[gedge!80!black,opacity=0.50] (7.498,0.269) circle (1.10pt);
\fill[gedge!80!black,opacity=0.50] (-7.498,0.269) circle (1.10pt);
\fill[gedge!80!black,opacity=0.50] (6.549,1.055) circle (1.10pt);
\fill[gedge!80!black,opacity=0.50] (-6.549,1.055) circle (1.10pt);
\fill[gedge!80!black,opacity=0.51] (4.574,-2.919) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (-4.574,-2.919) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (7.860,-0.874) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (-7.860,-0.874) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (4.149,0.379) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (-4.149,0.379) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (3.459,-0.859) circle (1.11pt);
\fill[gedge!80!black,opacity=0.51] (-3.459,-0.859) circle (1.11pt);
\fill[gedge!80!black,opacity=0.52] (5.377,1.185) circle (1.11pt);
\fill[gedge!80!black,opacity=0.52] (-5.377,1.185) circle (1.11pt);
\fill[gedge!80!black,opacity=0.52] (6.136,-2.852) circle (1.11pt);
\fill[gedge!80!black,opacity=0.52] (-6.136,-2.852) circle (1.11pt);
\fill[gedge!80!black,opacity=0.52] (3.767,-2.038) circle (1.12pt);
\fill[gedge!80!black,opacity=0.52] (-3.767,-2.038) circle (1.12pt);
\fill[gedge!80!black,opacity=0.53] (7.498,-1.935) circle (1.13pt);
\fill[gedge!80!black,opacity=0.53] (-7.498,-1.935) circle (1.13pt);
\fill[gedge!80!black,opacity=0.54] (3.809,-0.664) circle (1.13pt);
\fill[gedge!80!black,opacity=0.54] (-3.809,-0.664) circle (1.13pt);
\fill[gedge!80!black,opacity=0.54] (5.037,-2.661) circle (1.13pt);
\fill[gedge!80!black,opacity=0.54] (-5.037,-2.661) circle (1.13pt);
\fill[gedge!80!black,opacity=0.54] (4.428,0.610) circle (1.13pt);
\fill[gedge!80!black,opacity=0.54] (-4.428,0.610) circle (1.13pt);
\fill[gedge!80!black,opacity=0.55] (6.802,1.414) circle (1.13pt);
\fill[gedge!80!black,opacity=0.55] (-6.802,1.414) circle (1.13pt);
\fill[gedge!80!black,opacity=0.55] (4.149,-1.825) circle (1.14pt);
\fill[gedge!80!black,opacity=0.55] (-4.149,-1.825) circle (1.14pt);
\fill[gedge!80!black,opacity=0.55] (7.787,0.680) circle (1.14pt);
\fill[gedge!80!black,opacity=0.55] (-7.787,0.680) circle (1.14pt);
\fill[gedge!80!black,opacity=0.55] (5.584,1.480) circle (1.14pt);
\fill[gedge!80!black,opacity=0.55] (-5.584,1.480) circle (1.14pt);
\fill[gedge!80!black,opacity=0.56] (6.549,-2.511) circle (1.14pt);
\fill[gedge!80!black,opacity=0.56] (-6.549,-2.511) circle (1.14pt);
\fill[gedge!80!black,opacity=0.57] (4.066,-0.452) circle (1.15pt);
\fill[gedge!80!black,opacity=0.57] (-4.066,-0.452) circle (1.15pt);
\fill[gedge!80!black,opacity=0.57] (8.163,-0.442) circle (1.15pt);
\fill[gedge!80!black,opacity=0.57] (-8.163,-0.442) circle (1.15pt);
\fill[gedge!80!black,opacity=0.57] (4.599,0.853) circle (1.15pt);
\fill[gedge!80!black,opacity=0.57] (-4.599,0.853) circle (1.15pt);
\fill[gedge!80!black,opacity=0.58] (5.377,-2.380) circle (1.16pt);
\fill[gedge!80!black,opacity=0.58] (-5.377,-2.380) circle (1.16pt);
\fill[gedge!80!black,opacity=0.58] (4.428,-1.594) circle (1.16pt);
\fill[gedge!80!black,opacity=0.58] (-4.428,-1.594) circle (1.16pt);
\fill[gedge!80!black,opacity=0.59] (7.787,-1.524) circle (1.16pt);
\fill[gedge!80!black,opacity=0.59] (-7.787,-1.524) circle (1.16pt);
\fill[gedge!80!black,opacity=0.59] (6.886,1.783) circle (1.17pt);
\fill[gedge!80!black,opacity=0.59] (5.654,1.783) circle (1.17pt);
\fill[gedge!80!black,opacity=0.59] (-5.654,1.783) circle (1.17pt);
\fill[gedge!80!black,opacity=0.59] (-6.886,1.783) circle (1.17pt);
\fill[gedge!80!black,opacity=0.59] (4.222,-0.229) circle (1.17pt);
\fill[gedge!80!black,opacity=0.59] (-4.222,-0.229) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (4.656,1.102) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (7.884,1.102) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (-4.656,1.102) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (-7.884,1.102) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (6.802,-2.151) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (-6.802,-2.151) circle (1.17pt);
\fill[gedge!80!black,opacity=0.61] (4.599,-1.351) circle (1.18pt);
\fill[gedge!80!black,opacity=0.61] (-4.599,-1.351) circle (1.18pt);
\fill[gedge!80!black,opacity=0.62] (5.584,-2.085) circle (1.18pt);
\fill[gedge!80!black,opacity=0.62] (-5.584,-2.085) circle (1.18pt);
\fill[gedge!80!black,opacity=0.62] (4.275,0.000) circle (1.19pt);
\fill[gedge!80!black,opacity=0.62] (8.265,0.000) circle (1.19pt);
\fill[gedge!80!black,opacity=0.62] (-4.275,0.000) circle (1.19pt);
\fill[gedge!80!black,opacity=0.62] (-8.265,0.000) circle (1.19pt);
\fill[gedge!80!black,opacity=0.63] (5.584,2.085) circle (1.19pt);
\fill[gedge!80!black,opacity=0.63] (-5.584,2.085) circle (1.19pt);
\fill[gedge!80!black,opacity=0.64] (4.599,1.351) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (-4.599,1.351) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (6.802,2.151) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (-6.802,2.151) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (4.656,-1.102) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (7.884,-1.102) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (-4.656,-1.102) circle (1.20pt);
\fill[gedge!80!black,opacity=0.64] (-7.884,-1.102) circle (1.20pt);
\fill[gedge!80!black,opacity=0.66] (4.222,0.229) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (-4.222,0.229) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (5.654,-1.783) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (6.886,-1.783) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (-5.654,-1.783) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (-6.886,-1.783) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (7.787,1.524) circle (1.21pt);
\fill[gedge!80!black,opacity=0.66] (-7.787,1.524) circle (1.21pt);
\fill[gedge!80!black,opacity=0.67] (4.428,1.594) circle (1.22pt);
\fill[gedge!80!black,opacity=0.67] (-4.428,1.594) circle (1.22pt);
\fill[gedge!80!black,opacity=0.67] (5.377,2.380) circle (1.22pt);
\fill[gedge!80!black,opacity=0.67] (-5.377,2.380) circle (1.22pt);
\fill[gedge!80!black,opacity=0.68] (4.599,-0.853) circle (1.22pt);
\fill[gedge!80!black,opacity=0.68] (-4.599,-0.853) circle (1.22pt);
\fill[gedge!80!black,opacity=0.68] (8.163,0.442) circle (1.22pt);
\fill[gedge!80!black,opacity=0.68] (-8.163,0.442) circle (1.22pt);
\fill[gedge!80!black,opacity=0.68] (4.066,0.452) circle (1.22pt);
\fill[gedge!80!black,opacity=0.68] (-4.066,0.452) circle (1.22pt);
\fill[gedge!80!black,opacity=0.69] (6.549,2.511) circle (1.23pt);
\fill[gedge!80!black,opacity=0.69] (-6.549,2.511) circle (1.23pt);
\fill[gedge!80!black,opacity=0.70] (5.584,-1.480) circle (1.23pt);
\fill[gedge!80!black,opacity=0.70] (-5.584,-1.480) circle (1.23pt);
\fill[gedge!80!black,opacity=0.70] (7.787,-0.680) circle (1.23pt);
\fill[gedge!80!black,opacity=0.70] (-7.787,-0.680) circle (1.23pt);
\fill[gedge!80!black,opacity=0.70] (4.149,1.825) circle (1.24pt);
\fill[gedge!80!black,opacity=0.70] (-4.149,1.825) circle (1.24pt);
\fill[gedge!80!black,opacity=0.70] (6.802,-1.414) circle (1.24pt);
\fill[gedge!80!black,opacity=0.70] (-6.802,-1.414) circle (1.24pt);
\fill[gedge!80!black,opacity=0.71] (4.428,-0.610) circle (1.24pt);
\fill[gedge!80!black,opacity=0.71] (-4.428,-0.610) circle (1.24pt);
\fill[gedge!80!black,opacity=0.71] (5.037,2.661) circle (1.24pt);
\fill[gedge!80!black,opacity=0.71] (-5.037,2.661) circle (1.24pt);
\fill[gedge!80!black,opacity=0.71] (3.809,0.664) circle (1.24pt);
\fill[gedge!80!black,opacity=0.71] (-3.809,0.664) circle (1.24pt);
\fill[gedge!80!black,opacity=0.72] (7.498,1.935) circle (1.25pt);
\fill[gedge!80!black,opacity=0.72] (-7.498,1.935) circle (1.25pt);
\fill[gedge!80!black,opacity=0.73] (3.767,2.038) circle (1.25pt);
\fill[gedge!80!black,opacity=0.73] (-3.767,2.038) circle (1.25pt);
\fill[gedge!80!black,opacity=0.73] (6.136,2.852) circle (1.26pt);
\fill[gedge!80!black,opacity=0.73] (-6.136,2.852) circle (1.26pt);
\fill[gedge!80!black,opacity=0.73] (5.377,-1.185) circle (1.26pt);
\fill[gedge!80!black,opacity=0.73] (-5.377,-1.185) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (3.459,0.859) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (-3.459,0.859) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (4.149,-0.379) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (-4.149,-0.379) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (7.860,0.874) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (-7.860,0.874) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (4.574,2.919) circle (1.26pt);
\fill[gedge!80!black,opacity=0.74] (-4.574,2.919) circle (1.26pt);
\fill[gedge!80!black,opacity=0.75] (6.549,-1.055) circle (1.27pt);
\fill[gedge!80!black,opacity=0.75] (-6.549,-1.055) circle (1.27pt);
\fill[gedge!80!black,opacity=0.75] (7.498,-0.269) circle (1.27pt);
\fill[gedge!80!black,opacity=0.75] (-7.498,-0.269) circle (1.27pt);
\fill[gedge!80!black,opacity=0.75] (3.292,2.228) circle (1.27pt);
\fill[gedge!80!black,opacity=0.75] (-3.292,2.228) circle (1.27pt);
\fill[gedge!80!black,opacity=0.76] (3.023,1.034) circle (1.27pt);
\fill[gedge!80!black,opacity=0.76] (-3.023,1.034) circle (1.27pt);
\fill[gedge!80!black,opacity=0.77] (7.025,2.326) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (-7.025,2.326) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (3.767,-0.166) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (-3.767,-0.166) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (5.037,-0.905) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (-5.037,-0.905) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (3.998,3.150) circle (1.28pt);
\fill[gedge!80!black,opacity=0.77] (-3.998,3.150) circle (1.28pt);
\fill[gedge!80!black,opacity=0.78] (2.737,2.390) circle (1.28pt);
\fill[gedge!80!black,opacity=0.78] (-2.737,2.390) circle (1.28pt);
\fill[gedge!80!black,opacity=0.78] (5.571,3.167) circle (1.28pt);
\fill[gedge!80!black,opacity=0.78] (-5.571,3.167) circle (1.28pt);
\fill[gedge!80!black,opacity=0.78] (2.513,1.183) circle (1.29pt);
\fill[gedge!80!black,opacity=0.78] (-2.513,1.183) circle (1.29pt);
\fill[gedge!80!black,opacity=0.79] (3.292,0.024) circle (1.30pt);
\fill[gedge!80!black,opacity=0.79] (-3.292,0.024) circle (1.30pt);
\fill[gedge!80!black,opacity=0.79] (2.114,2.521) circle (1.30pt);
\fill[gedge!80!black,opacity=0.79] (-2.114,2.521) circle (1.30pt);
\fill[gedge!80!black,opacity=0.79] (7.364,1.283) circle (1.30pt);
\fill[gedge!80!black,opacity=0.79] (-7.364,1.283) circle (1.30pt);
\fill[gedge!80!black,opacity=0.80] (1.941,1.303) circle (1.30pt);
\fill[gedge!80!black,opacity=0.80] (-1.941,1.303) circle (1.30pt);
\fill[gedge!80!black,opacity=0.80] (6.136,-0.714) circle (1.30pt);
\fill[gedge!80!black,opacity=0.80] (-6.136,-0.714) circle (1.30pt);
\fill[gedge!80!black,opacity=0.80] (3.323,3.347) circle (1.30pt);
\fill[gedge!80!black,opacity=0.80] (-3.323,3.347) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (1.439,2.616) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (-1.439,2.616) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (7.025,0.122) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (-7.025,0.122) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (4.574,-0.646) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (-4.574,-0.646) circle (1.30pt);
\fill[gedge!80!black,opacity=0.81] (1.321,1.391) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (-1.321,1.391) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (0.728,2.675) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (-0.728,2.675) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (4.869,3.448) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (-4.869,3.448) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (2.737,0.186) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (-2.737,0.186) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (6.378,2.687) circle (1.31pt);
\fill[gedge!80!black,opacity=0.81] (-6.378,2.687) circle (1.31pt);
\fill[gedge!80!black,opacity=0.82] (0.669,1.444) circle (1.31pt);
\fill[gedge!80!black,opacity=0.82] (-0.669,1.444) circle (1.31pt);
\fill[gedge!80!black,opacity=0.82] (0.000,2.694) circle (1.31pt);
\fill[gedge!80!black,opacity=0.82] (0.000,1.462) circle (1.31pt);
\fill[gedge!80!black,opacity=0.82] (2.567,3.506) circle (1.31pt);
\fill[gedge!80!black,opacity=0.82] (-2.567,3.506) circle (1.31pt);
\fill[gedge!80!black,opacity=0.83] (2.114,0.317) circle (1.32pt);
\fill[gedge!80!black,opacity=0.83] (-2.114,0.317) circle (1.32pt);
\fill[gedge!80!black,opacity=0.84] (1.747,3.622) circle (1.32pt);
\fill[gedge!80!black,opacity=0.84] (-1.747,3.622) circle (1.32pt);
\fill[gedge!80!black,opacity=0.84] (3.998,-0.416) circle (1.32pt);
\fill[gedge!80!black,opacity=0.84] (-3.998,-0.416) circle (1.32pt);
\fill[gedge!80!black,opacity=0.84] (5.571,-0.399) circle (1.33pt);
\fill[gedge!80!black,opacity=0.84] (-5.571,-0.399) circle (1.33pt);
\fill[gedge!80!black,opacity=0.84] (1.439,0.413) circle (1.33pt);
\fill[gedge!80!black,opacity=0.84] (-1.439,0.413) circle (1.33pt);
\fill[gedge!80!black,opacity=0.84] (6.687,1.662) circle (1.33pt);
\fill[gedge!80!black,opacity=0.84] (-6.687,1.662) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (4.048,3.688) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (-4.048,3.688) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (0.884,3.693) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (-0.884,3.693) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (0.000,3.717) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (0.728,0.471) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (-0.728,0.471) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (6.378,0.483) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (-6.378,0.483) circle (1.33pt);
\fill[gedge!80!black,opacity=0.85] (0.000,0.491) circle (1.34pt);
\fill[gedge!80!black,opacity=0.86] (5.575,3.009) circle (1.34pt);
\fill[gedge!80!black,opacity=0.86] (-5.575,3.009) circle (1.34pt);
\fill[gedge!80!black,opacity=0.86] (3.323,-0.219) circle (1.34pt);
\fill[gedge!80!black,opacity=0.86] (-3.323,-0.219) circle (1.34pt);
\fill[gedge!80!black,opacity=0.87] (3.126,3.882) circle (1.35pt);
\fill[gedge!80!black,opacity=0.87] (-3.126,3.882) circle (1.35pt);
\fill[gedge!80!black,opacity=0.88] (4.869,-0.117) circle (1.35pt);
\fill[gedge!80!black,opacity=0.88] (-4.869,-0.117) circle (1.35pt);
\fill[gedge!80!black,opacity=0.88] (2.567,-0.060) circle (1.35pt);
\fill[gedge!80!black,opacity=0.88] (-2.567,-0.060) circle (1.35pt);
\fill[gedge!80!black,opacity=0.89] (5.844,1.999) circle (1.36pt);
\fill[gedge!80!black,opacity=0.89] (-5.844,1.999) circle (1.36pt);
\fill[gedge!80!black,opacity=0.89] (2.128,4.023) circle (1.36pt);
\fill[gedge!80!black,opacity=0.89] (-2.128,4.023) circle (1.36pt);
\fill[gedge!80!black,opacity=0.89] (4.634,3.283) circle (1.36pt);
\fill[gedge!80!black,opacity=0.89] (-4.634,3.283) circle (1.36pt);
\fill[gedge!80!black,opacity=0.90] (5.575,0.805) circle (1.36pt);
\fill[gedge!80!black,opacity=0.90] (-5.575,0.805) circle (1.36pt);
\fill[gedge!80!black,opacity=0.90] (1.747,0.056) circle (1.36pt);
\fill[gedge!80!black,opacity=0.90] (-1.747,0.056) circle (1.36pt);
\fill[gedge!80!black,opacity=0.90] (1.077,4.109) circle (1.37pt);
\fill[gedge!80!black,opacity=0.90] (-1.077,4.109) circle (1.37pt);
\fill[gedge!80!black,opacity=0.90] (0.000,4.138) circle (1.37pt);
\fill[gedge!80!black,opacity=0.91] (4.048,0.123) circle (1.37pt);
\fill[gedge!80!black,opacity=0.91] (-4.048,0.123) circle (1.37pt);
\fill[gedge!80!black,opacity=0.91] (0.884,0.127) circle (1.37pt);
\fill[gedge!80!black,opacity=0.91] (-0.884,0.127) circle (1.37pt);
\fill[gedge!80!black,opacity=0.91] (0.000,0.151) circle (1.37pt);
\fill[gedge!80!black,opacity=0.92] (3.579,3.504) circle (1.38pt);
\fill[gedge!80!black,opacity=0.92] (-3.579,3.504) circle (1.38pt);
\fill[gedge!80!black,opacity=0.93] (4.858,2.287) circle (1.38pt);
\fill[gedge!80!black,opacity=0.93] (-4.858,2.287) circle (1.38pt);
\fill[gedge!80!black,opacity=0.93] (4.634,1.080) circle (1.39pt);
\fill[gedge!80!black,opacity=0.93] (-4.634,1.080) circle (1.39pt);
\fill[gedge!80!black,opacity=0.93] (3.126,0.316) circle (1.39pt);
\fill[gedge!80!black,opacity=0.93] (-3.126,0.316) circle (1.39pt);
\fill[gedge!80!black,opacity=0.94] (2.436,3.666) circle (1.39pt);
\fill[gedge!80!black,opacity=0.94] (-2.436,3.666) circle (1.39pt);
\fill[gedge!80!black,opacity=0.95] (2.128,0.457) circle (1.40pt);
\fill[gedge!80!black,opacity=0.95] (-2.128,0.457) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (1.233,3.765) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (-1.233,3.765) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (3.752,2.519) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (-3.752,2.519) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (3.579,1.301) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (-3.579,1.301) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (0.000,3.798) circle (1.40pt);
\fill[gedge!80!black,opacity=0.96] (1.077,0.543) circle (1.41pt);
\fill[gedge!80!black,opacity=0.96] (-1.077,0.543) circle (1.41pt);
\fill[gedge!80!black,opacity=0.97] (0.000,0.572) circle (1.41pt);
\fill[gedge!80!black,opacity=0.98] (2.554,2.688) circle (1.42pt);
\fill[gedge!80!black,opacity=0.98] (-2.554,2.688) circle (1.42pt);
\fill[gedge!80!black,opacity=0.98] (2.436,1.463) circle (1.42pt);
\fill[gedge!80!black,opacity=0.98] (-2.436,1.463) circle (1.42pt);
\fill[gedge!80!black,opacity=0.99] (1.293,2.792) circle (1.43pt);
\fill[gedge!80!black,opacity=0.99] (-1.293,2.792) circle (1.43pt);
\fill[gedge!80!black,opacity=1.00] (1.233,1.561) circle (1.43pt);
\fill[gedge!80!black,opacity=1.00] (-1.233,1.561) circle (1.43pt);
\fill[gedge!80!black,opacity=1.00] (0.000,2.827) circle (1.43pt);
\fill[gedge!80!black,opacity=1.00] (0.000,1.595) circle (1.43pt);
\end{tikzpicture}


==> figures/wedge-cubes.tikz <==
% Two cubes whose face-closure U_q is not contractible.
% (a) q=[0;{1,2}] in Cay(Z/3,{+1,+2}): the square has corners 0,1,2,0 and its
%     1-skeleton is a wedge of two circles.
% (b) q=[0;{1,2,3}] in Cay(Z/7,{+1,+2,+3}): the corner 1+2 and the corner 3
%     of the standard cube are the same vertex of Z/7.
\begin{tikzpicture}[x=1cm,y=1cm]
% ---------------- (a) -------------------------------------------------------
\begin{scope}
  % the abstract square
  \node[vtx,label={[font=\small]below left:$0$}] (a) at (0,0) {};
  \node[vtx,label={[font=\small]below right:$1$}] (b) at (2.2,0) {};
  \node[vtx,label={[font=\small]above left:$2$}] (c) at (0,2.2) {};
  \node[vtx,label={[font=\small]above right:$0$}] (d) at (2.2,2.2) {};
  \fill[fillcol!14] (0,0) rectangle (2.2,2.2);
  \draw[ar,cA] (a) -- (b); \draw[ar,cA] (c) -- (d);
  \draw[ar,cB] (a) -- (c); \draw[ar,cB] (b) -- (d);
  \node[font=\scriptsize,fillcol!70!black] at (1.1,1.1) {$\cube{0}{\{1,2\}}$};
  \draw[->,gray,shorten >=3pt,shorten <=3pt] (3.0,1.1) -- (4.2,1.1);
  % its image in Z/3
  \begin{scope}[xshift=5.9cm,yshift=1.1cm]
    \node[vtx,label={[font=\small]below:$0$}] (o) at (0,0) {};
    \node[vtx,label={[font=\small]right:$1$}] (p) at (1.6,0.9) {};
    \node[vtx,label={[font=\small]left:$2$}] (q) at (-1.6,0.9) {};
    \draw[ar,cA] (o) to[bend left=22] (p);   % 0 -> 1  (+1)
    \draw[ar,cB] (p) to[bend left=22] (o);   % 1 -> 0  (+2)
    \draw[ar,cB] (o) to[bend right=22] (q);  % 0 -> 2  (+2)
    \draw[ar,cA] (q) to[bend right=22] (o);  % 2 -> 0  (+1)
  \end{scope}
  \node[font=\small,align=center] at (3.6,-1.3) {(a) $q=\cube{0}{\{1,2\}}$ in $\Cay(\Z/3,\{+1,+2\})$: the two corners\\ marked $0$ coincide, and $U_q$ is a wedge of two circles};
\end{scope}
% ---------------- (b) -------------------------------------------------------
\begin{scope}[xshift=10.6cm,yshift=-0.3cm]
  \def\ox{1.1}\def\oy{0.75}
  \coordinate (v0) at (0,0);        \coordinate (v1) at (2.4,0);
  \coordinate (v2) at (0,2.4);      \coordinate (v12) at (2.4,2.4);
  \coordinate (v3) at (\ox,\oy);    \coordinate (v13) at (2.4+\ox,\oy);
  \coordinate (v23) at (\ox,2.4+\oy); \coordinate (v123) at (2.4+\ox,2.4+\oy);
  \fill[fillcol!10] (v0) -- (v1) -- (v12) -- (v2) -- cycle;
  \fill[fillcol!10] (v3) -- (v13) -- (v123) -- (v23) -- cycle;
  \draw[ar,cA] (v0) -- (v1); \draw[ar,cA] (v2) -- (v12); \draw[ar,cA] (v3) -- (v13); \draw[ar,cA] (v23) -- (v123);
  \draw[ar,cB] (v0) -- (v2); \draw[ar,cB] (v1) -- (v12); \draw[ar,cB] (v3) -- (v23); \draw[ar,cB] (v13) -- (v123);
  \draw[ar,cC] (v0) -- (v3); \draw[ar,cC] (v1) -- (v13); \draw[ar,cC] (v2) -- (v23); \draw[ar,cC] (v12) -- (v123);
  \node[vtx,label={[font=\small]below left:$0$}] at (v0) {};
  \node[vtx,label={[font=\small]below right:$1$}] at (v1) {};
  \node[vtx,label={[font=\small]left:$2$}] at (v2) {};
  \node[vtx,fill=idc,label={[font=\small,idc]above left:$3$}] at (v12) {};
  \node[vtx,fill=idc,label={[font=\small,idc]below right:$3$}] at (v3) {};
  \node[vtx,label={[font=\small]right:$4$}] at (v13) {};
  \node[vtx,label={[font=\small]above:$5$}] at (v23) {};
  \node[vtx,label={[font=\small]above right:$6$}] at (v123) {};
  \node[font=\small,align=center] at (1.75,-1.3) {(b) $q=\cube{0}{\{1,2,3\}}$ in $\Cay(\Z/7,\{+1,+2,+3\})$: the corners\\ $1+2$ and $3$ coincide, so $U_q$ has seven vertices, not eight};
\end{scope}
\end{tikzpicture}

